Connection between low energy effective Hamiltonians and energy level statistics

We study the level statistics of a non-integrable one dimensional interacting fermionic system characterized by the GOE distribution. We calculate numerically on a finite size system the level spacing distribution $P(s)$ and the Dyson-Mehta $\Delta_3$ correlation. We observe that its low energy spectrum follows rather the Poisson distribution, characteristic of an integrable system, consistent with the fact that the low energy excitations of this system are described by the Luttinger model. We propose this Random Matrix Theory analysis as a probe for the existence and integrability of low energy effective Hamiltonians for strongly correlated systems.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%  fig 1  %%%%%%%%%%%%%%%%%
%!
initgraphics
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 50 translate
gsave
CS [] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
CS M 6 setlinewidth
/P { moveto 0 6.05 rlineto stroke } def
CS [] 0 setdash M
488 1152 M 1947 1152 L
488 1152 M 488 1211 L
585 1152 M 585 1182 L
683 1152 M 683 1182 L
780 1152 M 780 1182 L
877 1152 M 877 1182 L
974 1152 M 974 1211 L
1072 1152 M 1072 1182 L
1169 1152 M 1169 1182 L
1266 1152 M 1266 1182 L
1363 1152 M 1363 1182 L
1461 1152 M 1461 1211 L
1558 1152 M 1558 1182 L
1655 1152 M 1655 1182 L
1752 1152 M 1752 1182 L
1850 1152 M 1850 1182 L
1947 1152 M 1947 1211 L
460 1068 M 485 1126 M 477 1124 L
471 1115 L
469 1101 L
469 1093 L
471 1079 L
477 1071 L
485 1068 L
491 1068 L
499 1071 L
505 1079 L
508 1093 L
508 1101 L
505 1115 L
499 1124 L
491 1126 L
485 1126 L
480 1124 L
477 1121 L
474 1115 L
471 1101 L
471 1093 L
474 1079 L
477 1073 L
480 1071 L
485 1068 L
491 1068 M 496 1071 L
499 1073 L
502 1079 L
505 1093 L
505 1101 L
502 1115 L
499 1121 L
496 1124 L
491 1126 L
947 1068 M 963 1115 M 969 1118 L
977 1126 L
977 1068 L
974 1124 M 974 1068 L
963 1068 M 988 1068 L
1433 1068 M 1444 1115 M 1447 1112 L
1444 1110 L
1441 1112 L
1441 1115 L
1444 1121 L
1447 1124 L
1455 1126 L
1466 1126 L
1475 1124 L
1477 1121 L
1480 1115 L
1480 1110 L
1477 1104 L
1469 1099 L
1455 1093 L
1449 1090 L
1444 1085 L
1441 1076 L
1441 1068 L
1466 1126 M 1472 1124 L
1475 1121 L
1477 1115 L
1477 1110 L
1475 1104 L
1466 1099 L
1455 1093 L
1441 1073 M 1444 1076 L
1449 1076 L
1463 1071 L
1472 1071 L
1477 1073 L
1480 1076 L
1449 1076 M 1463 1068 L
1475 1068 L
1477 1071 L
1480 1076 L
1480 1082 L
1919 1068 M 1930 1115 M 1933 1112 L
1930 1110 L
1927 1112 L
1927 1115 L
1930 1121 L
1933 1124 L
1941 1126 L
1952 1126 L
1961 1124 L
1964 1118 L
1964 1110 L
1961 1104 L
1952 1101 L
1944 1101 L
1952 1126 M 1958 1124 L
1961 1118 L
1961 1110 L
1958 1104 L
1952 1101 L
1958 1099 L
1964 1093 L
1966 1087 L
1966 1079 L
1964 1073 L
1961 1071 L
1952 1068 L
1941 1068 L
1933 1071 L
1930 1073 L
1927 1079 L
1927 1082 L
1930 1085 L
1933 1082 L
1930 1079 L
1961 1096 M 1964 1087 L
1964 1079 L
1961 1073 L
1958 1071 L
1952 1068 L
488 2617 M 1947 2617 L
488 2617 M 488 2557 L
585 2617 M 585 2587 L
683 2617 M 683 2587 L
780 2617 M 780 2587 L
877 2617 M 877 2587 L
974 2617 M 974 2557 L
1072 2617 M 1072 2587 L
1169 2617 M 1169 2587 L
1266 2617 M 1266 2587 L
1363 2617 M 1363 2587 L
1461 2617 M 1461 2557 L
1558 2617 M 1558 2587 L
1655 2617 M 1655 2587 L
1752 2617 M 1752 2587 L
1850 2617 M 1850 2587 L
1947 2617 M 1947 2557 L
488 1152 M 488 2617 L
488 1152 M 533 1152 L
488 1225 M 510 1225 L
488 1298 M 510 1298 L
488 1372 M 510 1372 L
488 1445 M 533 1445 L
488 1518 M 510 1518 L
488 1591 M 510 1591 L
488 1665 M 510 1665 L
488 1738 M 533 1738 L
488 1811 M 510 1811 L
488 1884 M 510 1884 L
488 1958 M 510 1958 L
488 2031 M 533 2031 L
488 2104 M 510 2104 L
488 2177 M 510 2177 L
488 2250 M 510 2250 L
488 2324 M 533 2324 L
488 2397 M 510 2397 L
488 2470 M 510 2470 L
488 2543 M 510 2543 L
488 2617 M 533 2617 L
413 1123 M 439 1181 M 430 1178 L
425 1170 L
422 1156 L
422 1148 L
425 1134 L
430 1125 L
439 1123 L
444 1123 L
453 1125 L
458 1134 L
461 1148 L
461 1156 L
458 1170 L
453 1178 L
444 1181 L
439 1181 L
433 1178 L
430 1176 L
427 1170 L
425 1156 L
425 1148 L
427 1134 L
430 1128 L
433 1125 L
439 1123 L
444 1123 M 450 1125 L
453 1128 L
455 1134 L
458 1148 L
458 1156 L
455 1170 L
453 1176 L
450 1178 L
444 1181 L
330 1416 M 355 1474 M 346 1471 L
341 1463 L
338 1449 L
338 1441 L
341 1427 L
346 1418 L
355 1416 L
360 1416 L
369 1418 L
374 1427 L
377 1441 L
377 1449 L
374 1463 L
369 1471 L
360 1474 L
355 1474 L
349 1471 L
346 1469 L
344 1463 L
341 1449 L
341 1441 L
344 1427 L
346 1421 L
349 1418 L
355 1416 L
360 1416 M 366 1418 L
369 1421 L
371 1427 L
374 1441 L
374 1449 L
371 1463 L
369 1469 L
366 1471 L
360 1474 L
399 1421 M 397 1418 L
399 1416 L
402 1418 L
399 1421 L
424 1463 M 427 1460 L
424 1457 L
422 1460 L
422 1463 L
424 1469 L
427 1471 L
436 1474 L
447 1474 L
455 1471 L
458 1469 L
461 1463 L
461 1457 L
458 1452 L
450 1446 L
436 1441 L
430 1438 L
424 1432 L
422 1424 L
422 1416 L
447 1474 M 452 1471 L
455 1469 L
458 1463 L
458 1457 L
455 1452 L
447 1446 L
436 1441 L
422 1421 M 424 1424 L
430 1424 L
444 1418 L
452 1418 L
458 1421 L
461 1424 L
430 1424 M 444 1416 L
455 1416 L
458 1418 L
461 1424 L
461 1429 L
330 1708 M 355 1767 M 346 1764 L
341 1756 L
338 1742 L
338 1734 L
341 1720 L
346 1711 L
355 1708 L
360 1708 L
369 1711 L
374 1720 L
377 1734 L
377 1742 L
374 1756 L
369 1764 L
360 1767 L
355 1767 L
349 1764 L
346 1762 L
344 1756 L
341 1742 L
CS M
341 1734 L
344 1720 L
346 1714 L
349 1711 L
355 1708 L
360 1708 M 366 1711 L
369 1714 L
371 1720 L
374 1734 L
374 1742 L
371 1756 L
369 1762 L
366 1764 L
360 1767 L
399 1714 M 397 1711 L
399 1708 L
402 1711 L
399 1714 L
447 1762 M 447 1708 L
450 1767 M 450 1708 L
450 1767 M 419 1725 L
464 1725 L
438 1708 M 458 1708 L
330 2001 M 355 2060 M 346 2057 L
341 2049 L
338 2035 L
338 2026 L
341 2012 L
346 2004 L
355 2001 L
360 2001 L
369 2004 L
374 2012 L
377 2026 L
377 2035 L
374 2049 L
369 2057 L
360 2060 L
355 2060 L
349 2057 L
346 2054 L
344 2049 L
341 2035 L
341 2026 L
344 2012 L
346 2007 L
349 2004 L
355 2001 L
360 2001 M 366 2004 L
369 2007 L
371 2012 L
374 2026 L
374 2035 L
371 2049 L
369 2054 L
366 2057 L
360 2060 L
399 2007 M 397 2004 L
399 2001 L
402 2004 L
399 2007 L
455 2052 M 452 2049 L
455 2046 L
458 2049 L
458 2052 L
455 2057 L
450 2060 L
441 2060 L
433 2057 L
427 2052 L
424 2046 L
422 2035 L
422 2018 L
424 2010 L
430 2004 L
438 2001 L
444 2001 L
452 2004 L
458 2010 L
461 2018 L
461 2021 L
458 2029 L
452 2035 L
444 2038 L
441 2038 L
433 2035 L
427 2029 L
424 2021 L
441 2060 M 436 2057 L
430 2052 L
427 2046 L
424 2035 L
424 2018 L
427 2010 L
433 2004 L
438 2001 L
444 2001 M 450 2004 L
455 2010 L
458 2018 L
458 2021 L
455 2029 L
450 2035 L
444 2038 L
330 2294 M 355 2353 M 346 2350 L
341 2342 L
338 2328 L
338 2319 L
341 2305 L
346 2297 L
355 2294 L
360 2294 L
369 2297 L
374 2305 L
377 2319 L
377 2328 L
374 2342 L
369 2350 L
360 2353 L
355 2353 L
349 2350 L
346 2347 L
344 2342 L
341 2328 L
341 2319 L
344 2305 L
346 2300 L
349 2297 L
355 2294 L
360 2294 M 366 2297 L
369 2300 L
371 2305 L
374 2319 L
374 2328 L
371 2342 L
369 2347 L
366 2350 L
360 2353 L
399 2300 M 397 2297 L
399 2294 L
402 2297 L
399 2300 L
436 2353 M 427 2350 L
424 2345 L
424 2336 L
427 2331 L
436 2328 L
447 2328 L
455 2331 L
458 2336 L
458 2345 L
455 2350 L
447 2353 L
436 2353 L
430 2350 L
427 2345 L
427 2336 L
430 2331 L
436 2328 L
447 2328 M 452 2331 L
455 2336 L
455 2345 L
452 2350 L
447 2353 L
436 2328 M 427 2325 L
424 2322 L
422 2317 L
422 2305 L
424 2300 L
427 2297 L
436 2294 L
447 2294 L
455 2297 L
458 2300 L
461 2305 L
461 2317 L
458 2322 L
455 2325 L
447 2328 L
436 2328 M 430 2325 L
427 2322 L
424 2317 L
424 2305 L
427 2300 L
430 2297 L
436 2294 L
447 2294 M 452 2297 L
455 2300 L
458 2305 L
458 2317 L
455 2322 L
452 2325 L
447 2328 L
413 2587 M 430 2635 M 436 2637 L
444 2646 L
444 2587 L
441 2643 M 441 2587 L
430 2587 M 455 2587 L
1947 1152 M 1947 2617 L
1947 1152 M 1902 1152 L
1947 1225 M 1925 1225 L
1947 1298 M 1925 1298 L
1947 1372 M 1925 1372 L
1947 1445 M 1902 1445 L
1947 1518 M 1925 1518 L
1947 1591 M 1925 1591 L
1947 1665 M 1925 1665 L
1947 1738 M 1902 1738 L
1947 1811 M 1925 1811 L
1947 1884 M 1925 1884 L
1947 1958 M 1925 1958 L
1947 2031 M 1902 2031 L
1947 2104 M 1925 2104 L
1947 2177 M 1925 2177 L
1947 2250 M 1925 2250 L
1947 2324 M 1902 2324 L
1947 2397 M 1925 2397 L
1947 2470 M 1925 2470 L
1947 2543 M 1925 2543 L
1947 2617 M 1902 2617 L
CS [] 0 setdash M
CS [] 0 setdash M
1144 998 M 1279 1034 M 1282 1041 L
1282 1028 L
1279 1034 L
1276 1037 L
1270 1041 L
1258 1041 L
1252 1037 L
1249 1034 L
1249 1028 L
1252 1025 L
1258 1022 L
1273 1016 L
1279 1013 L
1282 1010 L
1249 1031 M 1252 1028 L
1258 1025 L
1273 1019 L
1279 1016 L
1282 1013 L
1282 1004 L
1279 1001 L
1273 998 L
1261 998 L
1255 1001 L
1252 1004 L
1249 1010 L
1249 998 L
1252 1004 L
CS [] 0 setdash M
CS [] 0 setdash M
288 1735 M 225 1846 M 288 1846 L
225 1849 M 288 1849 L
225 1837 M 225 1874 L
228 1883 L
231 1886 L
237 1889 L
246 1889 L
252 1886 L
255 1883 L
258 1874 L
258 1849 L
225 1874 M 228 1879 L
231 1883 L
237 1886 L
246 1886 L
252 1883 L
255 1879 L
258 1874 L
288 1837 M 288 1858 L
213 1931 M 219 1925 L
228 1919 L
240 1912 L
255 1910 L
267 1910 L
282 1912 L
294 1919 L
303 1925 L
309 1931 L
219 1925 M 231 1919 L
240 1916 L
255 1912 L
267 1912 L
282 1916 L
291 1919 L
303 1925 L
252 1979 M 246 1982 L
258 1982 L
252 1979 L
249 1976 L
246 1970 L
246 1958 L
249 1952 L
252 1949 L
258 1949 L
261 1952 L
264 1958 L
270 1973 L
273 1979 L
276 1982 L
255 1949 M 258 1952 L
261 1958 L
267 1973 L
270 1979 L
CS M
273 1982 L
282 1982 L
285 1979 L
288 1973 L
288 1961 L
285 1955 L
282 1952 L
276 1949 L
288 1949 L
282 1952 L
213 2000 M 219 2006 L
228 2012 L
240 2018 L
255 2021 L
267 2021 L
282 2018 L
294 2012 L
303 2006 L
309 2000 L
219 2006 M 231 2012 L
240 2015 L
255 2018 L
267 2018 L
282 2015 L
291 2012 L
303 2006 L
CS [] 0 setdash M
549 1348 M 549 1373 L
524 1373 L
524 1348 L
549 1348 L
647 1784 M 647 1809 L
622 1809 L
622 1784 L
647 1784 L
744 2114 M 744 2139 L
719 2139 L
719 2114 L
744 2114 L
841 2260 M 841 2285 L
816 2285 L
816 2260 L
841 2260 L
938 2227 M 938 2253 L
913 2253 L
913 2227 L
938 2227 L
1035 2099 M 1035 2124 L
1010 2124 L
1010 2099 L
1035 2099 L
1133 1927 M 1133 1952 L
1108 1952 L
1108 1927 L
1133 1927 L
1230 1722 M 1230 1747 L
1205 1747 L
1205 1722 L
1230 1722 L
1327 1484 M 1327 1509 L
1302 1509 L
1302 1484 L
1327 1484 L
1424 1388 M 1424 1413 L
1399 1413 L
1399 1388 L
1424 1388 L
1522 1300 M 1522 1325 L
1497 1325 L
1497 1300 L
1522 1300 L
1619 1234 M 1619 1260 L
1594 1260 L
1594 1234 L
1619 1234 L
1716 1194 M 1716 1219 L
1691 1219 L
1691 1194 L
1716 1194 L
1813 1172 M 1813 1197 L
1788 1197 L
1788 1172 L
1813 1172 L
1911 1152 M 1911 1175 L
1886 1175 L
1886 1152 L
538 2547 M 541 2548 L
544 2549 L
547 2551 L
549 2554 L
550 2556 L
551 2559 L
552 2562 L
551 2565 L
550 2568 L
549 2571 L
547 2573 L
544 2575 L
541 2577 L
538 2577 L
535 2577 L
532 2577 L
529 2575 L
527 2573 L
525 2571 L
523 2568 L
522 2565 L
522 2562 L
522 2559 L
523 2556 L
525 2554 L
527 2551 L
529 2549 L
532 2548 L
535 2547 L
538 2547 L
636 2166 M 639 2167 L
641 2168 L
644 2170 L
646 2173 L
648 2175 L
649 2178 L
649 2181 L
649 2184 L
648 2187 L
646 2190 L
644 2192 L
641 2194 L
639 2195 L
636 2196 L
632 2196 L
629 2195 L
627 2194 L
624 2192 L
622 2190 L
620 2187 L
619 2184 L
619 2181 L
619 2178 L
620 2175 L
622 2173 L
624 2170 L
627 2168 L
629 2167 L
632 2166 L
636 2166 L
733 2012 M 736 2013 L
739 2014 L
741 2016 L
743 2019 L
745 2021 L
746 2024 L
746 2027 L
746 2030 L
745 2033 L
743 2036 L
741 2038 L
739 2040 L
736 2042 L
733 2042 L
730 2042 L
727 2042 L
724 2040 L
721 2038 L
719 2036 L
718 2033 L
717 2030 L
716 2027 L
717 2024 L
718 2021 L
719 2019 L
721 2016 L
724 2014 L
727 2013 L
730 2012 L
733 2012 L
830 1811 M 833 1812 L
836 1813 L
838 1815 L
841 1817 L
842 1820 L
843 1823 L
843 1826 L
843 1829 L
842 1832 L
841 1835 L
838 1837 L
836 1839 L
833 1840 L
830 1841 L
827 1841 L
824 1840 L
821 1839 L
818 1837 L
816 1835 L
815 1832 L
814 1829 L
814 1826 L
814 1823 L
815 1820 L
816 1817 L
818 1815 L
821 1813 L
824 1812 L
827 1811 L
830 1811 L
927 1763 M 930 1764 L
933 1765 L
936 1767 L
938 1770 L
939 1772 L
940 1775 L
941 1778 L
940 1781 L
939 1784 L
938 1787 L
936 1789 L
933 1791 L
930 1792 L
927 1793 L
924 1793 L
921 1792 L
918 1791 L
916 1789 L
914 1787 L
912 1784 L
911 1781 L
911 1778 L
911 1775 L
912 1772 L
914 1770 L
916 1767 L
918 1765 L
921 1764 L
924 1763 L
927 1763 L
1025 1577 M 1028 1577 L
1030 1579 L
1033 1580 L
1035 1583 L
1037 1585 L
1038 1588 L
1038 1591 L
1038 1595 L
1037 1598 L
1035 1600 L
1033 1603 L
1030 1604 L
1028 1606 L
1025 1606 L
1021 1606 L
1018 1606 L
1016 1604 L
1013 1603 L
1011 1600 L
1009 1598 L
1008 1595 L
1008 1591 L
1008 1588 L
1009 1585 L
1011 1583 L
1013 1580 L
1016 1579 L
1018 1577 L
1021 1577 L
1025 1577 L
1122 1533 M 1125 1533 L
1128 1535 L
1130 1536 L
1132 1539 L
1134 1541 L
1135 1544 L
1135 1547 L
1135 1551 L
1134 1554 L
1132 1556 L
1130 1559 L
1128 1560 L
1125 1562 L
1122 1562 L
1119 1562 L
1116 1562 L
1113 1560 L
1110 1559 L
1108 1556 L
1107 1554 L
1106 1551 L
1105 1548 L
1106 1544 L
1107 1541 L
1108 1539 L
1110 1536 L
1113 1535 L
1116 1533 L
1119 1533 L
1122 1533 L
1219 1500 M 1222 1500 L
1225 1502 L
1227 1503 L
1230 1506 L
1231 1508 L
CS M
1232 1511 L
1232 1514 L
1232 1518 L
1231 1521 L
1230 1523 L
1227 1526 L
1225 1527 L
1222 1529 L
1219 1529 L
1216 1529 L
1213 1529 L
1210 1527 L
1207 1526 L
1205 1523 L
1204 1521 L
1203 1518 L
1203 1515 L
1203 1511 L
1204 1508 L
1205 1506 L
1207 1503 L
1210 1502 L
1213 1500 L
1216 1500 L
1219 1500 L
1316 1456 M 1319 1456 L
1322 1458 L
1325 1459 L
1327 1462 L
1328 1464 L
1329 1467 L
1330 1470 L
1329 1474 L
1328 1477 L
1327 1479 L
1325 1482 L
1322 1483 L
1319 1485 L
1316 1485 L
1313 1485 L
1310 1485 L
1307 1483 L
1305 1482 L
1303 1479 L
1301 1477 L
1300 1474 L
1300 1471 L
1300 1467 L
1301 1464 L
1303 1462 L
1305 1459 L
1307 1458 L
1310 1456 L
1313 1456 L
1316 1456 L
1414 1386 M 1417 1387 L
1419 1388 L
1422 1390 L
1424 1392 L
1426 1395 L
1427 1398 L
1427 1401 L
1427 1404 L
1426 1407 L
1424 1410 L
1422 1412 L
1419 1414 L
1417 1415 L
1414 1416 L
1410 1416 L
1407 1415 L
1404 1414 L
1402 1412 L
1400 1410 L
1398 1407 L
1397 1404 L
1397 1401 L
1397 1398 L
1398 1395 L
1400 1392 L
1402 1390 L
1404 1388 L
1407 1387 L
1410 1386 L
1414 1386 L
1511 1283 M 1514 1284 L
1517 1285 L
1519 1287 L
1521 1290 L
1523 1292 L
1524 1295 L
1524 1298 L
1524 1301 L
1523 1304 L
1521 1307 L
1519 1309 L
1517 1311 L
1514 1312 L
1511 1313 L
1508 1313 L
1505 1312 L
1502 1311 L
1499 1309 L
1497 1307 L
1496 1304 L
1495 1301 L
1494 1298 L
1495 1295 L
1496 1292 L
1497 1290 L
1499 1287 L
1502 1285 L
1505 1284 L
1508 1283 L
1511 1283 L
1608 1272 M 1611 1273 L
1614 1274 L
1617 1276 L
1619 1279 L
1620 1281 L
1621 1284 L
1621 1287 L
1621 1290 L
1620 1293 L
1619 1296 L
1617 1298 L
1614 1300 L
1611 1302 L
1608 1302 L
1605 1302 L
1602 1302 L
1599 1300 L
1596 1298 L
1594 1296 L
1593 1293 L
1592 1290 L
1592 1287 L
1592 1284 L
1593 1281 L
1594 1279 L
1596 1276 L
1599 1274 L
1602 1273 L
1605 1272 L
1608 1272 L
1705 1261 M 1708 1262 L
1711 1263 L
1714 1265 L
1716 1268 L
1717 1270 L
1718 1273 L
1719 1276 L
1718 1279 L
1717 1282 L
1716 1285 L
1714 1287 L
1711 1289 L
1708 1291 L
1705 1291 L
1702 1291 L
1699 1291 L
1696 1289 L
1694 1287 L
1692 1285 L
1690 1282 L
1689 1279 L
1689 1276 L
1689 1273 L
1690 1270 L
1692 1268 L
1694 1265 L
1696 1263 L
1699 1262 L
1702 1261 L
1705 1261 L
1803 1199 M 1806 1200 L
1808 1201 L
1811 1203 L
1813 1205 L
1815 1208 L
1816 1211 L
1816 1214 L
1816 1217 L
1815 1220 L
1813 1223 L
1811 1225 L
1808 1227 L
1806 1228 L
1803 1229 L
1799 1229 L
1796 1228 L
1793 1227 L
1791 1225 L
1789 1223 L
1787 1220 L
1786 1217 L
1786 1214 L
1786 1211 L
1787 1208 L
1789 1205 L
1791 1203 L
1793 1201 L
1796 1200 L
1799 1199 L
1803 1199 L
1900 1225 M 1903 1225 L
1906 1227 L
1908 1229 L
1910 1231 L
1912 1234 L
1913 1237 L
1913 1240 L
1913 1243 L
1912 1246 L
1910 1248 L
1908 1251 L
1906 1253 L
1903 1254 L
1900 1255 L
1897 1255 L
1894 1254 L
1891 1253 L
1888 1251 L
1886 1248 L
1885 1246 L
1884 1243 L
1883 1240 L
1884 1237 L
1885 1234 L
1886 1231 L
1888 1229 L
1891 1227 L
1894 1225 L
1897 1225 L
1900 1225 L
CS M 4 setlinewidth
/P { moveto 0 4.05 rlineto stroke } def
CS [] 0 setdash M
488 1152 M 490 1161 L
492 1170 L
494 1179 L
496 1189 L
498 1198 L
500 1207 L
502 1216 L
504 1225 L
506 1235 L
508 1244 L
510 1253 L
511 1262 L
513 1271 L
515 1280 L
517 1290 L
519 1299 L
521 1308 L
523 1317 L
525 1326 L
527 1335 L
529 1344 L
531 1353 L
533 1362 L
535 1371 L
537 1380 L
539 1389 L
541 1398 L
543 1407 L
545 1416 L
547 1425 L
548 1434 L
550 1443 L
552 1452 L
554 1460 L
556 1469 L
558 1478 L
560 1487 L
562 1495 L
564 1504 L
566 1513 L
568 1521 L
570 1530 L
572 1539 L
574 1547 L
576 1556 L
578 1564 L
580 1573 L
581 1581 L
583 1590 L
585 1598 L
587 1606 L
589 1615 L
591 1623 L
593 1631 L
595 1639 L
597 1648 L
599 1656 L
601 1664 L
603 1672 L
605 1680 L
607 1688 L
609 1696 L
611 1704 L
613 1712 L
615 1719 L
CS M
616 1727 L
618 1735 L
620 1743 L
622 1750 L
624 1758 L
626 1766 L
628 1773 L
630 1780 L
632 1788 L
634 1795 L
636 1803 L
638 1810 L
640 1817 L
642 1824 L
644 1832 L
646 1839 L
648 1846 L
650 1853 L
651 1860 L
653 1867 L
655 1873 L
657 1880 L
659 1887 L
661 1894 L
663 1900 L
665 1907 L
667 1913 L
669 1920 L
671 1926 L
673 1933 L
675 1939 L
677 1945 L
679 1952 L
681 1958 L
683 1964 L
685 1970 L
686 1976 L
688 1982 L
690 1988 L
692 1994 L
694 1999 L
696 2005 L
698 2011 L
700 2016 L
702 2022 L
704 2027 L
706 2033 L
708 2038 L
710 2043 L
712 2049 L
714 2054 L
716 2059 L
718 2064 L
720 2069 L
722 2074 L
723 2079 L
725 2084 L
727 2088 L
729 2093 L
731 2098 L
733 2102 L
735 2107 L
737 2111 L
739 2116 L
741 2120 L
743 2124 L
745 2128 L
747 2132 L
749 2137 L
751 2141 L
753 2144 L
755 2148 L
757 2152 L
758 2156 L
760 2160 L
762 2163 L
764 2167 L
766 2170 L
768 2174 L
770 2177 L
772 2180 L
774 2184 L
776 2187 L
778 2190 L
780 2193 L
782 2196 L
784 2199 L
786 2202 L
788 2204 L
790 2207 L
792 2210 L
793 2212 L
795 2215 L
797 2217 L
799 2220 L
801 2222 L
803 2225 L
805 2227 L
807 2229 L
809 2231 L
811 2233 L
813 2235 L
815 2237 L
817 2239 L
819 2241 L
821 2242 L
823 2244 L
825 2245 L
827 2247 L
829 2249 L
830 2250 L
832 2251 L
834 2253 L
836 2254 L
838 2255 L
840 2256 L
842 2257 L
844 2258 L
846 2259 L
848 2260 L
850 2261 L
852 2261 L
854 2262 L
856 2263 L
858 2263 L
860 2264 L
862 2264 L
864 2265 L
865 2265 L
867 2265 L
869 2266 L
871 2266 L
873 2266 L
875 2266 L
877 2266 L
879 2266 L
881 2266 L
883 2266 L
885 2265 L
887 2265 L
889 2265 L
891 2264 L
893 2264 L
895 2263 L
897 2263 L
899 2262 L
900 2262 L
902 2261 L
904 2260 L
906 2259 L
908 2258 L
910 2258 L
912 2257 L
914 2256 L
916 2255 L
918 2253 L
920 2252 L
922 2251 L
924 2250 L
926 2249 L
928 2247 L
930 2246 L
932 2244 L
934 2243 L
936 2241 L
937 2240 L
939 2238 L
941 2236 L
943 2235 L
945 2233 L
947 2231 L
949 2229 L
951 2227 L
953 2225 L
955 2223 L
957 2221 L
959 2219 L
961 2217 L
963 2215 L
965 2213 L
967 2211 L
969 2208 L
971 2206 L
972 2204 L
974 2201 L
976 2199 L
978 2197 L
980 2194 L
982 2192 L
984 2189 L
986 2186 L
988 2184 L
990 2181 L
992 2178 L
994 2176 L
996 2173 L
998 2170 L
1000 2167 L
1002 2164 L
1004 2162 L
1006 2159 L
1007 2156 L
1009 2153 L
1011 2150 L
1013 2147 L
1015 2143 L
1017 2140 L
1019 2137 L
1021 2134 L
1023 2131 L
1025 2128 L
1027 2124 L
1029 2121 L
1031 2118 L
1033 2114 L
1035 2111 L
1037 2108 L
1039 2104 L
1041 2101 L
1042 2097 L
1044 2094 L
1046 2091 L
1048 2087 L
1050 2083 L
1052 2080 L
1054 2076 L
1056 2073 L
1058 2069 L
1060 2066 L
1062 2062 L
1064 2058 L
1066 2054 L
1068 2051 L
1070 2047 L
1072 2043 L
1074 2040 L
1076 2036 L
1077 2032 L
1079 2028 L
1081 2024 L
1083 2021 L
1085 2017 L
1087 2013 L
1089 2009 L
1091 2005 L
1093 2001 L
1095 1997 L
1097 1993 L
1099 1989 L
1101 1985 L
1103 1982 L
1105 1978 L
1107 1974 L
1109 1970 L
1111 1966 L
1113 1962 L
1114 1958 L
1116 1954 L
1118 1950 L
1120 1945 L
1122 1941 L
1124 1937 L
1126 1933 L
1128 1929 L
1130 1925 L
1132 1921 L
1134 1917 L
1136 1913 L
1138 1909 L
1140 1905 L
1142 1901 L
1144 1897 L
1146 1892 L
1147 1888 L
1149 1884 L
1151 1880 L
1153 1876 L
1155 1872 L
1157 1868 L
1159 1864 L
1161 1860 L
1163 1855 L
1165 1851 L
1167 1847 L
1169 1843 L
1171 1839 L
1173 1835 L
1175 1831 L
1177 1827 L
1179 1823 L
1181 1819 L
1182 1814 L
1184 1810 L
1186 1806 L
1188 1802 L
1190 1798 L
1192 1794 L
1194 1790 L
1196 1786 L
1198 1782 L
CS M
1200 1778 L
1202 1774 L
1204 1770 L
1206 1766 L
1208 1762 L
1210 1758 L
1212 1754 L
1214 1750 L
1216 1746 L
1217 1742 L
1219 1738 L
1221 1734 L
1223 1730 L
1225 1726 L
1227 1722 L
1229 1718 L
1231 1714 L
1233 1710 L
1235 1706 L
1237 1702 L
1239 1698 L
1241 1694 L
1243 1691 L
1245 1687 L
1247 1683 L
1249 1679 L
1251 1675 L
1252 1671 L
1254 1668 L
1256 1664 L
1258 1660 L
1260 1656 L
1262 1653 L
1264 1649 L
1266 1645 L
1268 1641 L
1270 1638 L
1272 1634 L
1274 1630 L
1276 1627 L
1278 1623 L
1280 1619 L
1282 1616 L
1284 1612 L
1286 1608 L
1287 1605 L
1289 1601 L
1291 1598 L
1293 1594 L
1295 1591 L
1297 1587 L
1299 1584 L
1301 1580 L
1303 1577 L
1305 1573 L
1307 1570 L
1309 1566 L
1311 1563 L
1313 1560 L
1315 1556 L
1317 1553 L
1319 1550 L
1321 1546 L
1323 1543 L
1324 1540 L
1326 1536 L
1328 1533 L
1330 1530 L
1332 1527 L
1334 1523 L
1336 1520 L
1338 1517 L
1340 1514 L
1342 1511 L
1344 1508 L
1346 1504 L
1348 1501 L
1350 1498 L
1352 1495 L
1354 1492 L
1356 1489 L
1358 1486 L
1359 1483 L
1361 1480 L
1363 1477 L
1365 1474 L
1367 1471 L
1369 1468 L
1371 1465 L
1373 1462 L
1375 1460 L
1377 1457 L
1379 1454 L
1381 1451 L
1383 1448 L
1385 1446 L
1387 1443 L
1389 1440 L
1391 1437 L
1393 1435 L
1394 1432 L
1396 1429 L
1398 1427 L
1400 1424 L
1402 1421 L
1404 1419 L
1406 1416 L
1408 1414 L
1410 1411 L
1412 1409 L
1414 1406 L
1416 1404 L
1418 1401 L
1420 1399 L
1422 1396 L
1424 1394 L
1426 1391 L
1428 1389 L
1430 1387 L
1431 1384 L
1433 1382 L
1435 1379 L
1437 1377 L
1439 1375 L
1441 1373 L
1443 1370 L
1445 1368 L
1447 1366 L
1449 1364 L
1451 1362 L
1453 1359 L
1455 1357 L
1457 1355 L
1459 1353 L
1461 1351 L
1463 1349 L
1465 1347 L
1466 1345 L
1468 1342 L
1470 1340 L
1472 1338 L
1474 1336 L
1476 1334 L
1478 1333 L
1480 1331 L
1482 1329 L
1484 1327 L
1486 1325 L
1488 1323 L
1490 1321 L
1492 1319 L
1494 1317 L
1496 1316 L
1498 1314 L
1500 1312 L
1501 1310 L
1503 1308 L
1505 1307 L
1507 1305 L
1509 1303 L
1511 1301 L
1513 1300 L
1515 1298 L
1517 1296 L
1519 1295 L
1521 1293 L
1523 1292 L
1525 1290 L
1527 1288 L
1529 1287 L
1531 1285 L
1533 1284 L
1535 1282 L
1537 1281 L
1538 1279 L
1540 1278 L
1542 1276 L
1544 1275 L
1546 1273 L
1548 1272 L
1550 1270 L
1552 1269 L
1554 1268 L
1556 1266 L
1558 1265 L
1560 1264 L
1562 1262 L
1564 1261 L
1566 1260 L
1568 1258 L
1570 1257 L
1572 1256 L
1573 1254 L
1575 1253 L
1577 1252 L
1579 1251 L
1581 1250 L
1583 1248 L
1585 1247 L
1587 1246 L
1589 1245 L
1591 1244 L
1593 1243 L
1595 1241 L
1597 1240 L
1599 1239 L
1601 1238 L
1603 1237 L
1605 1236 L
1607 1235 L
1608 1234 L
1610 1233 L
1612 1232 L
1614 1231 L
1616 1230 L
1618 1229 L
1620 1228 L
1622 1227 L
1624 1226 L
1626 1225 L
1628 1224 L
1630 1223 L
1632 1222 L
1634 1221 L
1636 1220 L
1638 1219 L
1640 1218 L
1642 1218 L
1643 1217 L
1645 1216 L
1647 1215 L
1649 1214 L
1651 1213 L
1653 1212 L
1655 1212 L
1657 1211 L
1659 1210 L
1661 1209 L
1663 1209 L
1665 1208 L
1667 1207 L
1669 1206 L
1671 1206 L
1673 1205 L
1675 1204 L
1677 1203 L
1678 1203 L
1680 1202 L
1682 1201 L
1684 1201 L
1686 1200 L
1688 1199 L
1690 1199 L
1692 1198 L
1694 1197 L
1696 1197 L
1698 1196 L
1700 1195 L
1702 1195 L
1704 1194 L
1706 1194 L
1708 1193 L
1710 1192 L
1712 1192 L
1713 1191 L
1715 1191 L
1717 1190 L
1719 1190 L
1721 1189 L
1723 1189 L
1725 1188 L
1727 1188 L
1729 1187 L
1731 1187 L
1733 1186 L
1735 1186 L
1737 1185 L
1739 1185 L
1741 1184 L
1743 1184 L
1745 1183 L
1747 1183 L
1748 1182 L
1750 1182 L
1752 1181 L
1754 1181 L
1756 1181 L
1758 1180 L
1760 1180 L
1762 1179 L
1764 1179 L
1766 1179 L
1768 1178 L
1770 1178 L
1772 1177 L
1774 1177 L
1776 1177 L
1778 1176 L
1780 1176 L
1782 1175 L
CS M
1783 1175 L
1785 1175 L
1787 1174 L
1789 1174 L
1791 1174 L
1793 1173 L
1795 1173 L
1797 1173 L
1799 1172 L
1801 1172 L
1803 1172 L
1805 1171 L
1807 1171 L
1809 1171 L
1811 1171 L
1813 1170 L
1815 1170 L
1817 1170 L
1818 1169 L
1820 1169 L
1822 1169 L
1824 1169 L
1826 1168 L
1828 1168 L
1830 1168 L
1832 1168 L
1834 1167 L
1836 1167 L
1838 1167 L
1840 1167 L
1842 1166 L
1844 1166 L
1846 1166 L
1848 1166 L
1850 1165 L
1852 1165 L
1853 1165 L
1855 1165 L
1857 1165 L
1859 1164 L
1861 1164 L
1863 1164 L
1865 1164 L
1867 1164 L
1869 1163 L
1871 1163 L
1873 1163 L
1875 1163 L
1877 1163 L
1879 1162 L
1881 1162 L
1883 1162 L
1885 1162 L
1887 1162 L
1888 1162 L
1890 1161 L
1892 1161 L
1894 1161 L
1896 1161 L
1898 1161 L
1900 1161 L
1902 1161 L
1904 1160 L
1906 1160 L
1908 1160 L
1910 1160 L
1912 1160 L
1914 1160 L
1916 1160 L
1918 1159 L
1920 1159 L
1922 1159 L
1924 1159 L
1925 1159 L
1927 1159 L
1929 1159 L
1931 1159 L
1933 1158 L
1935 1158 L
1937 1158 L
1939 1158 L
1941 1158 L
1943 1158 L
1945 1158 L
1947 1158 L
CS [] 0 setdash M
488 2546 M 537 2413 L
585 2293 L
634 2184 L
683 2086 L
731 1997 L
780 1917 L
829 1844 L
877 1778 L
926 1719 L
974 1665 L
1023 1616 L
1072 1572 L
1120 1532 L
1169 1496 L
1217 1463 L
1266 1433 L
1315 1406 L
1363 1382 L
1412 1360 L
1461 1340 L
1509 1322 L
1558 1306 L
1607 1292 L
1655 1278 L
1704 1266 L
1752 1255 L
1801 1245 L
1850 1237 L
1898 1229 L
1947 1221 L
1096 2294 M CS [] 0 setdash M
1096 2276 M 1104 2312 M 1104 2276 L
1106 2312 M 1127 2280 L
1106 2309 M 1127 2276 L
1127 2312 M 1127 2276 L
1099 2312 M 1106 2312 L
1122 2312 M 1132 2312 L
1099 2276 M 1110 2276 L
CS [] 0 setdash M
CS M 4 setlinewidth
/P { moveto 0 4.05 rlineto stroke } def
CS [] 0 setdash M
974 676 M 992 748 M 992 676 L
995 748 M 995 676 L
1016 728 M 1016 700 L
981 748 M 1036 748 L
1036 728 L
1033 748 L
995 714 M 1016 714 L
981 676 M 1005 676 L
1060 748 M 1060 676 L
1064 748 M 1064 676 L
1050 748 M 1074 748 L
1050 676 M 1074 676 L
1139 738 M 1143 728 L
1143 748 L
1139 738 L
1132 745 L
1122 748 L
1115 748 L
1105 745 L
1098 738 L
1095 731 L
1091 721 L
1091 704 L
1095 693 L
1098 686 L
1105 680 L
1115 676 L
1122 676 L
1132 680 L
1139 686 L
1115 748 M 1108 745 L
1101 738 L
1098 731 L
1095 721 L
1095 704 L
1098 693 L
1101 686 L
1108 680 L
1115 676 L
1139 704 M 1139 676 L
1143 704 M 1143 676 L
1129 704 M 1153 704 L
1177 683 M 1174 680 L
1177 676 L
1180 680 L
1177 683 L
1270 735 M 1277 738 L
1287 748 L
1287 676 L
1284 745 M 1284 676 L
1270 676 M 1301 676 L
CS [] 0 setdash M
CS [] 0 setdash M
488 383 M 505 455 M 505 383 L
509 455 M 529 394 L
505 455 M 529 383 L
553 455 M 529 383 L
553 455 M 553 383 L
557 455 M 557 383 L
495 455 M 509 455 L
553 455 M 567 455 L
495 383 M 516 383 L
543 383 M 567 383 L
591 390 M 588 387 L
591 383 L
595 387 L
591 390 L
681 455 M 681 383 L
684 455 M 684 383 L
670 455 M 705 455 L
715 452 L
722 445 L
725 438 L
729 428 L
729 411 L
725 400 L
722 394 L
715 387 L
705 383 L
670 383 L
705 455 M 712 452 L
718 445 L
722 438 L
725 428 L
725 411 L
722 400 L
718 394 L
712 387 L
705 383 L
756 455 M 753 452 L
756 449 L
760 452 L
756 455 L
756 431 M 756 383 L
760 431 M 760 383 L
746 431 M 760 431 L
746 383 M 770 383 L
887 445 M 890 455 L
890 435 L
887 445 L
880 452 L
870 455 L
859 455 L
849 452 L
842 445 L
842 438 L
845 431 L
849 428 L
856 425 L
876 418 L
883 414 L
890 407 L
842 438 M 849 431 L
856 428 L
876 421 L
883 418 L
887 414 L
890 407 L
890 394 L
883 387 L
873 383 L
863 383 L
852 387 L
845 394 L
842 404 L
842 383 L
845 394 L
918 455 M 918 397 L
921 387 L
928 383 L
935 383 L
942 387 L
945 394 L
921 455 M 921 397 L
924 387 L
928 383 L
907 431 M 935 431 L
969 425 M 969 421 L
966 421 L
966 425 L
969 428 L
976 431 L
990 431 L
997 428 L
1000 425 L
1003 418 L
1003 394 L
1007 387 L
1010 383 L
1000 425 M 1000 394 L
1003 387 L
1010 383 L
1014 383 L
1000 418 M 997 414 L
976 411 L
966 407 L
962 400 L
962 394 L
966 387 L
976 383 L
986 383 L
993 387 L
1000 394 L
976 411 M 969 407 L
966 400 L
966 394 L
969 387 L
976 383 L
1065 425 M 1069 431 L
1069 418 L
1065 425 L
1062 428 L
1055 431 L
1041 431 L
1034 428 L
1031 425 L
1031 418 L
1034 414 L
1041 411 L
1058 404 L
CS M
1065 400 L
1069 397 L
1031 421 M 1034 418 L
1041 414 L
1058 407 L
1065 404 L
1069 400 L
1069 390 L
1065 387 L
1058 383 L
1045 383 L
1038 387 L
1034 390 L
1031 397 L
1031 383 L
1034 390 L
1096 455 M 1093 452 L
1096 449 L
1100 452 L
1096 455 L
1096 431 M 1096 383 L
1100 431 M 1100 383 L
1086 431 M 1100 431 L
1086 383 M 1110 383 L
1148 431 M 1137 428 L
1131 421 L
1127 411 L
1127 404 L
1131 394 L
1137 387 L
1148 383 L
1155 383 L
1165 387 L
1172 394 L
1175 404 L
1175 411 L
1172 421 L
1165 428 L
1155 431 L
1148 431 L
1141 428 L
1134 421 L
1131 411 L
1131 404 L
1134 394 L
1141 387 L
1148 383 L
1155 383 M 1162 387 L
1168 394 L
1172 404 L
1172 411 L
1168 421 L
1162 428 L
1155 431 L
1203 383 M 1199 387 L
1203 390 L
1206 387 L
1206 380 L
1203 373 L
1199 370 L
1285 455 M 1330 383 L
1289 455 M 1333 383 L
1333 455 M 1285 383 L
1278 455 M 1299 455 L
1320 455 M 1340 455 L
1278 383 M 1299 383 L
1320 383 M 1340 383 L
1361 390 M 1357 387 L
1361 383 L
1364 387 L
1361 390 L
1488 455 M 1443 383 L
1491 455 M 1447 383 L
1447 455 M 1443 435 L
1443 455 L
1491 455 L
1443 383 M 1491 383 L
1491 404 L
1488 383 L
1533 431 M 1522 428 L
1515 421 L
1512 411 L
1512 404 L
1515 394 L
1522 387 L
1533 383 L
1539 383 L
1550 387 L
1557 394 L
1560 404 L
1560 411 L
1557 421 L
1550 428 L
1539 431 L
1533 431 L
1526 428 L
1519 421 L
1515 411 L
1515 404 L
1519 394 L
1526 387 L
1533 383 L
1539 383 M 1546 387 L
1553 394 L
1557 404 L
1557 411 L
1553 421 L
1546 428 L
1539 431 L
1588 455 M 1588 397 L
1591 387 L
1598 383 L
1605 383 L
1612 387 L
1615 394 L
1591 455 M 1591 397 L
1594 387 L
1598 383 L
1577 431 M 1605 431 L
1653 431 M 1642 428 L
1636 421 L
1632 411 L
1632 404 L
1636 394 L
1642 387 L
1653 383 L
1660 383 L
1670 387 L
1677 394 L
1680 404 L
1680 411 L
1677 421 L
1670 428 L
1660 431 L
1653 431 L
1646 428 L
1639 421 L
1636 411 L
1636 404 L
1639 394 L
1646 387 L
1653 383 L
1660 383 M 1667 387 L
1673 394 L
1677 404 L
1677 411 L
1673 421 L
1667 428 L
1660 431 L
1735 425 M 1739 431 L
1739 418 L
1735 425 L
1732 428 L
1725 431 L
1711 431 L
1704 428 L
1701 425 L
1701 418 L
1704 414 L
1711 411 L
1728 404 L
1735 400 L
1739 397 L
1701 421 M 1704 418 L
1711 414 L
1728 407 L
1735 404 L
1739 400 L
1739 390 L
1735 387 L
1728 383 L
1715 383 L
1708 387 L
1704 390 L
1701 397 L
1701 383 L
1704 390 L
CS [] 0 setdash M
CS M 4 setlinewidth
/P { moveto 0 4.05 rlineto stroke } def
CS [] 0 setdash M
1191 2050 M 1848 2050 L
1191 2050 M 1191 2087 L
1355 2050 M 1355 2087 L
1520 2050 M 1520 2087 L
1684 2050 M 1684 2087 L
1848 2050 M 1848 2087 L
1135 1999 M 1141 2014 M 1172 2014 L
1189 2028 M 1193 2029 L
1198 2035 L
1198 1999 L
1196 2033 M 1196 1999 L
1189 1999 M 1205 1999 L
1229 2035 M 1224 2033 L
1220 2028 L
1219 2019 L
1219 2014 L
1220 2005 L
1224 2000 L
1229 1999 L
1232 1999 L
1238 2000 L
1241 2005 L
1243 2014 L
1243 2019 L
1241 2028 L
1238 2033 L
1232 2035 L
1229 2035 L
1225 2033 L
1224 2031 L
1222 2028 L
1220 2019 L
1220 2014 L
1222 2005 L
1224 2002 L
1225 2000 L
1229 1999 L
1232 1999 M 1236 2000 L
1238 2002 L
1239 2005 L
1241 2014 L
1241 2019 L
1239 2028 L
1238 2031 L
1236 2033 L
1232 2035 L
1316 1999 M 1323 2014 M 1354 2014 L
1369 2035 M 1366 2017 L
1369 2021 L
1374 2023 L
1379 2023 L
1385 2021 L
1388 2017 L
1390 2012 L
1390 2009 L
1388 2004 L
1385 2000 L
1379 1999 L
1374 1999 L
1369 2000 L
1367 2002 L
1366 2005 L
1366 2007 L
1367 2009 L
1369 2007 L
1367 2005 L
1379 2023 M 1383 2021 L
1386 2017 L
1388 2012 L
1388 2009 L
1386 2004 L
1383 2000 L
1379 1999 L
1369 2035 M 1386 2035 L
1369 2033 M 1378 2033 L
1386 2035 L
1502 1999 M 1518 2035 M 1513 2033 L
1509 2028 L
1507 2019 L
1507 2014 L
1509 2005 L
1513 2000 L
1518 1999 L
1521 1999 L
1526 2000 L
1530 2005 L
1531 2014 L
1531 2019 L
1530 2028 L
1526 2033 L
1521 2035 L
1518 2035 L
1514 2033 L
1513 2031 L
1511 2028 L
1509 2019 L
1509 2014 L
1511 2005 L
1513 2002 L
1514 2000 L
1518 1999 L
1521 1999 M 1525 2000 L
1526 2002 L
1528 2005 L
1530 2014 L
1530 2019 L
1528 2028 L
1526 2031 L
1525 2033 L
1521 2035 L
1666 1999 M 1675 2035 M 1672 2017 L
1675 2021 L
1680 2023 L
1685 2023 L
1690 2021 L
1694 2017 L
1696 2012 L
1696 2009 L
1694 2004 L
1690 2000 L
1685 1999 L
1680 1999 L
1675 2000 L
CS M
1673 2002 L
1672 2005 L
1672 2007 L
1673 2009 L
1675 2007 L
1673 2005 L
1685 2023 M 1689 2021 L
1692 2017 L
1694 2012 L
1694 2009 L
1692 2004 L
1689 2000 L
1685 1999 L
1675 2035 M 1692 2035 L
1675 2033 M 1684 2033 L
1692 2035 L
1813 1999 M 1824 2028 M 1827 2029 L
1832 2035 L
1832 1999 L
1830 2033 M 1830 1999 L
1824 1999 M 1839 1999 L
1863 2035 M 1858 2033 L
1855 2028 L
1853 2019 L
1853 2014 L
1855 2005 L
1858 2000 L
1863 1999 L
1867 1999 L
1872 2000 L
1875 2005 L
1877 2014 L
1877 2019 L
1875 2028 L
1872 2033 L
1867 2035 L
1863 2035 L
1860 2033 L
1858 2031 L
1856 2028 L
1855 2019 L
1855 2014 L
1856 2005 L
1858 2002 L
1860 2000 L
1863 1999 L
1867 1999 M 1870 2000 L
1872 2002 L
1873 2005 L
1875 2014 L
1875 2019 L
1873 2028 L
1872 2031 L
1870 2033 L
1867 2035 L
1191 2539 M 1848 2539 L
1191 2539 M 1191 2502 L
1355 2539 M 1355 2502 L
1520 2539 M 1520 2502 L
1684 2539 M 1684 2502 L
1848 2539 M 1848 2502 L
1191 2050 M 1191 2539 L
1191 2050 M 1219 2050 L
1191 2138 M 1205 2138 L
1191 2227 M 1205 2227 L
1191 2315 M 1205 2315 L
1191 2403 M 1205 2403 L
1191 2491 M 1219 2491 L
1145 2032 M 1161 2068 M 1156 2067 L
1152 2061 L
1150 2053 L
1150 2048 L
1152 2039 L
1156 2034 L
1161 2032 L
1164 2032 L
1169 2034 L
1173 2039 L
1174 2048 L
1174 2053 L
1173 2061 L
1169 2067 L
1164 2068 L
1161 2068 L
1157 2067 L
1156 2065 L
1154 2061 L
1152 2053 L
1152 2048 L
1154 2039 L
1156 2036 L
1157 2034 L
1161 2032 L
1164 2032 M 1168 2034 L
1169 2036 L
1171 2039 L
1173 2048 L
1173 2053 L
1171 2061 L
1169 2065 L
1168 2067 L
1164 2068 L
1042 2473 M 1051 2509 M 1047 2492 L
1051 2495 L
1056 2497 L
1061 2497 L
1066 2495 L
1070 2492 L
1071 2487 L
1071 2483 L
1070 2478 L
1066 2475 L
1061 2473 L
1056 2473 L
1051 2475 L
1049 2476 L
1047 2480 L
1047 2482 L
1049 2483 L
1051 2482 L
1049 2480 L
1061 2497 M 1064 2495 L
1068 2492 L
1070 2487 L
1070 2483 L
1068 2478 L
1064 2475 L
1061 2473 L
1051 2509 M 1068 2509 L
1051 2507 M 1059 2507 L
1068 2509 L
1092 2509 M 1087 2507 L
1083 2502 L
1082 2494 L
1082 2488 L
1083 2480 L
1087 2475 L
1092 2473 L
1095 2473 L
1100 2475 L
1104 2480 L
1106 2488 L
1106 2494 L
1104 2502 L
1100 2507 L
1095 2509 L
1092 2509 L
1088 2507 L
1087 2506 L
1085 2502 L
1083 2494 L
1083 2488 L
1085 2480 L
1087 2476 L
1088 2475 L
1092 2473 L
1095 2473 M 1099 2475 L
1100 2476 L
1102 2480 L
1104 2488 L
1104 2494 L
1102 2502 L
1100 2506 L
1099 2507 L
1095 2509 L
1126 2509 M 1121 2507 L
1118 2502 L
1116 2494 L
1116 2488 L
1118 2480 L
1121 2475 L
1126 2473 L
1130 2473 L
1135 2475 L
1138 2480 L
1140 2488 L
1140 2494 L
1138 2502 L
1135 2507 L
1130 2509 L
1126 2509 L
1123 2507 L
1121 2506 L
1119 2502 L
1118 2494 L
1118 2488 L
1119 2480 L
1121 2476 L
1123 2475 L
1126 2473 L
1130 2473 M 1133 2475 L
1135 2476 L
1137 2480 L
1138 2488 L
1138 2494 L
1137 2502 L
1135 2506 L
1133 2507 L
1130 2509 L
1161 2509 M 1155 2507 L
1152 2502 L
1150 2494 L
1150 2488 L
1152 2480 L
1155 2475 L
1161 2473 L
1164 2473 L
1169 2475 L
1173 2480 L
1174 2488 L
1174 2494 L
1173 2502 L
1169 2507 L
1164 2509 L
1161 2509 L
1157 2507 L
1155 2506 L
1154 2502 L
1152 2494 L
1152 2488 L
1154 2480 L
1155 2476 L
1157 2475 L
1161 2473 L
1164 2473 M 1168 2475 L
1169 2476 L
1171 2480 L
1173 2488 L
1173 2494 L
1171 2502 L
1169 2506 L
1168 2507 L
1164 2509 L
1848 2050 M 1848 2539 L
1848 2050 M 1820 2050 L
1848 2138 M 1834 2138 L
1848 2227 M 1834 2227 L
1848 2315 M 1834 2315 L
1848 2403 M 1834 2403 L
1848 2491 M 1820 2491 L
CS [] 0 setdash M
CS [] 0 setdash M
1474 1947 M 1538 1983 M 1538 1947 L
1539 1983 M 1539 1947 L
1550 1973 M 1550 1959 L
1532 1983 M 1560 1983 L
1560 1973 L
1558 1983 L
1539 1966 M 1550 1966 L
1532 1947 M 1560 1947 L
1560 1957 L
1558 1947 L
CS [] 0 setdash M
CS M 4 setlinewidth
/P { moveto 0 4.05 rlineto stroke } def
CS [] 0 setdash M
1212 2050 M 1252 2050 L
1258 2050 L
1280 2051 L
1285 2051 L
1292 2051 L
1294 2051 L
1298 2051 L
1298 2051 L
1304 2051 L
1306 2051 L
1309 2051 L
1312 2051 L
1319 2051 L
1320 2052 L
1321 2052 L
1322 2052 L
1323 2052 L
1324 2052 L
1326 2052 L
1330 2052 L
1331 2052 L
1334 2052 L
1334 2052 L
1335 2052 L
1336 2053 L
1337 2053 L
1337 2053 L
1341 2053 L
1342 2053 L
1342 2053 L
1343 2053 L
1344 2053 L
1344 2053 L
1346 2053 L
1347 2053 L
1349 2054 L
1351 2054 L
1352 2054 L
1353 2054 L
1354 2054 L
1355 2054 L
1355 2054 L
1357 2054 L
1359 2054 L
1361 2054 L
1361 2054 L
1362 2054 L
1363 2055 L
1363 2055 L
1364 2055 L
CS M
1365 2055 L
1365 2055 L
1366 2055 L
1367 2055 L
1367 2055 L
1368 2055 L
1370 2055 L
1371 2055 L
1372 2056 L
1373 2056 L
1373 2056 L
1373 2056 L
1374 2056 L
1374 2056 L
1375 2056 L
1376 2056 L
1376 2056 L
1376 2056 L
1377 2056 L
1377 2057 L
1378 2057 L
1378 2057 L
1378 2057 L
1379 2057 L
1380 2057 L
1380 2057 L
1380 2057 L
1381 2057 L
1384 2057 L
1384 2057 L
1385 2058 L
1385 2058 L
1385 2058 L
1386 2058 L
1386 2058 L
1386 2058 L
1387 2058 L
1387 2058 L
1387 2058 L
1388 2058 L
1388 2058 L
1388 2058 L
1389 2058 L
1389 2059 L
1390 2059 L
1391 2059 L
1391 2059 L
1392 2059 L
1393 2059 L
1393 2059 L
1393 2059 L
1394 2059 L
1394 2059 L
1394 2059 L
1395 2060 L
1395 2060 L
1396 2060 L
1396 2060 L
1397 2060 L
1397 2060 L
1397 2060 L
1398 2060 L
1399 2060 L
1399 2060 L
1399 2060 L
1400 2061 L
1400 2061 L
1401 2061 L
1401 2061 L
1402 2061 L
1402 2061 L
1402 2061 L
1402 2061 L
1403 2061 L
1403 2061 L
1403 2061 L
1405 2062 L
1405 2062 L
1405 2062 L
1405 2062 L
1405 2062 L
1406 2062 L
1407 2062 L
1407 2062 L
1407 2062 L
1407 2062 L
1408 2062 L
1408 2062 L
1408 2063 L
1408 2063 L
1408 2063 L
1408 2063 L
1409 2063 L
1409 2063 L
1409 2063 L
1410 2063 L
1410 2063 L
1410 2063 L
1410 2063 L
1410 2064 L
1411 2064 L
1411 2064 L
1411 2064 L
1411 2064 L
1412 2064 L
1412 2064 L
1412 2064 L
1413 2064 L
1413 2064 L
1413 2064 L
1414 2065 L
1414 2065 L
1414 2065 L
1415 2065 L
1415 2065 L
1415 2065 L
1415 2065 L
1416 2065 L
1416 2065 L
1416 2065 L
1416 2065 L
1416 2066 L
1417 2066 L
1417 2066 L
1417 2066 L
1418 2066 L
1418 2066 L
1418 2066 L
1419 2066 L
1419 2066 L
1419 2066 L
1419 2066 L
1419 2066 L
1420 2066 L
1420 2067 L
1420 2067 L
1420 2067 L
1420 2067 L
1421 2067 L
1421 2067 L
1421 2067 L
1422 2067 L
1422 2067 L
1423 2067 L
1423 2067 L
1423 2068 L
1423 2068 L
1424 2068 L
1424 2068 L
1424 2068 L
1424 2068 L
1425 2068 L
1425 2068 L
1425 2068 L
1425 2068 L
1425 2068 L
1426 2069 L
1426 2069 L
1426 2069 L
1426 2069 L
1426 2069 L
1426 2069 L
1426 2069 L
1427 2069 L
1427 2069 L
1427 2069 L
1427 2069 L
1427 2070 L
1427 2070 L
1427 2070 L
1427 2070 L
1428 2070 L
1428 2070 L
1428 2070 L
1428 2070 L
1429 2070 L
1429 2070 L
1429 2070 L
1429 2070 L
1429 2071 L
1430 2071 L
1430 2071 L
1431 2071 L
1431 2071 L
1432 2071 L
1432 2071 L
1432 2071 L
1432 2071 L
1433 2071 L
1433 2071 L
1433 2072 L
1433 2072 L
1433 2072 L
1433 2072 L
1434 2072 L
1434 2072 L
1434 2072 L
1434 2072 L
1434 2072 L
1435 2072 L
1435 2072 L
1435 2073 L
1435 2073 L
1435 2073 L
1436 2073 L
1436 2073 L
1436 2073 L
1436 2073 L
1436 2073 L
1436 2073 L
1437 2073 L
1437 2073 L
1437 2074 L
1437 2074 L
1437 2074 L
1438 2074 L
1438 2074 L
1438 2074 L
1438 2074 L
1438 2074 L
1438 2074 L
1439 2074 L
1439 2074 L
1439 2075 L
1439 2075 L
1440 2075 L
1440 2075 L
1440 2075 L
1440 2075 L
1440 2075 L
1441 2075 L
1441 2075 L
1441 2075 L
1441 2075 L
1442 2075 L
1442 2076 L
1442 2076 L
1442 2076 L
1442 2076 L
1442 2076 L
1443 2076 L
1443 2076 L
1443 2076 L
1443 2076 L
1443 2076 L
1443 2076 L
1444 2076 L
1444 2077 L
1444 2077 L
1444 2077 L
1444 2077 L
1444 2077 L
1444 2077 L
1444 2077 L
1445 2077 L
1445 2077 L
1445 2077 L
1445 2077 L
1445 2078 L
1445 2078 L
1446 2078 L
1446 2078 L
1446 2078 L
1446 2078 L
1446 2078 L
1447 2078 L
1447 2078 L
1447 2078 L
1447 2078 L
1447 2079 L
1448 2079 L
1448 2079 L
1448 2079 L
1448 2079 L
1448 2079 L
1448 2079 L
1448 2079 L
1449 2079 L
1449 2079 L
1449 2079 L
1449 2079 L
1449 2080 L
1449 2080 L
1449 2080 L
1450 2080 L
1450 2080 L
1450 2080 L
1450 2080 L
1450 2080 L
1450 2080 L
1450 2080 L
1451 2080 L
1451 2081 L
1451 2081 L
1451 2081 L
1451 2081 L
1451 2081 L
1451 2081 L
1451 2081 L
1452 2081 L
CS M
1452 2081 L
1452 2081 L
1452 2081 L
1452 2082 L
1452 2082 L
1452 2082 L
1453 2082 L
1453 2082 L
1453 2082 L
1453 2082 L
1453 2082 L
1453 2082 L
1454 2082 L
1454 2082 L
1454 2083 L
1454 2083 L
1454 2083 L
1454 2083 L
1455 2083 L
1455 2083 L
1455 2083 L
1455 2083 L
1455 2083 L
1455 2083 L
1455 2083 L
1455 2083 L
1456 2084 L
1456 2084 L
1456 2084 L
1456 2084 L
1456 2084 L
1456 2084 L
1457 2084 L
1457 2084 L
1457 2084 L
1457 2084 L
1457 2084 L
1458 2085 L
1458 2085 L
1458 2085 L
1458 2085 L
1458 2085 L
1458 2085 L
1458 2085 L
1459 2085 L
1459 2085 L
1459 2085 L
1459 2085 L
1459 2086 L
1459 2086 L
1459 2086 L
1459 2086 L
1459 2086 L
1460 2086 L
1460 2086 L
1460 2086 L
1460 2086 L
1460 2086 L
1460 2086 L
1461 2086 L
1461 2087 L
1461 2087 L
1461 2087 L
1461 2087 L
1461 2087 L
1461 2087 L
1461 2087 L
1462 2087 L
1462 2087 L
1462 2087 L
1462 2087 L
1462 2087 L
1462 2088 L
1462 2088 L
1463 2088 L
1463 2088 L
1463 2088 L
1463 2088 L
1463 2088 L
1463 2088 L
1463 2088 L
1464 2088 L
1464 2088 L
1464 2089 L
1464 2089 L
1464 2089 L
1464 2089 L
1465 2089 L
1465 2089 L
1465 2089 L
1465 2089 L
1465 2089 L
1465 2089 L
1465 2089 L
1465 2090 L
1465 2090 L
1465 2090 L
1465 2090 L
1466 2090 L
1466 2090 L
1466 2090 L
1466 2090 L
1466 2090 L
1466 2090 L
1466 2090 L
1466 2091 L
1466 2091 L
1467 2091 L
1467 2091 L
1467 2091 L
1467 2091 L
1467 2091 L
1467 2091 L
1467 2091 L
1468 2091 L
1468 2091 L
1468 2091 L
1468 2092 L
1468 2092 L
1468 2092 L
1468 2092 L
1469 2092 L
1469 2092 L
1469 2092 L
1469 2092 L
1470 2092 L
1470 2092 L
1470 2092 L
1470 2093 L
1470 2093 L
1470 2093 L
1470 2093 L
1470 2093 L
1470 2093 L
1471 2093 L
1471 2093 L
1471 2093 L
1471 2093 L
1471 2093 L
1471 2094 L
1472 2094 L
1472 2094 L
1472 2094 L
1472 2094 L
1472 2094 L
1472 2094 L
1472 2094 L
1472 2094 L
1472 2094 L
1473 2094 L
1473 2095 L
1473 2095 L
1473 2095 L
1473 2095 L
1473 2095 L
1473 2095 L
1473 2095 L
1473 2095 L
1474 2095 L
1474 2095 L
1474 2095 L
1474 2095 L
1474 2095 L
1474 2096 L
1474 2096 L
1474 2096 L
1475 2096 L
1475 2096 L
1475 2096 L
1475 2096 L
1475 2096 L
1475 2096 L
1475 2096 L
1476 2096 L
1476 2097 L
1476 2097 L
1476 2097 L
1476 2097 L
1476 2097 L
1476 2097 L
1476 2097 L
1477 2097 L
1477 2097 L
1477 2097 L
1477 2097 L
1477 2098 L
1477 2098 L
1477 2098 L
1477 2098 L
1477 2098 L
1478 2098 L
1478 2098 L
1478 2098 L
1478 2098 L
1478 2098 L
1478 2098 L
1478 2099 L
1478 2099 L
1478 2099 L
1479 2099 L
1479 2099 L
1479 2099 L
1479 2099 L
1479 2099 L
1479 2099 L
1479 2099 L
1479 2099 L
1479 2100 L
1480 2100 L
1480 2100 L
1480 2100 L
1480 2100 L
1480 2100 L
1480 2100 L
1480 2100 L
1480 2100 L
1480 2100 L
1481 2100 L
1481 2100 L
1481 2101 L
1481 2101 L
1481 2101 L
1481 2101 L
1481 2101 L
1481 2101 L
1481 2101 L
1482 2101 L
1482 2101 L
1482 2101 L
1482 2101 L
1482 2102 L
1482 2102 L
1482 2102 L
1482 2102 L
1482 2102 L
1482 2102 L
1482 2102 L
1483 2102 L
1483 2102 L
1483 2102 L
1483 2102 L
1483 2103 L
1483 2103 L
1483 2103 L
1483 2103 L
1483 2103 L
1484 2103 L
1484 2103 L
1484 2103 L
1484 2103 L
1484 2103 L
1484 2103 L
1484 2104 L
1485 2104 L
1485 2104 L
1485 2104 L
1485 2104 L
1485 2104 L
1485 2104 L
1485 2104 L
1485 2104 L
1485 2104 L
1486 2104 L
1486 2104 L
1486 2104 L
1486 2105 L
1486 2105 L
1486 2105 L
1486 2105 L
1486 2105 L
1487 2105 L
1487 2105 L
1487 2105 L
1487 2105 L
1487 2105 L
1487 2105 L
1487 2106 L
1487 2106 L
1487 2106 L
1487 2106 L
1487 2106 L
1487 2106 L
1487 2106 L
1488 2106 L
1488 2106 L
1488 2106 L
1488 2106 L
1488 2107 L
1488 2107 L
1488 2107 L
1488 2107 L
1488 2107 L
1488 2107 L
1489 2107 L
1489 2107 L
1489 2107 L
1489 2107 L
1489 2107 L
1489 2108 L
1489 2108 L
CS M
1489 2108 L
1489 2108 L
1490 2108 L
1490 2108 L
1490 2108 L
1490 2108 L
1490 2108 L
1490 2108 L
1490 2108 L
1490 2108 L
1490 2109 L
1490 2109 L
1491 2109 L
1491 2109 L
1491 2109 L
1491 2109 L
1491 2109 L
1491 2109 L
1491 2109 L
1491 2109 L
1491 2109 L
1492 2110 L
1492 2110 L
1492 2110 L
1492 2110 L
1492 2110 L
1492 2110 L
1492 2110 L
1492 2110 L
1492 2110 L
1492 2110 L
1493 2110 L
1493 2111 L
1493 2111 L
1493 2111 L
1493 2111 L
1493 2111 L
1493 2111 L
1493 2111 L
1493 2111 L
1493 2111 L
1493 2111 L
1494 2111 L
1494 2112 L
1494 2112 L
1494 2112 L
1494 2112 L
1494 2112 L
1494 2112 L
1494 2112 L
1494 2112 L
1494 2112 L
1494 2112 L
1494 2112 L
1495 2112 L
1495 2113 L
1495 2113 L
1495 2113 L
1495 2113 L
1495 2113 L
1495 2113 L
1495 2113 L
1496 2113 L
1496 2113 L
1496 2113 L
1496 2113 L
1496 2114 L
1496 2114 L
1496 2114 L
1496 2114 L
1496 2114 L
1496 2114 L
1496 2114 L
1496 2114 L
1497 2114 L
1497 2114 L
1497 2114 L
1497 2114 L
1497 2115 L
1497 2115 L
1497 2115 L
1497 2115 L
1497 2115 L
1497 2115 L
1497 2115 L
1497 2115 L
1498 2115 L
1498 2115 L
1498 2115 L
1498 2116 L
1498 2116 L
1498 2116 L
1498 2116 L
1498 2116 L
1498 2116 L
1499 2116 L
1499 2116 L
1499 2116 L
1499 2116 L
1499 2116 L
1499 2116 L
1499 2117 L
1499 2117 L
1499 2117 L
1500 2117 L
1500 2117 L
1500 2117 L
1500 2117 L
1500 2117 L
1500 2117 L
1500 2117 L
1501 2117 L
1501 2118 L
1501 2118 L
1501 2118 L
1501 2118 L
1501 2118 L
1501 2118 L
1501 2118 L
1501 2118 L
1501 2118 L
1501 2118 L
1502 2118 L
1502 2119 L
1502 2119 L
1502 2119 L
1502 2119 L
1502 2119 L
1502 2119 L
1502 2119 L
1502 2119 L
1502 2119 L
1502 2119 L
1503 2119 L
1503 2120 L
1503 2120 L
1503 2120 L
1503 2120 L
1503 2120 L
1503 2120 L
1503 2120 L
1503 2120 L
1503 2120 L
1503 2120 L
1504 2120 L
1504 2120 L
1504 2121 L
1504 2121 L
1504 2121 L
1504 2121 L
1504 2121 L
1504 2121 L
1504 2121 L
1504 2121 L
1505 2121 L
1505 2121 L
1505 2121 L
1505 2122 L
1505 2122 L
1505 2122 L
1505 2122 L
1505 2122 L
1505 2122 L
1505 2122 L
1505 2122 L
1505 2122 L
1506 2122 L
1506 2122 L
1506 2123 L
1506 2123 L
1506 2123 L
1506 2123 L
1506 2123 L
1506 2123 L
1506 2123 L
1506 2123 L
1506 2123 L
1506 2123 L
1506 2123 L
1507 2124 L
1507 2124 L
1507 2124 L
1507 2124 L
1507 2124 L
1507 2124 L
1507 2124 L
1507 2124 L
1507 2124 L
1507 2124 L
1507 2124 L
1507 2124 L
1508 2125 L
1508 2125 L
1508 2125 L
1508 2125 L
1508 2125 L
1508 2125 L
1508 2125 L
1508 2125 L
1508 2125 L
1508 2125 L
1509 2125 L
1509 2125 L
1509 2126 L
1509 2126 L
1509 2126 L
1509 2126 L
1509 2126 L
1509 2126 L
1509 2126 L
1509 2126 L
1509 2126 L
1510 2126 L
1510 2126 L
1510 2127 L
1510 2127 L
1510 2127 L
1510 2127 L
1510 2127 L
1510 2127 L
1510 2127 L
1510 2127 L
1510 2127 L
1511 2127 L
1511 2127 L
1511 2128 L
1511 2128 L
1511 2128 L
1511 2128 L
1511 2128 L
1511 2128 L
1511 2128 L
1511 2128 L
1511 2128 L
1511 2128 L
1512 2128 L
1512 2129 L
1512 2129 L
1512 2129 L
1512 2129 L
1512 2129 L
1512 2129 L
1512 2129 L
1512 2129 L
1512 2129 L
1512 2129 L
1513 2129 L
1513 2129 L
1513 2130 L
1513 2130 L
1513 2130 L
1513 2130 L
1513 2130 L
1513 2130 L
1513 2130 L
1513 2130 L
1513 2130 L
1514 2130 L
1514 2130 L
1514 2131 L
1514 2131 L
1514 2131 L
1514 2131 L
1514 2131 L
1514 2131 L
1514 2131 L
1514 2131 L
1514 2131 L
1514 2131 L
1514 2131 L
1514 2132 L
1515 2132 L
1515 2132 L
1515 2132 L
1515 2132 L
1515 2132 L
1515 2132 L
1515 2132 L
1515 2132 L
1515 2132 L
1515 2132 L
1516 2133 L
1516 2133 L
1516 2133 L
1516 2133 L
1516 2133 L
1516 2133 L
1516 2133 L
1516 2133 L
1516 2133 L
1516 2133 L
1516 2133 L
1516 2133 L
1517 2133 L
1517 2134 L
1517 2134 L
1517 2134 L
1517 2134 L
1517 2134 L
1517 2134 L
CS M
1517 2134 L
1517 2134 L
1517 2134 L
1517 2134 L
1517 2134 L
1517 2135 L
1517 2135 L
1517 2135 L
1518 2135 L
1518 2135 L
1518 2135 L
1518 2135 L
1518 2135 L
1518 2135 L
1518 2135 L
1518 2135 L
1518 2136 L
1518 2136 L
1518 2136 L
1519 2136 L
1519 2136 L
1519 2136 L
1519 2136 L
1519 2136 L
1519 2136 L
1519 2136 L
1519 2136 L
1519 2137 L
1519 2137 L
1519 2137 L
1520 2137 L
1520 2137 L
1520 2137 L
1520 2137 L
1520 2137 L
1520 2137 L
1520 2137 L
1520 2137 L
1520 2137 L
1520 2138 L
1520 2138 L
1520 2138 L
1520 2138 L
1521 2138 L
1521 2138 L
1521 2138 L
1521 2138 L
1521 2138 L
1521 2138 L
1521 2138 L
1521 2139 L
1521 2139 L
1521 2139 L
1521 2139 L
1521 2139 L
1521 2139 L
1521 2139 L
1521 2139 L
1522 2139 L
1522 2139 L
1522 2139 L
1522 2140 L
1522 2140 L
1522 2140 L
1522 2140 L
1522 2140 L
1522 2140 L
1522 2140 L
1522 2140 L
1522 2140 L
1522 2140 L
1523 2140 L
1523 2141 L
1523 2141 L
1523 2141 L
1523 2141 L
1523 2141 L
1523 2141 L
1523 2141 L
1523 2141 L
1523 2141 L
1523 2141 L
1523 2141 L
1524 2141 L
1524 2142 L
1524 2142 L
1524 2142 L
1524 2142 L
1524 2142 L
1524 2142 L
1524 2142 L
1524 2142 L
1524 2142 L
1524 2142 L
1524 2142 L
1525 2142 L
1525 2143 L
1525 2143 L
1525 2143 L
1525 2143 L
1525 2143 L
1525 2143 L
1525 2143 L
1525 2143 L
1525 2143 L
1525 2143 L
1525 2143 L
1525 2144 L
1526 2144 L
1526 2144 L
1526 2144 L
1526 2144 L
1526 2144 L
1526 2144 L
1526 2144 L
1526 2144 L
1526 2144 L
1526 2144 L
1526 2145 L
1526 2145 L
1527 2145 L
1527 2145 L
1527 2145 L
1527 2145 L
1527 2145 L
1527 2145 L
1527 2145 L
1527 2145 L
1527 2145 L
1527 2145 L
1527 2146 L
1527 2146 L
1527 2146 L
1527 2146 L
1528 2146 L
1528 2146 L
1528 2146 L
1528 2146 L
1528 2146 L
1528 2146 L
1528 2146 L
1528 2147 L
1528 2147 L
1528 2147 L
1528 2147 L
1528 2147 L
1528 2147 L
1529 2147 L
1529 2147 L
1529 2147 L
1529 2147 L
1529 2147 L
1529 2148 L
1529 2148 L
1529 2148 L
1529 2148 L
1529 2148 L
1529 2148 L
1529 2148 L
1529 2148 L
1529 2148 L
1530 2148 L
1530 2148 L
1530 2149 L
1530 2149 L
1530 2149 L
1530 2149 L
1530 2149 L
1530 2149 L
1530 2149 L
1530 2149 L
1530 2149 L
1530 2149 L
1530 2149 L
1531 2150 L
1531 2150 L
1531 2150 L
1531 2150 L
1531 2150 L
1531 2150 L
1531 2150 L
1531 2150 L
1531 2150 L
1531 2150 L
1531 2150 L
1531 2150 L
1531 2151 L
1531 2151 L
1531 2151 L
1532 2151 L
1532 2151 L
1532 2151 L
1532 2151 L
1532 2151 L
1532 2151 L
1532 2151 L
1532 2151 L
1532 2152 L
1532 2152 L
1532 2152 L
1532 2152 L
1532 2152 L
1533 2152 L
1533 2152 L
1533 2152 L
1533 2152 L
1533 2152 L
1533 2152 L
1533 2152 L
1533 2153 L
1533 2153 L
1533 2153 L
1533 2153 L
1533 2153 L
1533 2153 L
1534 2153 L
1534 2153 L
1534 2153 L
1534 2153 L
1534 2153 L
1534 2154 L
1534 2154 L
1534 2154 L
1534 2154 L
1534 2154 L
1534 2154 L
1534 2154 L
1534 2154 L
1535 2154 L
1535 2154 L
1535 2154 L
1535 2154 L
1535 2155 L
1535 2155 L
1535 2155 L
1535 2155 L
1535 2155 L
1535 2155 L
1535 2155 L
1535 2155 L
1535 2155 L
1536 2155 L
1536 2155 L
1536 2156 L
1536 2156 L
1536 2156 L
1536 2156 L
1536 2156 L
1536 2156 L
1536 2156 L
1536 2156 L
1536 2156 L
1536 2156 L
1536 2156 L
1536 2157 L
1536 2157 L
1536 2157 L
1537 2157 L
1537 2157 L
1537 2157 L
1537 2157 L
1537 2157 L
1537 2157 L
1537 2157 L
1537 2157 L
1537 2158 L
1537 2158 L
1537 2158 L
1537 2158 L
1537 2158 L
1538 2158 L
1538 2158 L
1538 2158 L
1538 2158 L
1538 2158 L
1538 2158 L
1538 2158 L
1538 2159 L
1538 2159 L
1538 2159 L
1538 2159 L
1538 2159 L
1538 2159 L
1538 2159 L
1539 2159 L
1539 2159 L
1539 2159 L
1539 2159 L
1539 2160 L
1539 2160 L
1539 2160 L
1539 2160 L
1539 2160 L
1539 2160 L
1539 2160 L
1539 2160 L
1539 2160 L
1539 2160 L
1539 2160 L
1540 2161 L
CS M
1540 2161 L
1540 2161 L
1540 2161 L
1540 2161 L
1540 2161 L
1540 2161 L
1540 2161 L
1540 2161 L
1540 2161 L
1540 2161 L
1540 2161 L
1540 2162 L
1540 2162 L
1541 2162 L
1541 2162 L
1541 2162 L
1541 2162 L
1541 2162 L
1541 2162 L
1541 2162 L
1541 2162 L
1541 2162 L
1541 2162 L
1541 2163 L
1541 2163 L
1541 2163 L
1541 2163 L
1542 2163 L
1542 2163 L
1542 2163 L
1542 2163 L
1542 2163 L
1542 2163 L
1542 2163 L
1542 2164 L
1542 2164 L
1542 2164 L
1542 2164 L
1542 2164 L
1543 2164 L
1543 2164 L
1543 2164 L
1543 2164 L
1543 2164 L
1543 2164 L
1543 2165 L
1543 2165 L
1543 2165 L
1543 2165 L
1543 2165 L
1543 2165 L
1543 2165 L
1543 2165 L
1544 2165 L
1544 2165 L
1544 2165 L
1544 2166 L
1544 2166 L
1544 2166 L
1544 2166 L
1544 2166 L
1544 2166 L
1544 2166 L
1544 2166 L
1544 2166 L
1544 2166 L
1544 2166 L
1544 2166 L
1545 2167 L
1545 2167 L
1545 2167 L
1545 2167 L
1545 2167 L
1545 2167 L
1545 2167 L
1545 2167 L
1545 2167 L
1545 2167 L
1545 2167 L
1545 2168 L
1545 2168 L
1545 2168 L
1545 2168 L
1546 2168 L
1546 2168 L
1546 2168 L
1546 2168 L
1546 2168 L
1546 2168 L
1546 2168 L
1546 2169 L
1546 2169 L
1546 2169 L
1546 2169 L
1546 2169 L
1546 2169 L
1546 2169 L
1546 2169 L
1546 2169 L
1547 2169 L
1547 2169 L
1547 2170 L
1547 2170 L
1547 2170 L
1547 2170 L
1547 2170 L
1547 2170 L
1547 2170 L
1547 2170 L
1547 2170 L
1547 2170 L
1547 2170 L
1547 2170 L
1547 2170 L
1548 2171 L
1548 2171 L
1548 2171 L
1548 2171 L
1548 2171 L
1548 2171 L
1548 2171 L
1548 2171 L
1548 2171 L
1548 2171 L
1548 2171 L
1548 2172 L
1548 2172 L
1548 2172 L
1548 2172 L
1549 2172 L
1549 2172 L
1549 2172 L
1549 2172 L
1549 2172 L
1549 2172 L
1549 2172 L
1549 2173 L
1549 2173 L
1549 2173 L
1549 2173 L
1549 2173 L
1549 2173 L
1549 2173 L
1549 2173 L
1550 2173 L
1550 2173 L
1550 2173 L
1550 2174 L
1550 2174 L
1550 2174 L
1550 2174 L
1550 2174 L
1550 2174 L
1550 2174 L
1550 2174 L
1550 2174 L
1550 2174 L
1550 2174 L
1550 2175 L
1550 2175 L
1551 2175 L
1551 2175 L
1551 2175 L
1551 2175 L
1551 2175 L
1551 2175 L
1551 2175 L
1551 2175 L
1551 2175 L
1551 2175 L
1551 2176 L
1551 2176 L
1551 2176 L
1551 2176 L
1551 2176 L
1551 2176 L
1551 2176 L
1552 2176 L
1552 2176 L
1552 2176 L
1552 2176 L
1552 2177 L
1552 2177 L
1552 2177 L
1552 2177 L
1552 2177 L
1552 2177 L
1552 2177 L
1552 2177 L
1552 2177 L
1553 2177 L
1553 2177 L
1553 2178 L
1553 2178 L
1553 2178 L
1553 2178 L
1553 2178 L
1553 2178 L
1553 2178 L
1553 2178 L
1553 2178 L
1553 2178 L
1553 2178 L
1553 2179 L
1553 2179 L
1553 2179 L
1554 2179 L
1554 2179 L
1554 2179 L
1554 2179 L
1554 2179 L
1554 2179 L
1554 2179 L
1554 2179 L
1554 2179 L
1554 2180 L
1554 2180 L
1554 2180 L
1554 2180 L
1555 2180 L
1555 2180 L
1555 2180 L
1555 2180 L
1555 2180 L
1555 2180 L
1555 2180 L
1555 2180 L
1555 2181 L
1555 2181 L
1555 2181 L
1555 2181 L
1555 2181 L
1555 2181 L
1555 2181 L
1555 2181 L
1556 2181 L
1556 2181 L
1556 2181 L
1556 2182 L
1556 2182 L
1556 2182 L
1556 2182 L
1556 2182 L
1556 2182 L
1556 2182 L
1556 2182 L
1556 2182 L
1556 2182 L
1556 2182 L
1556 2183 L
1556 2183 L
1556 2183 L
1557 2183 L
1557 2183 L
1557 2183 L
1557 2183 L
1557 2183 L
1557 2183 L
1557 2183 L
1557 2183 L
1557 2183 L
1557 2184 L
1557 2184 L
1557 2184 L
1557 2184 L
1558 2184 L
1558 2184 L
1558 2184 L
1558 2184 L
1558 2184 L
1558 2184 L
1558 2184 L
1558 2185 L
1558 2185 L
1558 2185 L
1558 2185 L
1558 2185 L
1558 2185 L
1558 2185 L
1558 2185 L
1558 2185 L
1558 2185 L
1559 2185 L
1559 2186 L
1559 2186 L
1559 2186 L
1559 2186 L
1559 2186 L
1559 2186 L
1559 2186 L
1559 2186 L
1559 2186 L
1559 2186 L
1559 2186 L
1559 2187 L
1559 2187 L
1559 2187 L
1560 2187 L
1560 2187 L
1560 2187 L
CS M
1560 2187 L
1560 2187 L
1560 2187 L
1560 2187 L
1560 2187 L
1560 2187 L
1560 2188 L
1560 2188 L
1560 2188 L
1560 2188 L
1560 2188 L
1560 2188 L
1560 2188 L
1561 2188 L
1561 2188 L
1561 2188 L
1561 2188 L
1561 2189 L
1561 2189 L
1561 2189 L
1561 2189 L
1561 2189 L
1561 2189 L
1561 2189 L
1561 2189 L
1561 2189 L
1561 2189 L
1561 2189 L
1561 2189 L
1562 2190 L
1562 2190 L
1562 2190 L
1562 2190 L
1562 2190 L
1562 2190 L
1562 2190 L
1562 2190 L
1562 2190 L
1562 2190 L
1562 2190 L
1562 2191 L
1562 2191 L
1562 2191 L
1562 2191 L
1562 2191 L
1562 2191 L
1562 2191 L
1563 2191 L
1563 2191 L
1563 2191 L
1563 2191 L
1563 2191 L
1563 2192 L
1563 2192 L
1563 2192 L
1563 2192 L
1563 2192 L
1563 2192 L
1563 2192 L
1563 2192 L
1563 2192 L
1563 2192 L
1564 2192 L
1564 2193 L
1564 2193 L
1564 2193 L
1564 2193 L
1564 2193 L
1564 2193 L
1564 2193 L
1564 2193 L
1564 2193 L
1564 2193 L
1564 2193 L
1564 2194 L
1564 2194 L
1564 2194 L
1565 2194 L
1565 2194 L
1565 2194 L
1565 2194 L
1565 2194 L
1565 2194 L
1565 2194 L
1565 2194 L
1565 2195 L
1565 2195 L
1565 2195 L
1565 2195 L
1565 2195 L
1565 2195 L
1565 2195 L
1565 2195 L
1566 2195 L
1566 2195 L
1566 2195 L
1566 2195 L
1566 2196 L
1566 2196 L
1566 2196 L
1566 2196 L
1566 2196 L
1566 2196 L
1566 2196 L
1566 2196 L
1566 2196 L
1566 2196 L
1566 2196 L
1566 2197 L
1566 2197 L
1567 2197 L
1567 2197 L
1567 2197 L
1567 2197 L
1567 2197 L
1567 2197 L
1567 2197 L
1567 2197 L
1567 2197 L
1567 2198 L
1567 2198 L
1567 2198 L
1567 2198 L
1567 2198 L
1567 2198 L
1567 2198 L
1567 2198 L
1568 2198 L
1568 2198 L
1568 2198 L
1568 2199 L
1568 2199 L
1568 2199 L
1568 2199 L
1568 2199 L
1568 2199 L
1568 2199 L
1568 2199 L
1568 2199 L
1568 2199 L
1568 2199 L
1568 2199 L
1569 2200 L
1569 2200 L
1569 2200 L
1569 2200 L
1569 2200 L
1569 2200 L
1569 2200 L
1569 2200 L
1569 2200 L
1569 2200 L
1569 2200 L
1569 2200 L
1569 2201 L
1569 2201 L
1569 2201 L
1569 2201 L
1569 2201 L
1569 2201 L
1570 2201 L
1570 2201 L
1570 2201 L
1570 2201 L
1570 2201 L
1570 2202 L
1570 2202 L
1570 2202 L
1570 2202 L
1570 2202 L
1570 2202 L
1570 2202 L
1570 2202 L
1570 2202 L
1570 2202 L
1570 2202 L
1570 2203 L
1571 2203 L
1571 2203 L
1571 2203 L
1571 2203 L
1571 2203 L
1571 2203 L
1571 2203 L
1571 2203 L
1571 2203 L
1571 2203 L
1571 2204 L
1571 2204 L
1571 2204 L
1571 2204 L
1571 2204 L
1571 2204 L
1572 2204 L
1572 2204 L
1572 2204 L
1572 2204 L
1572 2204 L
1572 2204 L
1572 2205 L
1572 2205 L
1572 2205 L
1572 2205 L
1572 2205 L
1572 2205 L
1572 2205 L
1572 2205 L
1572 2205 L
1572 2205 L
1572 2205 L
1572 2206 L
1573 2206 L
1573 2206 L
1573 2206 L
1573 2206 L
1573 2206 L
1573 2206 L
1573 2206 L
1573 2206 L
1573 2206 L
1573 2206 L
1573 2207 L
1573 2207 L
1573 2207 L
1573 2207 L
1573 2207 L
1573 2207 L
1573 2207 L
1574 2207 L
1574 2207 L
1574 2207 L
1574 2207 L
1574 2208 L
1574 2208 L
1574 2208 L
1574 2208 L
1574 2208 L
1574 2208 L
1574 2208 L
1574 2208 L
1574 2208 L
1574 2208 L
1574 2208 L
1575 2208 L
1575 2208 L
1575 2209 L
1575 2209 L
1575 2209 L
1575 2209 L
1575 2209 L
1575 2209 L
1575 2209 L
1575 2209 L
1575 2209 L
1575 2209 L
1575 2209 L
1575 2210 L
1575 2210 L
1575 2210 L
1575 2210 L
1575 2210 L
1576 2210 L
1576 2210 L
1576 2210 L
1576 2210 L
1576 2210 L
1576 2210 L
1576 2211 L
1576 2211 L
1576 2211 L
1576 2211 L
1576 2211 L
1576 2211 L
1576 2211 L
1576 2211 L
1576 2211 L
1576 2211 L
1576 2211 L
1577 2212 L
1577 2212 L
1577 2212 L
1577 2212 L
1577 2212 L
1577 2212 L
1577 2212 L
1577 2212 L
1577 2212 L
1577 2212 L
1577 2212 L
1577 2212 L
1577 2213 L
1577 2213 L
1577 2213 L
1577 2213 L
1577 2213 L
1577 2213 L
1578 2213 L
1578 2213 L
1578 2213 L
1578 2213 L
CS M
1578 2213 L
1578 2214 L
1578 2214 L
1578 2214 L
1578 2214 L
1578 2214 L
1578 2214 L
1578 2214 L
1578 2214 L
1578 2214 L
1578 2214 L
1578 2214 L
1578 2215 L
1578 2215 L
1579 2215 L
1579 2215 L
1579 2215 L
1579 2215 L
1579 2215 L
1579 2215 L
1579 2215 L
1579 2215 L
1579 2215 L
1579 2216 L
1579 2216 L
1579 2216 L
1579 2216 L
1579 2216 L
1579 2216 L
1579 2216 L
1580 2216 L
1580 2216 L
1580 2216 L
1580 2216 L
1580 2216 L
1580 2217 L
1580 2217 L
1580 2217 L
1580 2217 L
1580 2217 L
1580 2217 L
1580 2217 L
1580 2217 L
1580 2217 L
1580 2217 L
1580 2217 L
1580 2217 L
1580 2218 L
1581 2218 L
1581 2218 L
1581 2218 L
1581 2218 L
1581 2218 L
1581 2218 L
1581 2218 L
1581 2218 L
1581 2218 L
1581 2218 L
1581 2219 L
1581 2219 L
1581 2219 L
1581 2219 L
1581 2219 L
1581 2219 L
1581 2219 L
1581 2219 L
1582 2219 L
1582 2219 L
1582 2219 L
1582 2220 L
1582 2220 L
1582 2220 L
1582 2220 L
1582 2220 L
1582 2220 L
1582 2220 L
1582 2220 L
1582 2220 L
1582 2220 L
1582 2220 L
1582 2220 L
1582 2221 L
1583 2221 L
1583 2221 L
1583 2221 L
1583 2221 L
1583 2221 L
1583 2221 L
1583 2221 L
1583 2221 L
1583 2221 L
1583 2221 L
1583 2222 L
1583 2222 L
1583 2222 L
1583 2222 L
1583 2222 L
1583 2222 L
1583 2222 L
1584 2222 L
1584 2222 L
1584 2222 L
1584 2222 L
1584 2223 L
1584 2223 L
1584 2223 L
1584 2223 L
1584 2223 L
1584 2223 L
1584 2223 L
1584 2223 L
1584 2223 L
1584 2223 L
1584 2223 L
1584 2224 L
1584 2224 L
1584 2224 L
1585 2224 L
1585 2224 L
1585 2224 L
1585 2224 L
1585 2224 L
1585 2224 L
1585 2224 L
1585 2224 L
1585 2225 L
1585 2225 L
1585 2225 L
1585 2225 L
1585 2225 L
1585 2225 L
1585 2225 L
1585 2225 L
1585 2225 L
1585 2225 L
1586 2225 L
1586 2225 L
1586 2226 L
1586 2226 L
1586 2226 L
1586 2226 L
1586 2226 L
1586 2226 L
1586 2226 L
1586 2226 L
1586 2226 L
1586 2226 L
1586 2226 L
1586 2227 L
1586 2227 L
1586 2227 L
1586 2227 L
1586 2227 L
1587 2227 L
1587 2227 L
1587 2227 L
1587 2227 L
1587 2227 L
1587 2227 L
1587 2227 L
1587 2228 L
1587 2228 L
1587 2228 L
1587 2228 L
1587 2228 L
1587 2228 L
1587 2228 L
1587 2228 L
1587 2228 L
1587 2228 L
1587 2228 L
1587 2229 L
1588 2229 L
1588 2229 L
1588 2229 L
1588 2229 L
1588 2229 L
1588 2229 L
1588 2229 L
1588 2229 L
1588 2229 L
1588 2229 L
1588 2229 L
1588 2230 L
1588 2230 L
1588 2230 L
1588 2230 L
1588 2230 L
1588 2230 L
1588 2230 L
1588 2230 L
1589 2230 L
1589 2230 L
1589 2230 L
1589 2231 L
1589 2231 L
1589 2231 L
1589 2231 L
1589 2231 L
1589 2231 L
1589 2231 L
1589 2231 L
1589 2231 L
1589 2231 L
1589 2231 L
1589 2232 L
1589 2232 L
1589 2232 L
1589 2232 L
1590 2232 L
1590 2232 L
1590 2232 L
1590 2232 L
1590 2232 L
1590 2232 L
1590 2232 L
1590 2233 L
1590 2233 L
1590 2233 L
1590 2233 L
1590 2233 L
1590 2233 L
1590 2233 L
1590 2233 L
1590 2233 L
1590 2233 L
1590 2233 L
1591 2233 L
1591 2234 L
1591 2234 L
1591 2234 L
1591 2234 L
1591 2234 L
1591 2234 L
1591 2234 L
1591 2234 L
1591 2234 L
1591 2234 L
1591 2234 L
1591 2235 L
1591 2235 L
1591 2235 L
1591 2235 L
1592 2235 L
1592 2235 L
1592 2235 L
1592 2235 L
1592 2235 L
1592 2235 L
1592 2235 L
1592 2236 L
1592 2236 L
1592 2236 L
1592 2236 L
1592 2236 L
1592 2236 L
1592 2236 L
1592 2236 L
1592 2236 L
1592 2236 L
1592 2236 L
1592 2237 L
1593 2237 L
1593 2237 L
1593 2237 L
1593 2237 L
1593 2237 L
1593 2237 L
1593 2237 L
1593 2237 L
1593 2237 L
1593 2237 L
1593 2237 L
1593 2237 L
1593 2238 L
1593 2238 L
1593 2238 L
1593 2238 L
1594 2238 L
1594 2238 L
1594 2238 L
1594 2238 L
1594 2238 L
1594 2238 L
1594 2238 L
1594 2239 L
1594 2239 L
1594 2239 L
1594 2239 L
1594 2239 L
1594 2239 L
1594 2239 L
1594 2239 L
1594 2239 L
1594 2239 L
1594 2239 L
1595 2240 L
1595 2240 L
1595 2240 L
1595 2240 L
CS M
1595 2240 L
1595 2240 L
1595 2240 L
1595 2240 L
1595 2240 L
1595 2240 L
1595 2240 L
1595 2241 L
1595 2241 L
1595 2241 L
1595 2241 L
1595 2241 L
1595 2241 L
1595 2241 L
1595 2241 L
1596 2241 L
1596 2241 L
1596 2241 L
1596 2241 L
1596 2242 L
1596 2242 L
1596 2242 L
1596 2242 L
1596 2242 L
1596 2242 L
1596 2242 L
1596 2242 L
1596 2242 L
1596 2242 L
1596 2242 L
1596 2243 L
1596 2243 L
1596 2243 L
1596 2243 L
1596 2243 L
1596 2243 L
1596 2243 L
1597 2243 L
1597 2243 L
1597 2243 L
1597 2243 L
1597 2244 L
1597 2244 L
1597 2244 L
1597 2244 L
1597 2244 L
1597 2244 L
1597 2244 L
1597 2244 L
1597 2244 L
1597 2244 L
1597 2244 L
1597 2245 L
1597 2245 L
1597 2245 L
1597 2245 L
1598 2245 L
1598 2245 L
1598 2245 L
1598 2245 L
1598 2245 L
1598 2245 L
1598 2245 L
1598 2245 L
1598 2246 L
1598 2246 L
1598 2246 L
1598 2246 L
1598 2246 L
1598 2246 L
1598 2246 L
1598 2246 L
1598 2246 L
1598 2246 L
1598 2246 L
1599 2246 L
1599 2247 L
1599 2247 L
1599 2247 L
1599 2247 L
1599 2247 L
1599 2247 L
1599 2247 L
1599 2247 L
1599 2247 L
1599 2247 L
1599 2247 L
1599 2248 L
1599 2248 L
1599 2248 L
1599 2248 L
1600 2248 L
1600 2248 L
1600 2248 L
1600 2248 L
1600 2248 L
1600 2248 L
1600 2248 L
1600 2249 L
1600 2249 L
1600 2249 L
1600 2249 L
1600 2249 L
1600 2249 L
1600 2249 L
1600 2249 L
1600 2249 L
1600 2249 L
1600 2249 L
1600 2250 L
1601 2250 L
1601 2250 L
1601 2250 L
1601 2250 L
1601 2250 L
1601 2250 L
1601 2250 L
1601 2250 L
1601 2250 L
1601 2250 L
1601 2250 L
1601 2251 L
1601 2251 L
1601 2251 L
1601 2251 L
1601 2251 L
1601 2251 L
1601 2251 L
1601 2251 L
1601 2251 L
1602 2251 L
1602 2251 L
1602 2252 L
1602 2252 L
1602 2252 L
1602 2252 L
1602 2252 L
1602 2252 L
1602 2252 L
1602 2252 L
1602 2252 L
1602 2252 L
1602 2252 L
1602 2253 L
1602 2253 L
1602 2253 L
1603 2253 L
1603 2253 L
1603 2253 L
1603 2253 L
1603 2253 L
1603 2253 L
1603 2253 L
1603 2253 L
1603 2254 L
1603 2254 L
1603 2254 L
1603 2254 L
1603 2254 L
1603 2254 L
1603 2254 L
1603 2254 L
1603 2254 L
1603 2254 L
1604 2254 L
1604 2254 L
1604 2255 L
1604 2255 L
1604 2255 L
1604 2255 L
1604 2255 L
1604 2255 L
1604 2255 L
1604 2255 L
1604 2255 L
1604 2255 L
1604 2255 L
1604 2255 L
1604 2256 L
1604 2256 L
1604 2256 L
1604 2256 L
1604 2256 L
1605 2256 L
1605 2256 L
1605 2256 L
1605 2256 L
1605 2256 L
1605 2256 L
1605 2257 L
1605 2257 L
1605 2257 L
1605 2257 L
1605 2257 L
1605 2257 L
1605 2257 L
1605 2257 L
1605 2257 L
1605 2257 L
1605 2257 L
1605 2258 L
1605 2258 L
1606 2258 L
1606 2258 L
1606 2258 L
1606 2258 L
1606 2258 L
1606 2258 L
1606 2258 L
1606 2258 L
1606 2258 L
1606 2258 L
1606 2259 L
1606 2259 L
1606 2259 L
1606 2259 L
1606 2259 L
1606 2259 L
1606 2259 L
1606 2259 L
1606 2259 L
1606 2259 L
1606 2259 L
1607 2260 L
1607 2260 L
1607 2260 L
1607 2260 L
1607 2260 L
1607 2260 L
1607 2260 L
1607 2260 L
1607 2260 L
1607 2260 L
1607 2260 L
1607 2261 L
1607 2261 L
1607 2261 L
1607 2261 L
1607 2261 L
1607 2261 L
1607 2261 L
1607 2261 L
1608 2261 L
1608 2261 L
1608 2261 L
1608 2262 L
1608 2262 L
1608 2262 L
1608 2262 L
1608 2262 L
1608 2262 L
1608 2262 L
1608 2262 L
1608 2262 L
1608 2262 L
1608 2262 L
1608 2262 L
1608 2263 L
1608 2263 L
1608 2263 L
1608 2263 L
1608 2263 L
1608 2263 L
1608 2263 L
1608 2263 L
1609 2263 L
1609 2263 L
1609 2263 L
1609 2264 L
1609 2264 L
1609 2264 L
1609 2264 L
1609 2264 L
1609 2264 L
1609 2264 L
1609 2264 L
1609 2264 L
1609 2264 L
1609 2264 L
1609 2265 L
1609 2265 L
1609 2265 L
1610 2265 L
1610 2265 L
1610 2265 L
1610 2265 L
1610 2265 L
1610 2265 L
1610 2265 L
1610 2265 L
1610 2265 L
1610 2266 L
1610 2266 L
1610 2266 L
1610 2266 L
1610 2266 L
1610 2266 L
1610 2266 L
1610 2266 L
1610 2266 L
CS M
1610 2266 L
1611 2266 L
1611 2266 L
1611 2267 L
1611 2267 L
1611 2267 L
1611 2267 L
1611 2267 L
1611 2267 L
1611 2267 L
1611 2267 L
1611 2267 L
1611 2267 L
1611 2267 L
1611 2268 L
1611 2268 L
1611 2268 L
1611 2268 L
1611 2268 L
1611 2268 L
1611 2268 L
1612 2268 L
1612 2268 L
1612 2268 L
1612 2268 L
1612 2269 L
1612 2269 L
1612 2269 L
1612 2269 L
1612 2269 L
1612 2269 L
1612 2269 L
1612 2269 L
1612 2269 L
1612 2269 L
1612 2269 L
1612 2270 L
1612 2270 L
1612 2270 L
1612 2270 L
1613 2270 L
1613 2270 L
1613 2270 L
1613 2270 L
1613 2270 L
1613 2270 L
1613 2270 L
1613 2270 L
1613 2271 L
1613 2271 L
1613 2271 L
1613 2271 L
1613 2271 L
1613 2271 L
1613 2271 L
1613 2271 L
1613 2271 L
1613 2271 L
1614 2271 L
1614 2272 L
1614 2272 L
1614 2272 L
1614 2272 L
1614 2272 L
1614 2272 L
1614 2272 L
1614 2272 L
1614 2272 L
1614 2272 L
1614 2272 L
1614 2273 L
1614 2273 L
1614 2273 L
1614 2273 L
1614 2273 L
1614 2273 L
1614 2273 L
1614 2273 L
1614 2273 L
1615 2273 L
1615 2273 L
1615 2274 L
1615 2274 L
1615 2274 L
1615 2274 L
1615 2274 L
1615 2274 L
1615 2274 L
1615 2274 L
1615 2274 L
1615 2274 L
1615 2274 L
1615 2275 L
1615 2275 L
1615 2275 L
1615 2275 L
1615 2275 L
1615 2275 L
1615 2275 L
1616 2275 L
1616 2275 L
1616 2275 L
1616 2275 L
1616 2275 L
1616 2275 L
1616 2276 L
1616 2276 L
1616 2276 L
1616 2276 L
1616 2276 L
1616 2276 L
1616 2276 L
1616 2276 L
1616 2276 L
1616 2276 L
1616 2276 L
1616 2277 L
1616 2277 L
1617 2277 L
1617 2277 L
1617 2277 L
1617 2277 L
1617 2277 L
1617 2277 L
1617 2277 L
1617 2277 L
1617 2277 L
1617 2278 L
1617 2278 L
1617 2278 L
1617 2278 L
1617 2278 L
1617 2278 L
1617 2278 L
1617 2278 L
1617 2278 L
1617 2278 L
1617 2278 L
1617 2279 L
1618 2279 L
1618 2279 L
1618 2279 L
1618 2279 L
1618 2279 L
1618 2279 L
1618 2279 L
1618 2279 L
1618 2279 L
1618 2279 L
1618 2279 L
1618 2280 L
1618 2280 L
1618 2280 L
1618 2280 L
1618 2280 L
1618 2280 L
1618 2280 L
1618 2280 L
1618 2280 L
1618 2280 L
1619 2280 L
1619 2281 L
1619 2281 L
1619 2281 L
1619 2281 L
1619 2281 L
1619 2281 L
1619 2281 L
1619 2281 L
1619 2281 L
1619 2281 L
1619 2281 L
1619 2282 L
1619 2282 L
1619 2282 L
1619 2282 L
1619 2282 L
1619 2282 L
1619 2282 L
1620 2282 L
1620 2282 L
1620 2282 L
1620 2282 L
1620 2283 L
1620 2283 L
1620 2283 L
1620 2283 L
1620 2283 L
1620 2283 L
1620 2283 L
1620 2283 L
1620 2283 L
1620 2283 L
1620 2283 L
1620 2283 L
1620 2283 L
1620 2284 L
1621 2284 L
1621 2284 L
1621 2284 L
1621 2284 L
1621 2284 L
1621 2284 L
1621 2284 L
1621 2284 L
1621 2284 L
1621 2284 L
1621 2285 L
1621 2285 L
1621 2285 L
1621 2285 L
1621 2285 L
1621 2285 L
1621 2285 L
1621 2285 L
1621 2285 L
1622 2285 L
1622 2285 L
1622 2286 L
1622 2286 L
1622 2286 L
1622 2286 L
1622 2286 L
1622 2286 L
1622 2286 L
1622 2286 L
1622 2286 L
1622 2286 L
1622 2286 L
1622 2287 L
1622 2287 L
1622 2287 L
1622 2287 L
1622 2287 L
1622 2287 L
1623 2287 L
1623 2287 L
1623 2287 L
1623 2287 L
1623 2287 L
1623 2287 L
1623 2288 L
1623 2288 L
1623 2288 L
1623 2288 L
1623 2288 L
1623 2288 L
1623 2288 L
1623 2288 L
1623 2288 L
1623 2288 L
1623 2288 L
1623 2289 L
1623 2289 L
1624 2289 L
1624 2289 L
1624 2289 L
1624 2289 L
1624 2289 L
1624 2289 L
1624 2289 L
1624 2289 L
1624 2289 L
1624 2290 L
1624 2290 L
1624 2290 L
1624 2290 L
1624 2290 L
1624 2290 L
1624 2290 L
1624 2290 L
1624 2290 L
1624 2290 L
1624 2290 L
1624 2291 L
1624 2291 L
1625 2291 L
1625 2291 L
1625 2291 L
1625 2291 L
1625 2291 L
1625 2291 L
1625 2291 L
1625 2291 L
1625 2291 L
1625 2291 L
1625 2292 L
1625 2292 L
1625 2292 L
1625 2292 L
1625 2292 L
1625 2292 L
1625 2292 L
1625 2292 L
1625 2292 L
1626 2292 L
1626 2292 L
1626 2293 L
1626 2293 L
1626 2293 L
CS M
1626 2293 L
1626 2293 L
1626 2293 L
1626 2293 L
1626 2293 L
1626 2293 L
1626 2293 L
1626 2293 L
1626 2293 L
1626 2294 L
1626 2294 L
1626 2294 L
1626 2294 L
1626 2294 L
1627 2294 L
1627 2294 L
1627 2294 L
1627 2294 L
1627 2294 L
1627 2294 L
1627 2295 L
1627 2295 L
1627 2295 L
1627 2295 L
1627 2295 L
1627 2295 L
1627 2295 L
1627 2295 L
1627 2295 L
1627 2295 L
1627 2295 L
1627 2295 L
1627 2296 L
1627 2296 L
1627 2296 L
1628 2296 L
1628 2296 L
1628 2296 L
1628 2296 L
1628 2296 L
1628 2296 L
1628 2296 L
1628 2296 L
1628 2297 L
1628 2297 L
1628 2297 L
1628 2297 L
1628 2297 L
1628 2297 L
1628 2297 L
1628 2297 L
1628 2297 L
1628 2297 L
1628 2297 L
1628 2298 L
1629 2298 L
1629 2298 L
1629 2298 L
1629 2298 L
1629 2298 L
1629 2298 L
1629 2298 L
1629 2298 L
1629 2298 L
1629 2298 L
1629 2299 L
1629 2299 L
1629 2299 L
1629 2299 L
1629 2299 L
1629 2299 L
1629 2299 L
1629 2299 L
1629 2299 L
1629 2299 L
1629 2299 L
1630 2300 L
1630 2300 L
1630 2300 L
1630 2300 L
1630 2300 L
1630 2300 L
1630 2300 L
1630 2300 L
1630 2300 L
1630 2300 L
1630 2300 L
1630 2300 L
1630 2301 L
1630 2301 L
1630 2301 L
1630 2301 L
1630 2301 L
1630 2301 L
1630 2301 L
1631 2301 L
1631 2301 L
1631 2301 L
1631 2301 L
1631 2302 L
1631 2302 L
1631 2302 L
1631 2302 L
1631 2302 L
1631 2302 L
1631 2302 L
1631 2302 L
1631 2302 L
1631 2302 L
1631 2302 L
1631 2303 L
1631 2303 L
1631 2303 L
1632 2303 L
1632 2303 L
1632 2303 L
1632 2303 L
1632 2303 L
1632 2303 L
1632 2303 L
1632 2303 L
1632 2303 L
1632 2304 L
1632 2304 L
1632 2304 L
1632 2304 L
1632 2304 L
1632 2304 L
1632 2304 L
1632 2304 L
1632 2304 L
1632 2304 L
1632 2304 L
1632 2304 L
1632 2305 L
1633 2305 L
1633 2305 L
1633 2305 L
1633 2305 L
1633 2305 L
1633 2305 L
1633 2305 L
1633 2305 L
1633 2305 L
1633 2305 L
1633 2306 L
1633 2306 L
1633 2306 L
1633 2306 L
1633 2306 L
1633 2306 L
1633 2306 L
1633 2306 L
1633 2306 L
1634 2306 L
1634 2306 L
1634 2307 L
1634 2307 L
1634 2307 L
1634 2307 L
1634 2307 L
1634 2307 L
1634 2307 L
1634 2307 L
1634 2307 L
1634 2307 L
1634 2307 L
1634 2308 L
1634 2308 L
1634 2308 L
1634 2308 L
1634 2308 L
1634 2308 L
1634 2308 L
1634 2308 L
1634 2308 L
1635 2308 L
1635 2308 L
1635 2308 L
1635 2309 L
1635 2309 L
1635 2309 L
1635 2309 L
1635 2309 L
1635 2309 L
1635 2309 L
1635 2309 L
1635 2309 L
1635 2309 L
1635 2309 L
1635 2310 L
1635 2310 L
1635 2310 L
1635 2310 L
1635 2310 L
1635 2310 L
1635 2310 L
1636 2310 L
1636 2310 L
1636 2310 L
1636 2310 L
1636 2311 L
1636 2311 L
1636 2311 L
1636 2311 L
1636 2311 L
1636 2311 L
1636 2311 L
1636 2311 L
1636 2311 L
1636 2311 L
1636 2311 L
1636 2312 L
1636 2312 L
1636 2312 L
1636 2312 L
1637 2312 L
1637 2312 L
1637 2312 L
1637 2312 L
1637 2312 L
1637 2312 L
1637 2312 L
1637 2312 L
1637 2312 L
1637 2313 L
1637 2313 L
1637 2313 L
1637 2313 L
1637 2313 L
1637 2313 L
1637 2313 L
1637 2313 L
1637 2313 L
1637 2313 L
1638 2313 L
1638 2314 L
1638 2314 L
1638 2314 L
1638 2314 L
1638 2314 L
1638 2314 L
1638 2314 L
1638 2314 L
1638 2314 L
1638 2314 L
1638 2314 L
1638 2315 L
1638 2315 L
1638 2315 L
1638 2315 L
1638 2315 L
1638 2315 L
1638 2315 L
1638 2315 L
1639 2315 L
1639 2315 L
1639 2315 L
1639 2316 L
1639 2316 L
1639 2316 L
1639 2316 L
1639 2316 L
1639 2316 L
1639 2316 L
1639 2316 L
1639 2316 L
1639 2316 L
1639 2316 L
1639 2316 L
1639 2317 L
1639 2317 L
1639 2317 L
1639 2317 L
1639 2317 L
1639 2317 L
1640 2317 L
1640 2317 L
1640 2317 L
1640 2317 L
1640 2317 L
1640 2318 L
1640 2318 L
1640 2318 L
1640 2318 L
1640 2318 L
1640 2318 L
1640 2318 L
1640 2318 L
1640 2318 L
1640 2318 L
1640 2318 L
1640 2319 L
1641 2319 L
1641 2319 L
1641 2319 L
1641 2319 L
1641 2319 L
1641 2319 L
1641 2319 L
CS M
1641 2319 L
1641 2319 L
1641 2319 L
1641 2320 L
1641 2320 L
1641 2320 L
1641 2320 L
1641 2320 L
1641 2320 L
1641 2320 L
1641 2320 L
1641 2320 L
1641 2320 L
1641 2320 L
1641 2320 L
1641 2321 L
1642 2321 L
1642 2321 L
1642 2321 L
1642 2321 L
1642 2321 L
1642 2321 L
1642 2321 L
1642 2321 L
1642 2321 L
1642 2321 L
1642 2321 L
1642 2322 L
1642 2322 L
1642 2322 L
1642 2322 L
1642 2322 L
1642 2322 L
1642 2322 L
1642 2322 L
1642 2322 L
1643 2322 L
1643 2322 L
1643 2323 L
1643 2323 L
1643 2323 L
1643 2323 L
1643 2323 L
1643 2323 L
1643 2323 L
1643 2323 L
1643 2323 L
1643 2323 L
1643 2323 L
1643 2324 L
1643 2324 L
1643 2324 L
1643 2324 L
1643 2324 L
1643 2324 L
1643 2324 L
1643 2324 L
1644 2324 L
1644 2324 L
1644 2324 L
1644 2325 L
1644 2325 L
1644 2325 L
1644 2325 L
1644 2325 L
1644 2325 L
1644 2325 L
1644 2325 L
1644 2325 L
1644 2325 L
1644 2325 L
1644 2325 L
1644 2326 L
1644 2326 L
1644 2326 L
1644 2326 L
1644 2326 L
1644 2326 L
1645 2326 L
1645 2326 L
1645 2326 L
1645 2326 L
1645 2326 L
1645 2327 L
1645 2327 L
1645 2327 L
1645 2327 L
1645 2327 L
1645 2327 L
1645 2327 L
1645 2327 L
1645 2327 L
1645 2327 L
1645 2327 L
1645 2328 L
1645 2328 L
1645 2328 L
1645 2328 L
1646 2328 L
1646 2328 L
1646 2328 L
1646 2328 L
1646 2328 L
1646 2328 L
1646 2328 L
1646 2329 L
1646 2329 L
1646 2329 L
1646 2329 L
1646 2329 L
1646 2329 L
1646 2329 L
1646 2329 L
1646 2329 L
1646 2329 L
1646 2329 L
1646 2329 L
1646 2330 L
1646 2330 L
1646 2330 L
1647 2330 L
1647 2330 L
1647 2330 L
1647 2330 L
1647 2330 L
1647 2330 L
1647 2330 L
1647 2330 L
1647 2331 L
1647 2331 L
1647 2331 L
1647 2331 L
1647 2331 L
1647 2331 L
1647 2331 L
1647 2331 L
1647 2331 L
1647 2331 L
1647 2331 L
1647 2331 L
1648 2332 L
1648 2332 L
1648 2332 L
1648 2332 L
1648 2332 L
1648 2332 L
1648 2332 L
1648 2332 L
1648 2332 L
1648 2332 L
1648 2332 L
1648 2333 L
1648 2333 L
1648 2333 L
1648 2333 L
1648 2333 L
1648 2333 L
1648 2333 L
1648 2333 L
1648 2333 L
1648 2333 L
1648 2333 L
1649 2333 L
1649 2334 L
1649 2334 L
1649 2334 L
1649 2334 L
1649 2334 L
1649 2334 L
1649 2334 L
1649 2334 L
1649 2334 L
1649 2334 L
1649 2334 L
1649 2335 L
1649 2335 L
1649 2335 L
1649 2335 L
1649 2335 L
1649 2335 L
1649 2335 L
1649 2335 L
1650 2335 L
1650 2335 L
1650 2335 L
1650 2336 L
1650 2336 L
1650 2336 L
1650 2336 L
1650 2336 L
1650 2336 L
1650 2336 L
1650 2336 L
1650 2336 L
1650 2336 L
1650 2336 L
1650 2337 L
1650 2337 L
1650 2337 L
1650 2337 L
1651 2337 L
1651 2337 L
1651 2337 L
1651 2337 L
1651 2337 L
1651 2337 L
1651 2337 L
1651 2337 L
1651 2338 L
1651 2338 L
1651 2338 L
1651 2338 L
1651 2338 L
1651 2338 L
1651 2338 L
1651 2338 L
1652 2338 L
1652 2338 L
1652 2338 L
1652 2339 L
1652 2339 L
1652 2339 L
1652 2339 L
1652 2339 L
1652 2339 L
1652 2339 L
1652 2339 L
1652 2339 L
1652 2339 L
1652 2339 L
1652 2340 L
1652 2340 L
1652 2340 L
1652 2340 L
1652 2340 L
1652 2340 L
1652 2340 L
1653 2340 L
1653 2340 L
1653 2340 L
1653 2340 L
1653 2341 L
1653 2341 L
1653 2341 L
1653 2341 L
1653 2341 L
1653 2341 L
1653 2341 L
1653 2341 L
1653 2341 L
1653 2341 L
1653 2341 L
1653 2341 L
1653 2341 L
1653 2342 L
1653 2342 L
1653 2342 L
1653 2342 L
1653 2342 L
1654 2342 L
1654 2342 L
1654 2342 L
1654 2342 L
1654 2342 L
1654 2342 L
1654 2343 L
1654 2343 L
1654 2343 L
1654 2343 L
1654 2343 L
1654 2343 L
1654 2343 L
1654 2343 L
1654 2343 L
1654 2343 L
1654 2343 L
1654 2344 L
1655 2344 L
1655 2344 L
1655 2344 L
1655 2344 L
1655 2344 L
1655 2344 L
1655 2344 L
1655 2344 L
1655 2344 L
1655 2344 L
1655 2345 L
1655 2345 L
1655 2345 L
1655 2345 L
1655 2345 L
1655 2345 L
1655 2345 L
1655 2345 L
1655 2345 L
1655 2345 L
1655 2345 L
1655 2345 L
1656 2346 L
CS M
1656 2346 L
1656 2346 L
1656 2346 L
1656 2346 L
1656 2346 L
1656 2346 L
1656 2346 L
1656 2346 L
1656 2346 L
1656 2346 L
1656 2347 L
1656 2347 L
1656 2347 L
1656 2347 L
1656 2347 L
1656 2347 L
1656 2347 L
1656 2347 L
1657 2347 L
1657 2347 L
1657 2347 L
1657 2348 L
1657 2348 L
1657 2348 L
1657 2348 L
1657 2348 L
1657 2348 L
1657 2348 L
1657 2348 L
1657 2348 L
1657 2348 L
1657 2348 L
1657 2349 L
1657 2349 L
1657 2349 L
1657 2349 L
1658 2349 L
1658 2349 L
1658 2349 L
1658 2349 L
1658 2349 L
1658 2349 L
1658 2349 L
1658 2350 L
1658 2350 L
1658 2350 L
1658 2350 L
1658 2350 L
1658 2350 L
1658 2350 L
1658 2350 L
1658 2350 L
1658 2350 L
1658 2350 L
1658 2350 L
1658 2350 L
1658 2351 L
1658 2351 L
1659 2351 L
1659 2351 L
1659 2351 L
1659 2351 L
1659 2351 L
1659 2351 L
1659 2351 L
1659 2351 L
1659 2351 L
1659 2352 L
1659 2352 L
1659 2352 L
1659 2352 L
1659 2352 L
1659 2352 L
1659 2352 L
1659 2352 L
1659 2352 L
1659 2352 L
1659 2352 L
1659 2353 L
1659 2353 L
1659 2353 L
1660 2353 L
1660 2353 L
1660 2353 L
1660 2353 L
1660 2353 L
1660 2353 L
1660 2353 L
1660 2353 L
1660 2354 L
1660 2354 L
1660 2354 L
1660 2354 L
1660 2354 L
1660 2354 L
1660 2354 L
1660 2354 L
1660 2354 L
1660 2354 L
1660 2354 L
1660 2354 L
1660 2355 L
1661 2355 L
1661 2355 L
1661 2355 L
1661 2355 L
1661 2355 L
1661 2355 L
1661 2355 L
1661 2355 L
1661 2355 L
1661 2355 L
1661 2356 L
1661 2356 L
1661 2356 L
1661 2356 L
1661 2356 L
1661 2356 L
1661 2356 L
1661 2356 L
1661 2356 L
1662 2356 L
1662 2356 L
1662 2357 L
1662 2357 L
1662 2357 L
1662 2357 L
1662 2357 L
1662 2357 L
1662 2357 L
1662 2357 L
1662 2357 L
1662 2357 L
1662 2357 L
1662 2358 L
1662 2358 L
1662 2358 L
1662 2358 L
1662 2358 L
1662 2358 L
1662 2358 L
1662 2358 L
1663 2358 L
1663 2358 L
1663 2358 L
1663 2358 L
1663 2359 L
1663 2359 L
1663 2359 L
1663 2359 L
1663 2359 L
1663 2359 L
1663 2359 L
1663 2359 L
1663 2359 L
1663 2359 L
1663 2359 L
1663 2359 L
1663 2360 L
1663 2360 L
1663 2360 L
1663 2360 L
1663 2360 L
1664 2360 L
1664 2360 L
1664 2360 L
1664 2360 L
1664 2360 L
1664 2360 L
1664 2361 L
1664 2361 L
1664 2361 L
1664 2361 L
1664 2361 L
1664 2361 L
1664 2361 L
1664 2361 L
1664 2361 L
1664 2361 L
1664 2361 L
1664 2362 L
1664 2362 L
1665 2362 L
1665 2362 L
1665 2362 L
1665 2362 L
1665 2362 L
1665 2362 L
1665 2362 L
1665 2362 L
1665 2362 L
1665 2362 L
1665 2363 L
1665 2363 L
1665 2363 L
1665 2363 L
1665 2363 L
1665 2363 L
1665 2363 L
1665 2363 L
1665 2363 L
1666 2363 L
1666 2363 L
1666 2364 L
1666 2364 L
1666 2364 L
1666 2364 L
1666 2364 L
1666 2364 L
1666 2364 L
1666 2364 L
1666 2364 L
1666 2364 L
1666 2364 L
1666 2365 L
1666 2365 L
1666 2365 L
1666 2365 L
1666 2365 L
1666 2365 L
1666 2365 L
1667 2365 L
1667 2365 L
1667 2365 L
1667 2365 L
1667 2366 L
1667 2366 L
1667 2366 L
1667 2366 L
1667 2366 L
1667 2366 L
1667 2366 L
1667 2366 L
1667 2366 L
1667 2366 L
1667 2366 L
1667 2366 L
1667 2367 L
1667 2367 L
1667 2367 L
1667 2367 L
1668 2367 L
1668 2367 L
1668 2367 L
1668 2367 L
1668 2367 L
1668 2367 L
1668 2367 L
1668 2368 L
1668 2368 L
1668 2368 L
1668 2368 L
1668 2368 L
1668 2368 L
1668 2368 L
1668 2368 L
1668 2368 L
1668 2368 L
1668 2368 L
1668 2369 L
1669 2369 L
1669 2369 L
1669 2369 L
1669 2369 L
1669 2369 L
1669 2369 L
1669 2369 L
1669 2369 L
1669 2369 L
1669 2369 L
1669 2369 L
1669 2370 L
1669 2370 L
1669 2370 L
1669 2370 L
1669 2370 L
1669 2370 L
1669 2370 L
1669 2370 L
1670 2370 L
1670 2370 L
1670 2370 L
1670 2370 L
1670 2371 L
1670 2371 L
1670 2371 L
1670 2371 L
1670 2371 L
1670 2371 L
1670 2371 L
1670 2371 L
1670 2371 L
1670 2371 L
1670 2371 L
1670 2372 L
1670 2372 L
1670 2372 L
1670 2372 L
1670 2372 L
1670 2372 L
CS M
1671 2372 L
1671 2372 L
1671 2372 L
1671 2372 L
1671 2372 L
1671 2373 L
1671 2373 L
1671 2373 L
1671 2373 L
1671 2373 L
1671 2373 L
1671 2373 L
1671 2373 L
1671 2373 L
1671 2373 L
1671 2373 L
1672 2374 L
1672 2374 L
1672 2374 L
1672 2374 L
1672 2374 L
1672 2374 L
1672 2374 L
1672 2374 L
1672 2374 L
1672 2374 L
1672 2374 L
1672 2375 L
1672 2375 L
1672 2375 L
1672 2375 L
1672 2375 L
1672 2375 L
1672 2375 L
1672 2375 L
1673 2375 L
1673 2375 L
1673 2375 L
1673 2375 L
1673 2376 L
1673 2376 L
1673 2376 L
1673 2376 L
1673 2376 L
1673 2376 L
1673 2376 L
1673 2376 L
1673 2376 L
1673 2376 L
1673 2376 L
1673 2377 L
1673 2377 L
1673 2377 L
1673 2377 L
1674 2377 L
1674 2377 L
1674 2377 L
1674 2377 L
1674 2377 L
1674 2377 L
1674 2377 L
1674 2378 L
1674 2378 L
1674 2378 L
1674 2378 L
1674 2378 L
1674 2378 L
1674 2378 L
1674 2378 L
1674 2378 L
1674 2378 L
1674 2378 L
1674 2379 L
1674 2379 L
1674 2379 L
1674 2379 L
1674 2379 L
1675 2379 L
1675 2379 L
1675 2379 L
1675 2379 L
1675 2379 L
1675 2379 L
1675 2379 L
1675 2379 L
1675 2380 L
1675 2380 L
1675 2380 L
1675 2380 L
1675 2380 L
1675 2380 L
1675 2380 L
1675 2380 L
1676 2380 L
1676 2380 L
1676 2380 L
1676 2381 L
1676 2381 L
1676 2381 L
1676 2381 L
1676 2381 L
1676 2381 L
1676 2381 L
1676 2381 L
1676 2381 L
1676 2381 L
1676 2381 L
1676 2382 L
1676 2382 L
1676 2382 L
1676 2382 L
1677 2382 L
1677 2382 L
1677 2382 L
1677 2382 L
1677 2382 L
1677 2382 L
1677 2382 L
1677 2383 L
1677 2383 L
1677 2383 L
1677 2383 L
1677 2383 L
1677 2383 L
1677 2383 L
1677 2383 L
1677 2383 L
1677 2383 L
1677 2383 L
1677 2383 L
1678 2384 L
1678 2384 L
1678 2384 L
1678 2384 L
1678 2384 L
1678 2384 L
1678 2384 L
1678 2384 L
1678 2384 L
1678 2384 L
1678 2384 L
1678 2385 L
1678 2385 L
1678 2385 L
1678 2385 L
1678 2385 L
1678 2385 L
1678 2385 L
1678 2385 L
1679 2385 L
1679 2385 L
1679 2385 L
1679 2386 L
1679 2386 L
1679 2386 L
1679 2386 L
1679 2386 L
1679 2386 L
1679 2386 L
1679 2386 L
1679 2386 L
1679 2386 L
1679 2386 L
1679 2387 L
1679 2387 L
1680 2387 L
1680 2387 L
1680 2387 L
1680 2387 L
1680 2387 L
1680 2387 L
1680 2387 L
1680 2387 L
1680 2387 L
1680 2387 L
1680 2387 L
1680 2388 L
1680 2388 L
1680 2388 L
1680 2388 L
1680 2388 L
1680 2388 L
1680 2388 L
1680 2388 L
1680 2388 L
1680 2388 L
1680 2388 L
1681 2389 L
1681 2389 L
1681 2389 L
1681 2389 L
1681 2389 L
1681 2389 L
1681 2389 L
1681 2389 L
1681 2389 L
1681 2389 L
1681 2389 L
1681 2390 L
1681 2390 L
1681 2390 L
1681 2390 L
1681 2390 L
1681 2390 L
1681 2390 L
1682 2390 L
1682 2390 L
1682 2390 L
1682 2390 L
1682 2391 L
1682 2391 L
1682 2391 L
1682 2391 L
1682 2391 L
1682 2391 L
1682 2391 L
1682 2391 L
1682 2391 L
1682 2391 L
1682 2391 L
1682 2391 L
1682 2392 L
1682 2392 L
1682 2392 L
1682 2392 L
1683 2392 L
1683 2392 L
1683 2392 L
1683 2392 L
1683 2392 L
1683 2392 L
1683 2392 L
1683 2393 L
1683 2393 L
1683 2393 L
1683 2393 L
1683 2393 L
1683 2393 L
1683 2393 L
1683 2393 L
1683 2393 L
1683 2393 L
1684 2393 L
1684 2394 L
1684 2394 L
1684 2394 L
1684 2394 L
1684 2394 L
1684 2394 L
1684 2394 L
1684 2394 L
1684 2394 L
1684 2394 L
1684 2394 L
1684 2395 L
1684 2395 L
1684 2395 L
1684 2395 L
1684 2395 L
1684 2395 L
1684 2395 L
1685 2395 L
1685 2395 L
1685 2395 L
1685 2395 L
1685 2395 L
1685 2396 L
1685 2396 L
1685 2396 L
1685 2396 L
1685 2396 L
1685 2396 L
1685 2396 L
1685 2396 L
1685 2396 L
1685 2396 L
1685 2396 L
1685 2397 L
1685 2397 L
1686 2397 L
1686 2397 L
1686 2397 L
1686 2397 L
1686 2397 L
1686 2397 L
1686 2397 L
1686 2397 L
1686 2397 L
1686 2397 L
1686 2398 L
1686 2398 L
1686 2398 L
1686 2398 L
1686 2398 L
1686 2398 L
1686 2398 L
1686 2398 L
1687 2398 L
1687 2398 L
1687 2398 L
CS M
1687 2399 L
1687 2399 L
1687 2399 L
1687 2399 L
1687 2399 L
1687 2399 L
1687 2399 L
1687 2399 L
1687 2399 L
1687 2399 L
1687 2399 L
1687 2400 L
1687 2400 L
1687 2400 L
1687 2400 L
1687 2400 L
1688 2400 L
1688 2400 L
1688 2400 L
1688 2400 L
1688 2400 L
1688 2400 L
1688 2400 L
1688 2401 L
1688 2401 L
1688 2401 L
1688 2401 L
1688 2401 L
1688 2401 L
1688 2401 L
1688 2401 L
1688 2401 L
1689 2401 L
1689 2401 L
1689 2402 L
1689 2402 L
1689 2402 L
1689 2402 L
1689 2402 L
1689 2402 L
1689 2402 L
1689 2402 L
1689 2402 L
1689 2402 L
1689 2402 L
1689 2403 L
1689 2403 L
1689 2403 L
1689 2403 L
1689 2403 L
1690 2403 L
1690 2403 L
1690 2403 L
1690 2403 L
1690 2403 L
1690 2403 L
1690 2404 L
1690 2404 L
1690 2404 L
1690 2404 L
1690 2404 L
1690 2404 L
1690 2404 L
1690 2404 L
1690 2404 L
1690 2404 L
1690 2404 L
1690 2404 L
1691 2405 L
1691 2405 L
1691 2405 L
1691 2405 L
1691 2405 L
1691 2405 L
1691 2405 L
1691 2405 L
1691 2405 L
1691 2405 L
1691 2405 L
1691 2406 L
1691 2406 L
1691 2406 L
1691 2406 L
1691 2406 L
1691 2406 L
1691 2406 L
1692 2406 L
1692 2406 L
1692 2406 L
1692 2406 L
1692 2407 L
1692 2407 L
1692 2407 L
1692 2407 L
1692 2407 L
1692 2407 L
1692 2407 L
1692 2407 L
1692 2407 L
1692 2407 L
1692 2407 L
1692 2407 L
1692 2408 L
1693 2408 L
1693 2408 L
1693 2408 L
1693 2408 L
1693 2408 L
1693 2408 L
1693 2408 L
1693 2408 L
1693 2408 L
1693 2408 L
1693 2408 L
1693 2409 L
1693 2409 L
1693 2409 L
1693 2409 L
1693 2409 L
1693 2409 L
1693 2409 L
1693 2409 L
1694 2409 L
1694 2409 L
1694 2409 L
1694 2410 L
1694 2410 L
1694 2410 L
1694 2410 L
1694 2410 L
1694 2410 L
1694 2410 L
1694 2410 L
1694 2410 L
1694 2410 L
1694 2410 L
1694 2411 L
1694 2411 L
1695 2411 L
1695 2411 L
1695 2411 L
1695 2411 L
1695 2411 L
1695 2411 L
1695 2411 L
1695 2411 L
1695 2411 L
1695 2412 L
1695 2412 L
1695 2412 L
1695 2412 L
1695 2412 L
1695 2412 L
1695 2412 L
1695 2412 L
1695 2412 L
1696 2412 L
1696 2412 L
1696 2412 L
1696 2413 L
1696 2413 L
1696 2413 L
1696 2413 L
1696 2413 L
1696 2413 L
1696 2413 L
1696 2413 L
1696 2413 L
1696 2413 L
1696 2413 L
1696 2414 L
1696 2414 L
1696 2414 L
1697 2414 L
1697 2414 L
1697 2414 L
1697 2414 L
1697 2414 L
1697 2414 L
1697 2414 L
1697 2414 L
1697 2415 L
1697 2415 L
1697 2415 L
1697 2415 L
1697 2415 L
1697 2415 L
1697 2415 L
1697 2415 L
1697 2415 L
1697 2415 L
1697 2415 L
1698 2416 L
1698 2416 L
1698 2416 L
1698 2416 L
1698 2416 L
1698 2416 L
1698 2416 L
1698 2416 L
1698 2416 L
1698 2416 L
1698 2416 L
1698 2416 L
1698 2416 L
1698 2417 L
1698 2417 L
1698 2417 L
1699 2417 L
1699 2417 L
1699 2417 L
1699 2417 L
1699 2417 L
1699 2417 L
1699 2417 L
1699 2417 L
1699 2418 L
1699 2418 L
1699 2418 L
1699 2418 L
1699 2418 L
1699 2418 L
1699 2418 L
1700 2418 L
1700 2418 L
1700 2418 L
1700 2418 L
1700 2419 L
1700 2419 L
1700 2419 L
1700 2419 L
1700 2419 L
1700 2419 L
1700 2419 L
1700 2419 L
1700 2419 L
1700 2419 L
1700 2419 L
1700 2420 L
1700 2420 L
1700 2420 L
1700 2420 L
1701 2420 L
1701 2420 L
1701 2420 L
1701 2420 L
1701 2420 L
1701 2420 L
1701 2420 L
1701 2420 L
1701 2421 L
1701 2421 L
1701 2421 L
1701 2421 L
1701 2421 L
1701 2421 L
1701 2421 L
1702 2421 L
1702 2421 L
1702 2421 L
1702 2421 L
1702 2422 L
1702 2422 L
1702 2422 L
1702 2422 L
1702 2422 L
1702 2422 L
1702 2422 L
1702 2422 L
1702 2422 L
1702 2422 L
1702 2422 L
1702 2423 L
1703 2423 L
1703 2423 L
1703 2423 L
1703 2423 L
1703 2423 L
1703 2423 L
1703 2423 L
1703 2423 L
1703 2423 L
1703 2423 L
1703 2424 L
1703 2424 L
1703 2424 L
1703 2424 L
1703 2424 L
1703 2424 L
1703 2424 L
1704 2424 L
1704 2424 L
1704 2424 L
1704 2424 L
1704 2425 L
1704 2425 L
1704 2425 L
1704 2425 L
1704 2425 L
1704 2425 L
CS M
1704 2425 L
1704 2425 L
1704 2425 L
1704 2425 L
1704 2425 L
1704 2425 L
1704 2425 L
1704 2426 L
1705 2426 L
1705 2426 L
1705 2426 L
1705 2426 L
1705 2426 L
1705 2426 L
1705 2426 L
1705 2426 L
1705 2426 L
1705 2426 L
1705 2427 L
1705 2427 L
1705 2427 L
1705 2427 L
1705 2427 L
1705 2427 L
1706 2427 L
1706 2427 L
1706 2427 L
1706 2427 L
1706 2427 L
1706 2428 L
1706 2428 L
1706 2428 L
1706 2428 L
1706 2428 L
1706 2428 L
1706 2428 L
1706 2428 L
1706 2428 L
1706 2428 L
1706 2428 L
1707 2429 L
1707 2429 L
1707 2429 L
1707 2429 L
1707 2429 L
1707 2429 L
1707 2429 L
1707 2429 L
1707 2429 L
1707 2429 L
1707 2429 L
1707 2429 L
1707 2430 L
1707 2430 L
1707 2430 L
1707 2430 L
1707 2430 L
1707 2430 L
1708 2430 L
1708 2430 L
1708 2430 L
1708 2430 L
1708 2430 L
1708 2431 L
1708 2431 L
1708 2431 L
1708 2431 L
1708 2431 L
1708 2431 L
1708 2431 L
1708 2431 L
1708 2431 L
1708 2431 L
1708 2431 L
1709 2432 L
1709 2432 L
1709 2432 L
1709 2432 L
1709 2432 L
1709 2432 L
1709 2432 L
1709 2432 L
1709 2432 L
1709 2432 L
1709 2432 L
1709 2433 L
1710 2433 L
1710 2433 L
1710 2433 L
1710 2433 L
1710 2433 L
1710 2433 L
1710 2433 L
1710 2433 L
1710 2433 L
1710 2433 L
1710 2433 L
1710 2434 L
1710 2434 L
1710 2434 L
1710 2434 L
1710 2434 L
1711 2434 L
1711 2434 L
1711 2434 L
1711 2434 L
1711 2434 L
1711 2434 L
1711 2435 L
1711 2435 L
1711 2435 L
1711 2435 L
1711 2435 L
1711 2435 L
1711 2435 L
1711 2435 L
1711 2435 L
1712 2435 L
1712 2435 L
1712 2435 L
1712 2436 L
1712 2436 L
1712 2436 L
1712 2436 L
1712 2436 L
1712 2436 L
1712 2436 L
1712 2436 L
1712 2436 L
1712 2436 L
1713 2436 L
1713 2437 L
1713 2437 L
1713 2437 L
1713 2437 L
1713 2437 L
1713 2437 L
1713 2437 L
1713 2437 L
1713 2437 L
1713 2437 L
1713 2437 L
1713 2437 L
1713 2438 L
1713 2438 L
1714 2438 L
1714 2438 L
1714 2438 L
1714 2438 L
1714 2438 L
1714 2438 L
1714 2438 L
1714 2438 L
1714 2438 L
1714 2439 L
1714 2439 L
1714 2439 L
1714 2439 L
1714 2439 L
1714 2439 L
1715 2439 L
1715 2439 L
1715 2439 L
1715 2439 L
1715 2439 L
1715 2440 L
1715 2440 L
1715 2440 L
1715 2440 L
1715 2440 L
1715 2440 L
1715 2440 L
1715 2440 L
1715 2440 L
1716 2440 L
1716 2440 L
1716 2441 L
1716 2441 L
1716 2441 L
1716 2441 L
1716 2441 L
1716 2441 L
1716 2441 L
1716 2441 L
1716 2441 L
1716 2441 L
1716 2441 L
1716 2441 L
1717 2442 L
1717 2442 L
1717 2442 L
1717 2442 L
1717 2442 L
1717 2442 L
1717 2442 L
1717 2442 L
1717 2442 L
1717 2442 L
1717 2442 L
1717 2443 L
1717 2443 L
1717 2443 L
1717 2443 L
1717 2443 L
1718 2443 L
1718 2443 L
1718 2443 L
1718 2443 L
1718 2443 L
1718 2443 L
1718 2444 L
1718 2444 L
1718 2444 L
1718 2444 L
1718 2444 L
1718 2444 L
1718 2444 L
1718 2444 L
1718 2444 L
1719 2444 L
1719 2444 L
1719 2445 L
1719 2445 L
1719 2445 L
1719 2445 L
1719 2445 L
1719 2445 L
1719 2445 L
1719 2445 L
1719 2445 L
1719 2445 L
1719 2445 L
1719 2445 L
1719 2445 L
1720 2446 L
1720 2446 L
1720 2446 L
1720 2446 L
1720 2446 L
1720 2446 L
1720 2446 L
1720 2446 L
1720 2446 L
1720 2446 L
1720 2446 L
1720 2447 L
1720 2447 L
1720 2447 L
1720 2447 L
1721 2447 L
1721 2447 L
1721 2447 L
1721 2447 L
1721 2447 L
1721 2447 L
1721 2447 L
1721 2448 L
1721 2448 L
1721 2448 L
1721 2448 L
1721 2448 L
1721 2448 L
1721 2448 L
1721 2448 L
1721 2448 L
1722 2448 L
1722 2448 L
1722 2449 L
1722 2449 L
1722 2449 L
1722 2449 L
1722 2449 L
1722 2449 L
1722 2449 L
1722 2449 L
1722 2449 L
1722 2449 L
1722 2449 L
1723 2450 L
1723 2450 L
1723 2450 L
1723 2450 L
1723 2450 L
1723 2450 L
1723 2450 L
1723 2450 L
1723 2450 L
1723 2450 L
1723 2450 L
1723 2450 L
1723 2451 L
1724 2451 L
1724 2451 L
1724 2451 L
1724 2451 L
1724 2451 L
1724 2451 L
1724 2451 L
1724 2451 L
1724 2451 L
CS M
1724 2451 L
1724 2452 L
1724 2452 L
1724 2452 L
1725 2452 L
1725 2452 L
1725 2452 L
1725 2452 L
1725 2452 L
1725 2452 L
1725 2452 L
1725 2452 L
1725 2453 L
1725 2453 L
1725 2453 L
1725 2453 L
1725 2453 L
1725 2453 L
1725 2453 L
1725 2453 L
1726 2453 L
1726 2453 L
1726 2453 L
1726 2454 L
1726 2454 L
1726 2454 L
1726 2454 L
1726 2454 L
1726 2454 L
1726 2454 L
1726 2454 L
1726 2454 L
1727 2454 L
1727 2454 L
1727 2454 L
1727 2454 L
1727 2455 L
1727 2455 L
1727 2455 L
1727 2455 L
1727 2455 L
1727 2455 L
1727 2455 L
1727 2455 L
1727 2455 L
1727 2455 L
1728 2455 L
1728 2456 L
1728 2456 L
1728 2456 L
1728 2456 L
1728 2456 L
1728 2456 L
1728 2456 L
1728 2456 L
1728 2456 L
1728 2456 L
1728 2456 L
1728 2457 L
1729 2457 L
1729 2457 L
1729 2457 L
1729 2457 L
1729 2457 L
1729 2457 L
1729 2457 L
1729 2457 L
1729 2457 L
1729 2457 L
1729 2458 L
1729 2458 L
1730 2458 L
1730 2458 L
1730 2458 L
1730 2458 L
1730 2458 L
1730 2458 L
1730 2458 L
1730 2458 L
1730 2458 L
1730 2458 L
1730 2459 L
1730 2459 L
1731 2459 L
1731 2459 L
1731 2459 L
1731 2459 L
1731 2459 L
1731 2459 L
1731 2459 L
1731 2459 L
1731 2459 L
1731 2460 L
1731 2460 L
1731 2460 L
1731 2460 L
1732 2460 L
1732 2460 L
1732 2460 L
1732 2460 L
1732 2460 L
1732 2460 L
1732 2460 L
1732 2461 L
1732 2461 L
1732 2461 L
1732 2461 L
1732 2461 L
1732 2461 L
1732 2461 L
1733 2461 L
1733 2461 L
1733 2461 L
1733 2461 L
1733 2462 L
1733 2462 L
1733 2462 L
1733 2462 L
1733 2462 L
1733 2462 L
1733 2462 L
1733 2462 L
1734 2462 L
1734 2462 L
1734 2462 L
1734 2462 L
1734 2463 L
1734 2463 L
1734 2463 L
1734 2463 L
1734 2463 L
1734 2463 L
1734 2463 L
1734 2463 L
1734 2463 L
1735 2463 L
1735 2463 L
1735 2463 L
1735 2464 L
1735 2464 L
1735 2464 L
1735 2464 L
1735 2464 L
1735 2464 L
1735 2464 L
1735 2464 L
1735 2464 L
1735 2464 L
1735 2464 L
1736 2465 L
1736 2465 L
1736 2465 L
1736 2465 L
1736 2465 L
1736 2465 L
1736 2465 L
1736 2465 L
1736 2465 L
1736 2465 L
1736 2465 L
1736 2466 L
1736 2466 L
1737 2466 L
1737 2466 L
1737 2466 L
1737 2466 L
1737 2466 L
1737 2466 L
1737 2466 L
1737 2466 L
1737 2466 L
1737 2466 L
1737 2467 L
1737 2467 L
1737 2467 L
1737 2467 L
1738 2467 L
1738 2467 L
1738 2467 L
1738 2467 L
1738 2467 L
1738 2467 L
1738 2467 L
1738 2468 L
1738 2468 L
1738 2468 L
1738 2468 L
1738 2468 L
1739 2468 L
1739 2468 L
1739 2468 L
1739 2468 L
1739 2468 L
1739 2468 L
1739 2469 L
1739 2469 L
1739 2469 L
1740 2469 L
1740 2469 L
1740 2469 L
1740 2469 L
1740 2469 L
1740 2469 L
1740 2469 L
1740 2469 L
1740 2470 L
1740 2470 L
1740 2470 L
1740 2470 L
1741 2470 L
1741 2470 L
1741 2470 L
1741 2470 L
1741 2470 L
1741 2470 L
1741 2470 L
1741 2470 L
1741 2471 L
1741 2471 L
1741 2471 L
1741 2471 L
1741 2471 L
1742 2471 L
1742 2471 L
1742 2471 L
1742 2471 L
1742 2471 L
1742 2471 L
1742 2472 L
1742 2472 L
1742 2472 L
1742 2472 L
1742 2472 L
1743 2472 L
1743 2472 L
1743 2472 L
1743 2472 L
1743 2472 L
1743 2472 L
1743 2473 L
1743 2473 L
1743 2473 L
1743 2473 L
1743 2473 L
1744 2473 L
1744 2473 L
1744 2473 L
1744 2473 L
1744 2473 L
1744 2473 L
1744 2473 L
1744 2474 L
1744 2474 L
1744 2474 L
1745 2474 L
1745 2474 L
1745 2474 L
1745 2474 L
1745 2474 L
1745 2474 L
1745 2474 L
1745 2474 L
1745 2475 L
1745 2475 L
1745 2475 L
1746 2475 L
1746 2475 L
1746 2475 L
1746 2475 L
1746 2475 L
1746 2475 L
1746 2475 L
1746 2475 L
1746 2475 L
1746 2476 L
1746 2476 L
1746 2476 L
1747 2476 L
1747 2476 L
1747 2476 L
1747 2476 L
1747 2476 L
1747 2476 L
1747 2476 L
1747 2476 L
1748 2477 L
1748 2477 L
1748 2477 L
1748 2477 L
1748 2477 L
1748 2477 L
1748 2477 L
1748 2477 L
1748 2477 L
1748 2477 L
1748 2477 L
1748 2478 L
1748 2478 L
1749 2478 L
1749 2478 L
CS M
1749 2478 L
1749 2478 L
1749 2478 L
1749 2478 L
1749 2478 L
1749 2478 L
1749 2478 L
1749 2479 L
1750 2479 L
1750 2479 L
1750 2479 L
1750 2479 L
1750 2479 L
1750 2479 L
1750 2479 L
1750 2479 L
1750 2479 L
1750 2479 L
1750 2479 L
1751 2480 L
1751 2480 L
1751 2480 L
1751 2480 L
1751 2480 L
1751 2480 L
1751 2480 L
1751 2480 L
1751 2480 L
1752 2480 L
1752 2480 L
1752 2481 L
1752 2481 L
1752 2481 L
1752 2481 L
1752 2481 L
1752 2481 L
1752 2481 L
1752 2481 L
1752 2481 L
1753 2481 L
1753 2481 L
1753 2482 L
1753 2482 L
1753 2482 L
1753 2482 L
1753 2482 L
1753 2482 L
1753 2482 L
1753 2482 L
1754 2482 L
1754 2482 L
1754 2482 L
1754 2482 L
1754 2483 L
1754 2483 L
1754 2483 L
1754 2483 L
1754 2483 L
1754 2483 L
1755 2483 L
1755 2483 L
1755 2483 L
1755 2483 L
1755 2483 L
1755 2483 L
1755 2484 L
1755 2484 L
1755 2484 L
1755 2484 L
1755 2484 L
1756 2484 L
1756 2484 L
1756 2484 L
1756 2484 L
1756 2484 L
1756 2484 L
1756 2485 L
1756 2485 L
1756 2485 L
1756 2485 L
1756 2485 L
1757 2485 L
1757 2485 L
1757 2485 L
1757 2485 L
1757 2485 L
1757 2485 L
1757 2486 L
1758 2486 L
1758 2486 L
1758 2486 L
1758 2486 L
1758 2486 L
1758 2486 L
1758 2486 L
1758 2486 L
1758 2486 L
1758 2486 L
1759 2487 L
1759 2487 L
1759 2487 L
1759 2487 L
1759 2487 L
1759 2487 L
1759 2487 L
1759 2487 L
1759 2487 L
1760 2487 L
1760 2487 L
1760 2487 L
1760 2488 L
1760 2488 L
1760 2488 L
1760 2488 L
1760 2488 L
1760 2488 L
1760 2488 L
1760 2488 L
1761 2488 L
1761 2488 L
1761 2488 L
1761 2489 L
1761 2489 L
1761 2489 L
1761 2489 L
1761 2489 L
1761 2489 L
1762 2489 L
1762 2489 L
1762 2489 L
1762 2489 L
1762 2489 L
1762 2490 L
1762 2490 L
1762 2490 L
1762 2490 L
1762 2490 L
1763 2490 L
1763 2490 L
1763 2490 L
1763 2490 L
1763 2490 L
1763 2490 L
1763 2491 L
1763 2491 L
1763 2491 L
1763 2491 L
1764 2491 L
1764 2491 L
1764 2491 L
1764 2491 L
1764 2491 L
1764 2491 L
1764 2491 L
1764 2491 L
1764 2491 L
1765 2492 L
1765 2492 L
1765 2492 L
1765 2492 L
1765 2492 L
1765 2492 L
1765 2492 L
1765 2492 L
1765 2492 L
1766 2492 L
1766 2492 L
1766 2493 L
1766 2493 L
1766 2493 L
1766 2493 L
1766 2493 L
1766 2493 L
1766 2493 L
1767 2493 L
1767 2493 L
1767 2493 L
1767 2493 L
1767 2494 L
1767 2494 L
1767 2494 L
1767 2494 L
1767 2494 L
1768 2494 L
1768 2494 L
1768 2494 L
1768 2494 L
1768 2494 L
1768 2494 L
1768 2495 L
1768 2495 L
1769 2495 L
1769 2495 L
1769 2495 L
1769 2495 L
1769 2495 L
1769 2495 L
1769 2495 L
1769 2495 L
1769 2495 L
1769 2495 L
1769 2496 L
1770 2496 L
1770 2496 L
1770 2496 L
1770 2496 L
1770 2496 L
1770 2496 L
1770 2496 L
1770 2496 L
1770 2496 L
1771 2496 L
1771 2497 L
1771 2497 L
1771 2497 L
1771 2497 L
1771 2497 L
1771 2497 L
1772 2497 L
1772 2497 L
1772 2497 L
1772 2497 L
1772 2497 L
1772 2498 L
1772 2498 L
1772 2498 L
1773 2498 L
1773 2498 L
1773 2498 L
1773 2498 L
1773 2498 L
1773 2498 L
1773 2498 L
1774 2498 L
1774 2499 L
1774 2499 L
1774 2499 L
1774 2499 L
1774 2499 L
1774 2499 L
1775 2499 L
1775 2499 L
1775 2499 L
1775 2499 L
1775 2499 L
1775 2500 L
1775 2500 L
1775 2500 L
1776 2500 L
1776 2500 L
1776 2500 L
1776 2500 L
1776 2500 L
1776 2500 L
1777 2500 L
1777 2500 L
1777 2500 L
1777 2501 L
1777 2501 L
1777 2501 L
1777 2501 L
1777 2501 L
1777 2501 L
1778 2501 L
1778 2501 L
1778 2501 L
1778 2501 L
1778 2501 L
1778 2501 L
1778 2502 L
1778 2502 L
1779 2502 L
1779 2502 L
1779 2502 L
1779 2502 L
1779 2502 L
1779 2502 L
1779 2502 L
1779 2502 L
1780 2502 L
1780 2503 L
1780 2503 L
1780 2503 L
1780 2503 L
1780 2503 L
1780 2503 L
1780 2503 L
1781 2503 L
1781 2503 L
1781 2503 L
1781 2503 L
1781 2504 L
1781 2504 L
1781 2504 L
1782 2504 L
1782 2504 L
1782 2504 L
1782 2504 L
1782 2504 L
1782 2504 L
CS M
1783 2504 L
1783 2504 L
1783 2504 L
1783 2505 L
1783 2505 L
1783 2505 L
1783 2505 L
1783 2505 L
1784 2505 L
1784 2505 L
1784 2505 L
1784 2505 L
1784 2505 L
1784 2505 L
1784 2506 L
1785 2506 L
1785 2506 L
1785 2506 L
1785 2506 L
1785 2506 L
1786 2506 L
1786 2506 L
1786 2506 L
1786 2506 L
1786 2506 L
1786 2507 L
1786 2507 L
1786 2507 L
1786 2507 L
1787 2507 L
1787 2507 L
1787 2507 L
1787 2507 L
1787 2507 L
1787 2507 L
1787 2507 L
1787 2508 L
1788 2508 L
1788 2508 L
1788 2508 L
1788 2508 L
1788 2508 L
1788 2508 L
1788 2508 L
1788 2508 L
1789 2508 L
1789 2508 L
1789 2508 L
1789 2509 L
1789 2509 L
1789 2509 L
1790 2509 L
1790 2509 L
1790 2509 L
1790 2509 L
1790 2509 L
1791 2509 L
1791 2509 L
1791 2509 L
1791 2510 L
1791 2510 L
1791 2510 L
1792 2510 L
1792 2510 L
1792 2510 L
1792 2510 L
1792 2510 L
1792 2510 L
1793 2510 L
1793 2510 L
1793 2510 L
1793 2511 L
1793 2511 L
1793 2511 L
1793 2511 L
1794 2511 L
1794 2511 L
1794 2511 L
1794 2511 L
1794 2511 L
1794 2511 L
1794 2511 L
1795 2512 L
1795 2512 L
1795 2512 L
1795 2512 L
1795 2512 L
1795 2512 L
1796 2512 L
1796 2512 L
1796 2512 L
1796 2512 L
1796 2512 L
1796 2512 L
1796 2513 L
1797 2513 L
1797 2513 L
1797 2513 L
1797 2513 L
1797 2513 L
1797 2513 L
1798 2513 L
1798 2513 L
1798 2513 L
1798 2513 L
1798 2514 L
1798 2514 L
1798 2514 L
1798 2514 L
1799 2514 L
1799 2514 L
1799 2514 L
1799 2514 L
1799 2514 L
1800 2514 L
1800 2514 L
1800 2515 L
1800 2515 L
1800 2515 L
1800 2515 L
1800 2515 L
1800 2515 L
1801 2515 L
1801 2515 L
1801 2515 L
1801 2515 L
1801 2515 L
1801 2516 L
1802 2516 L
1802 2516 L
1802 2516 L
1802 2516 L
1802 2516 L
1803 2516 L
1803 2516 L
1803 2516 L
1803 2516 L
1804 2516 L
1804 2516 L
1804 2517 L
1804 2517 L
1805 2517 L
1805 2517 L
1805 2517 L
1805 2517 L
1805 2517 L
1805 2517 L
1806 2517 L
1806 2517 L
1806 2517 L
1806 2518 L
1807 2518 L
1807 2518 L
1807 2518 L
1807 2518 L
1807 2518 L
1807 2518 L
1807 2518 L
1808 2518 L
1808 2518 L
1808 2518 L
1808 2519 L
1808 2519 L
1809 2519 L
1809 2519 L
1809 2519 L
1809 2519 L
1809 2519 L
1810 2519 L
1810 2519 L
1810 2519 L
1810 2519 L
1811 2520 L
1811 2520 L
1811 2520 L
1811 2520 L
1811 2520 L
1811 2520 L
1812 2520 L
1812 2520 L
1812 2520 L
1813 2520 L
1813 2520 L
1813 2520 L
1813 2520 L
1813 2521 L
1814 2521 L
1814 2521 L
1814 2521 L
1814 2521 L
1814 2521 L
1815 2521 L
1815 2521 L
1815 2521 L
1815 2521 L
1815 2521 L
1815 2522 L
1816 2522 L
1816 2522 L
1816 2522 L
1817 2522 L
1817 2522 L
1817 2522 L
1817 2522 L
1818 2522 L
1818 2522 L
1818 2522 L
1818 2523 L
1819 2523 L
1819 2523 L
1819 2523 L
1819 2523 L
1819 2523 L
1819 2523 L
1819 2523 L
1820 2523 L
1820 2523 L
1820 2523 L
1821 2524 L
1821 2524 L
1821 2524 L
1821 2524 L
1822 2524 L
1822 2524 L
1822 2524 L
1823 2524 L
1823 2524 L
1823 2524 L
1823 2524 L
1824 2525 L
1824 2525 L
1824 2525 L
1824 2525 L
1824 2525 L
1824 2525 L
1825 2525 L
1825 2525 L
1825 2525 L
1825 2525 L
1825 2525 L
1826 2525 L
1826 2526 L
1826 2526 L
1827 2526 L
1827 2526 L
1827 2526 L
1827 2526 L
1828 2526 L
1828 2526 L
1828 2526 L
1829 2526 L
1829 2526 L
1830 2527 L
1830 2527 L
1830 2527 L
1831 2527 L
1831 2527 L
1831 2527 L
1831 2527 L
1832 2527 L
1832 2527 L
1833 2527 L
1833 2527 L
1833 2528 L
1833 2528 L
1833 2528 L
1834 2528 L
1834 2528 L
1834 2528 L
1834 2528 L
1835 2528 L
1835 2528 L
1835 2528 L
1836 2528 L
1836 2529 L
1836 2529 L
1836 2529 L
1837 2529 L
1837 2529 L
1837 2529 L
1838 2529 L
1838 2529 L
1839 2529 L
1839 2529 L
1840 2529 L
1840 2529 L
1840 2529 L
1841 2530 L
1841 2530 L
1841 2530 L
1842 2530 L
1842 2530 L
1843 2530 L
1843 2530 L
1843 2530 L
1844 2530 L
1844 2530 L
1844 2530 L
1844 2531 L
1845 2531 L
CS M
1846 2531 L
1846 2531 L
1846 2531 L
1847 2531 L
1847 2531 L
1847 2531 L
1847 2531 L
1848 2531 L
1848 2531 L
stroke
grestore
showpage
end
%%%%%%%%%%%%%%%%%%%%%   fig 2  %%%%%%%%%%%%%%%%%
%!
initgraphics
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 50 translate
gsave
CS [] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
CS M 6 setlinewidth
/P { moveto 0 6.05 rlineto stroke } def
CS [] 0 setdash M
488 1152 M 1947 1152 L
488 1152 M 488 1211 L
585 1152 M 585 1182 L
683 1152 M 683 1182 L
780 1152 M 780 1182 L
877 1152 M 877 1182 L
974 1152 M 974 1211 L
1072 1152 M 1072 1182 L
1169 1152 M 1169 1182 L
1266 1152 M 1266 1182 L
1363 1152 M 1363 1182 L
1461 1152 M 1461 1211 L
1558 1152 M 1558 1182 L
1655 1152 M 1655 1182 L
1752 1152 M 1752 1182 L
1850 1152 M 1850 1182 L
1947 1152 M 1947 1211 L
460 1068 M 485 1126 M 477 1124 L
471 1115 L
469 1101 L
469 1093 L
471 1079 L
477 1071 L
485 1068 L
491 1068 L
499 1071 L
505 1079 L
508 1093 L
508 1101 L
505 1115 L
499 1124 L
491 1126 L
485 1126 L
480 1124 L
477 1121 L
474 1115 L
471 1101 L
471 1093 L
474 1079 L
477 1073 L
480 1071 L
485 1068 L
491 1068 M 496 1071 L
499 1073 L
502 1079 L
505 1093 L
505 1101 L
502 1115 L
499 1121 L
496 1124 L
491 1126 L
947 1068 M 963 1115 M 969 1118 L
977 1126 L
977 1068 L
974 1124 M 974 1068 L
963 1068 M 988 1068 L
1433 1068 M 1444 1115 M 1447 1112 L
1444 1110 L
1441 1112 L
1441 1115 L
1444 1121 L
1447 1124 L
1455 1126 L
1466 1126 L
1475 1124 L
1477 1121 L
1480 1115 L
1480 1110 L
1477 1104 L
1469 1099 L
1455 1093 L
1449 1090 L
1444 1085 L
1441 1076 L
1441 1068 L
1466 1126 M 1472 1124 L
1475 1121 L
1477 1115 L
1477 1110 L
1475 1104 L
1466 1099 L
1455 1093 L
1441 1073 M 1444 1076 L
1449 1076 L
1463 1071 L
1472 1071 L
1477 1073 L
1480 1076 L
1449 1076 M 1463 1068 L
1475 1068 L
1477 1071 L
1480 1076 L
1480 1082 L
1919 1068 M 1930 1115 M 1933 1112 L
1930 1110 L
1927 1112 L
1927 1115 L
1930 1121 L
1933 1124 L
1941 1126 L
1952 1126 L
1961 1124 L
1964 1118 L
1964 1110 L
1961 1104 L
1952 1101 L
1944 1101 L
1952 1126 M 1958 1124 L
1961 1118 L
1961 1110 L
1958 1104 L
1952 1101 L
1958 1099 L
1964 1093 L
1966 1087 L
1966 1079 L
1964 1073 L
1961 1071 L
1952 1068 L
1941 1068 L
1933 1071 L
1930 1073 L
1927 1079 L
1927 1082 L
1930 1085 L
1933 1082 L
1930 1079 L
1961 1096 M 1964 1087 L
1964 1079 L
1961 1073 L
1958 1071 L
1952 1068 L
488 2617 M 1947 2617 L
488 2617 M 488 2557 L
585 2617 M 585 2587 L
683 2617 M 683 2587 L
780 2617 M 780 2587 L
877 2617 M 877 2587 L
974 2617 M 974 2557 L
1072 2617 M 1072 2587 L
1169 2617 M 1169 2587 L
1266 2617 M 1266 2587 L
1363 2617 M 1363 2587 L
1461 2617 M 1461 2557 L
1558 2617 M 1558 2587 L
1655 2617 M 1655 2587 L
1752 2617 M 1752 2587 L
1850 2617 M 1850 2587 L
1947 2617 M 1947 2557 L
488 1152 M 488 2617 L
488 1152 M 533 1152 L
488 1225 M 510 1225 L
488 1298 M 510 1298 L
488 1372 M 510 1372 L
488 1445 M 533 1445 L
488 1518 M 510 1518 L
488 1591 M 510 1591 L
488 1665 M 510 1665 L
488 1738 M 533 1738 L
488 1811 M 510 1811 L
488 1884 M 510 1884 L
488 1958 M 510 1958 L
488 2031 M 533 2031 L
488 2104 M 510 2104 L
488 2177 M 510 2177 L
488 2250 M 510 2250 L
488 2324 M 533 2324 L
488 2397 M 510 2397 L
488 2470 M 510 2470 L
488 2543 M 510 2543 L
488 2617 M 533 2617 L
413 1123 M 439 1181 M 430 1178 L
425 1170 L
422 1156 L
422 1148 L
425 1134 L
430 1125 L
439 1123 L
444 1123 L
453 1125 L
458 1134 L
461 1148 L
461 1156 L
458 1170 L
453 1178 L
444 1181 L
439 1181 L
433 1178 L
430 1176 L
427 1170 L
425 1156 L
425 1148 L
427 1134 L
430 1128 L
433 1125 L
439 1123 L
444 1123 M 450 1125 L
453 1128 L
455 1134 L
458 1148 L
458 1156 L
455 1170 L
453 1176 L
450 1178 L
444 1181 L
330 1416 M 355 1474 M 346 1471 L
341 1463 L
338 1449 L
338 1441 L
341 1427 L
346 1418 L
355 1416 L
360 1416 L
369 1418 L
374 1427 L
377 1441 L
377 1449 L
374 1463 L
369 1471 L
360 1474 L
355 1474 L
349 1471 L
346 1469 L
344 1463 L
341 1449 L
341 1441 L
344 1427 L
346 1421 L
349 1418 L
355 1416 L
360 1416 M 366 1418 L
369 1421 L
371 1427 L
374 1441 L
374 1449 L
371 1463 L
369 1469 L
366 1471 L
360 1474 L
399 1421 M 397 1418 L
399 1416 L
402 1418 L
399 1421 L
424 1463 M 427 1460 L
424 1457 L
422 1460 L
422 1463 L
424 1469 L
427 1471 L
436 1474 L
447 1474 L
455 1471 L
458 1469 L
461 1463 L
461 1457 L
458 1452 L
450 1446 L
436 1441 L
430 1438 L
424 1432 L
422 1424 L
422 1416 L
447 1474 M 452 1471 L
455 1469 L
458 1463 L
458 1457 L
455 1452 L
447 1446 L
436 1441 L
422 1421 M 424 1424 L
430 1424 L
444 1418 L
452 1418 L
458 1421 L
461 1424 L
430 1424 M 444 1416 L
455 1416 L
458 1418 L
461 1424 L
461 1429 L
330 1708 M 355 1767 M 346 1764 L
341 1756 L
338 1742 L
338 1734 L
341 1720 L
346 1711 L
355 1708 L
360 1708 L
369 1711 L
374 1720 L
377 1734 L
377 1742 L
374 1756 L
369 1764 L
360 1767 L
355 1767 L
349 1764 L
346 1762 L
344 1756 L
341 1742 L
CS M
341 1734 L
344 1720 L
346 1714 L
349 1711 L
355 1708 L
360 1708 M 366 1711 L
369 1714 L
371 1720 L
374 1734 L
374 1742 L
371 1756 L
369 1762 L
366 1764 L
360 1767 L
399 1714 M 397 1711 L
399 1708 L
402 1711 L
399 1714 L
447 1762 M 447 1708 L
450 1767 M 450 1708 L
450 1767 M 419 1725 L
464 1725 L
438 1708 M 458 1708 L
330 2001 M 355 2060 M 346 2057 L
341 2049 L
338 2035 L
338 2026 L
341 2012 L
346 2004 L
355 2001 L
360 2001 L
369 2004 L
374 2012 L
377 2026 L
377 2035 L
374 2049 L
369 2057 L
360 2060 L
355 2060 L
349 2057 L
346 2054 L
344 2049 L
341 2035 L
341 2026 L
344 2012 L
346 2007 L
349 2004 L
355 2001 L
360 2001 M 366 2004 L
369 2007 L
371 2012 L
374 2026 L
374 2035 L
371 2049 L
369 2054 L
366 2057 L
360 2060 L
399 2007 M 397 2004 L
399 2001 L
402 2004 L
399 2007 L
455 2052 M 452 2049 L
455 2046 L
458 2049 L
458 2052 L
455 2057 L
450 2060 L
441 2060 L
433 2057 L
427 2052 L
424 2046 L
422 2035 L
422 2018 L
424 2010 L
430 2004 L
438 2001 L
444 2001 L
452 2004 L
458 2010 L
461 2018 L
461 2021 L
458 2029 L
452 2035 L
444 2038 L
441 2038 L
433 2035 L
427 2029 L
424 2021 L
441 2060 M 436 2057 L
430 2052 L
427 2046 L
424 2035 L
424 2018 L
427 2010 L
433 2004 L
438 2001 L
444 2001 M 450 2004 L
455 2010 L
458 2018 L
458 2021 L
455 2029 L
450 2035 L
444 2038 L
330 2294 M 355 2353 M 346 2350 L
341 2342 L
338 2328 L
338 2319 L
341 2305 L
346 2297 L
355 2294 L
360 2294 L
369 2297 L
374 2305 L
377 2319 L
377 2328 L
374 2342 L
369 2350 L
360 2353 L
355 2353 L
349 2350 L
346 2347 L
344 2342 L
341 2328 L
341 2319 L
344 2305 L
346 2300 L
349 2297 L
355 2294 L
360 2294 M 366 2297 L
369 2300 L
371 2305 L
374 2319 L
374 2328 L
371 2342 L
369 2347 L
366 2350 L
360 2353 L
399 2300 M 397 2297 L
399 2294 L
402 2297 L
399 2300 L
436 2353 M 427 2350 L
424 2345 L
424 2336 L
427 2331 L
436 2328 L
447 2328 L
455 2331 L
458 2336 L
458 2345 L
455 2350 L
447 2353 L
436 2353 L
430 2350 L
427 2345 L
427 2336 L
430 2331 L
436 2328 L
447 2328 M 452 2331 L
455 2336 L
455 2345 L
452 2350 L
447 2353 L
436 2328 M 427 2325 L
424 2322 L
422 2317 L
422 2305 L
424 2300 L
427 2297 L
436 2294 L
447 2294 L
455 2297 L
458 2300 L
461 2305 L
461 2317 L
458 2322 L
455 2325 L
447 2328 L
436 2328 M 430 2325 L
427 2322 L
424 2317 L
424 2305 L
427 2300 L
430 2297 L
436 2294 L
447 2294 M 452 2297 L
455 2300 L
458 2305 L
458 2317 L
455 2322 L
452 2325 L
447 2328 L
413 2587 M 430 2635 M 436 2637 L
444 2646 L
444 2587 L
441 2643 M 441 2587 L
430 2587 M 455 2587 L
1947 1152 M 1947 2617 L
1947 1152 M 1902 1152 L
1947 1225 M 1925 1225 L
1947 1298 M 1925 1298 L
1947 1372 M 1925 1372 L
1947 1445 M 1902 1445 L
1947 1518 M 1925 1518 L
1947 1591 M 1925 1591 L
1947 1665 M 1925 1665 L
1947 1738 M 1902 1738 L
1947 1811 M 1925 1811 L
1947 1884 M 1925 1884 L
1947 1958 M 1925 1958 L
1947 2031 M 1902 2031 L
1947 2104 M 1925 2104 L
1947 2177 M 1925 2177 L
1947 2250 M 1925 2250 L
1947 2324 M 1902 2324 L
1947 2397 M 1925 2397 L
1947 2470 M 1925 2470 L
1947 2543 M 1925 2543 L
1947 2617 M 1902 2617 L
CS [] 0 setdash M
CS [] 0 setdash M
1144 998 M 1279 1034 M 1282 1041 L
1282 1028 L
1279 1034 L
1276 1037 L
1270 1041 L
1258 1041 L
1252 1037 L
1249 1034 L
1249 1028 L
1252 1025 L
1258 1022 L
1273 1016 L
1279 1013 L
1282 1010 L
1249 1031 M 1252 1028 L
1258 1025 L
1273 1019 L
1279 1016 L
1282 1013 L
1282 1004 L
1279 1001 L
1273 998 L
1261 998 L
1255 1001 L
1252 1004 L
1249 1010 L
1249 998 L
1252 1004 L
CS [] 0 setdash M
CS [] 0 setdash M
288 1735 M 225 1846 M 288 1846 L
225 1849 M 288 1849 L
225 1837 M 225 1874 L
228 1883 L
231 1886 L
237 1889 L
246 1889 L
252 1886 L
255 1883 L
258 1874 L
258 1849 L
225 1874 M 228 1879 L
231 1883 L
237 1886 L
246 1886 L
252 1883 L
255 1879 L
258 1874 L
288 1837 M 288 1858 L
213 1931 M 219 1925 L
228 1919 L
240 1912 L
255 1910 L
267 1910 L
282 1912 L
294 1919 L
303 1925 L
309 1931 L
219 1925 M 231 1919 L
240 1916 L
255 1912 L
267 1912 L
282 1916 L
291 1919 L
303 1925 L
252 1979 M 246 1982 L
258 1982 L
252 1979 L
249 1976 L
246 1970 L
246 1958 L
249 1952 L
252 1949 L
258 1949 L
261 1952 L
264 1958 L
270 1973 L
273 1979 L
276 1982 L
255 1949 M 258 1952 L
261 1958 L
267 1973 L
270 1979 L
CS M
273 1982 L
282 1982 L
285 1979 L
288 1973 L
288 1961 L
285 1955 L
282 1952 L
276 1949 L
288 1949 L
282 1952 L
213 2000 M 219 2006 L
228 2012 L
240 2018 L
255 2021 L
267 2021 L
282 2018 L
294 2012 L
303 2006 L
309 2000 L
219 2006 M 231 2012 L
240 2015 L
255 2018 L
267 2018 L
282 2015 L
291 2012 L
303 2006 L
CS [] 0 setdash M
549 1582 M 549 1607 L
524 1607 L
524 1582 L
549 1582 L
647 1729 M 647 1754 L
622 1754 L
622 1729 L
647 1729 L
744 2122 M 744 2147 L
719 2147 L
719 2122 L
744 2122 L
841 2270 M 841 2295 L
816 2295 L
816 2270 L
841 2270 L
938 1877 M 938 1902 L
913 1902 L
913 1877 L
938 1877 L
1035 2221 M 1035 2246 L
1010 2246 L
1010 2221 L
1035 2221 L
1133 1877 M 1133 1902 L
1108 1902 L
1108 1877 L
1133 1877 L
1230 1729 M 1230 1754 L
1205 1754 L
1205 1729 L
1230 1729 L
1327 1680 M 1327 1705 L
1302 1705 L
1302 1680 L
1327 1680 L
1424 1188 M 1424 1213 L
1399 1213 L
1399 1188 L
1424 1188 L
1522 1188 M 1522 1213 L
1497 1213 L
1497 1188 L
1522 1188 L
1619 1287 M 1619 1312 L
1594 1312 L
1594 1287 L
1619 1287 L
1716 1287 M 1716 1312 L
1691 1312 L
1691 1287 L
1716 1287 L
1813 1152 M 1813 1164 L
1788 1164 L
1788 1152 L
1911 1237 M 1911 1263 L
1886 1263 L
1886 1237 L
1911 1237 L
537 2037 M B
538 2022 M 541 2022 L
544 2024 L
547 2026 L
549 2028 L
550 2031 L
551 2034 L
552 2037 L
551 2040 L
550 2043 L
549 2045 L
547 2048 L
544 2050 L
541 2051 L
538 2051 L
535 2051 L
532 2051 L
529 2050 L
527 2048 L
525 2045 L
523 2043 L
522 2040 L
522 2037 L
522 2034 L
523 2031 L
525 2028 L
527 2026 L
529 2024 L
532 2022 L
535 2022 L
538 2022 L
CF M
634 1938 M B
636 1923 M 639 1924 L
642 1925 L
644 1927 L
646 1929 L
648 1932 L
649 1935 L
649 1938 L
649 1941 L
648 1944 L
646 1947 L
644 1949 L
642 1951 L
639 1952 L
636 1953 L
632 1953 L
629 1952 L
627 1951 L
624 1949 L
622 1947 L
620 1944 L
619 1941 L
619 1938 L
619 1935 L
620 1932 L
622 1929 L
624 1927 L
627 1925 L
629 1924 L
632 1923 L
636 1923 L
CF M
731 2037 M B
733 2022 M 736 2022 L
739 2024 L
741 2026 L
743 2028 L
745 2031 L
746 2034 L
746 2037 L
746 2040 L
745 2043 L
743 2045 L
741 2048 L
739 2050 L
736 2051 L
733 2051 L
730 2051 L
727 2051 L
724 2050 L
721 2048 L
719 2045 L
718 2043 L
717 2040 L
716 2037 L
717 2034 L
718 2031 L
719 2028 L
721 2026 L
724 2024 L
727 2022 L
730 2022 L
733 2022 L
CF M
829 2086 M B
830 2071 M 833 2072 L
836 2073 L
838 2075 L
841 2077 L
842 2080 L
843 2083 L
843 2086 L
843 2089 L
842 2092 L
841 2095 L
838 2097 L
836 2099 L
833 2100 L
830 2101 L
827 2101 L
824 2100 L
821 2099 L
819 2097 L
816 2095 L
815 2092 L
814 2089 L
814 2086 L
814 2083 L
815 2080 L
816 2077 L
819 2075 L
821 2073 L
824 2072 L
827 2071 L
830 2071 L
CF M
926 1840 M B
927 1825 M 930 1826 L
933 1827 L
936 1829 L
938 1831 L
939 1834 L
940 1837 L
941 1840 L
940 1843 L
939 1846 L
938 1849 L
936 1851 L
933 1853 L
930 1854 L
927 1855 L
924 1855 L
921 1854 L
918 1853 L
916 1851 L
914 1849 L
912 1846 L
911 1843 L
911 1840 L
911 1837 L
912 1834 L
914 1831 L
916 1829 L
918 1827 L
921 1826 L
924 1825 L
927 1825 L
CF M
1023 1594 M B
1025 1579 M 1028 1580 L
1030 1581 L
1033 1583 L
1035 1585 L
1037 1588 L
1038 1591 L
1038 1594 L
1038 1597 L
1037 1600 L
1035 1603 L
1033 1605 L
1030 1607 L
1028 1608 L
1025 1609 L
1021 1609 L
1018 1608 L
1016 1607 L
1013 1605 L
1011 1603 L
1009 1600 L
1008 1597 L
1008 1594 L
1008 1591 L
1009 1588 L
1011 1585 L
1013 1583 L
1016 1581 L
1018 1580 L
1021 1579 L
1025 1579 L
CF M
1120 1791 M B
1122 1776 M 1125 1777 L
1128 1778 L
1130 1780 L
1132 1782 L
1134 1785 L
1135 1788 L
1135 1791 L
1135 1794 L
1134 1797 L
1132 1800 L
1130 1802 L
1128 1804 L
1125 1805 L
1122 1806 L
1119 1806 L
1116 1805 L
1113 1804 L
1110 1802 L
1108 1800 L
1107 1797 L
1106 1794 L
1105 1791 L
1106 1788 L
1107 1785 L
1108 1782 L
1110 1780 L
1113 1778 L
1116 1777 L
1119 1776 L
1122 1776 L
CF M
1217 1643 M B
1219 1628 M 1222 1629 L
1225 1630 L
1227 1632 L
1230 1635 L
1231 1637 L
1232 1640 L
1232 1643 L
1232 1646 L
1231 1649 L
1230 1652 L
1227 1654 L
1225 1656 L
1222 1658 L
1219 1658 L
1216 1658 L
1213 1658 L
1210 1656 L
1207 1654 L
1205 1652 L
1204 1649 L
1203 1646 L
1203 1643 L
1203 1640 L
1204 1637 L
1205 1635 L
1207 1632 L
1210 1630 L
1213 1629 L
1216 1628 L
1219 1628 L
CF M
1315 1496 M B
1316 1481 M 1319 1482 L
1322 1483 L
1325 1485 L
1327 1487 L
1328 1490 L
1329 1493 L
1330 1496 L
1329 1499 L
1328 1502 L
1327 1505 L
1325 1507 L
1322 1509 L
1319 1510 L
1316 1511 L
1313 1511 L
1310 1510 L
1307 1509 L
1305 1507 L
1303 1505 L
1301 1502 L
1300 1499 L
1300 1496 L
1300 1493 L
1301 1490 L
1303 1487 L
1305 1485 L
1307 1483 L
1310 1482 L
1313 1481 L
1316 1481 L
CF M
1412 1545 M B
1414 1530 M 1417 1531 L
1419 1532 L
1422 1534 L
1424 1536 L
1426 1539 L
1427 1542 L
1427 1545 L
1427 1548 L
1426 1551 L
1424 1554 L
1422 1556 L
1419 1558 L
1417 1559 L
1414 1560 L
1410 1560 L
1407 1559 L
1405 1558 L
1402 1556 L
1400 1554 L
1398 1551 L
1397 1548 L
1397 1545 L
1397 1542 L
1398 1539 L
1400 1536 L
1402 1534 L
1405 1532 L
1407 1531 L
1410 1530 L
1414 1530 L
CF M
1509 1398 M B
1511 1383 M 1514 1383 L
1517 1385 L
1519 1386 L
1521 1389 L
1523 1391 L
1524 1394 L
1524 1398 L
1524 1401 L
1523 1404 L
1521 1406 L
1519 1409 L
1517 1410 L
1514 1412 L
1511 1412 L
1508 1412 L
1505 1412 L
1502 1410 L
1499 1409 L
1497 1406 L
1496 1404 L
1495 1401 L
1494 1398 L
1495 1394 L
1496 1391 L
1497 1389 L
1499 1386 L
1502 1385 L
1505 1383 L
1508 1383 L
1511 1383 L
CF M
1607 1250 M B
1608 1235 M 1611 1236 L
1614 1237 L
1617 1239 L
1619 1241 L
1620 1244 L
1621 1247 L
1621 1250 L
1621 1253 L
1620 1256 L
1619 1259 L
1617 1261 L
1614 1263 L
1611 1264 L
1608 1265 L
1605 1265 L
1602 1264 L
1599 1263 L
1597 1261 L
1594 1259 L
1593 1256 L
1592 1253 L
1592 1250 L
1592 1247 L
1593 1244 L
1594 1241 L
1597 1239 L
1599 1237 L
1602 1236 L
1605 1235 L
1608 1235 L
CF M
1704 1201 M B
1705 1186 M 1708 1187 L
1711 1188 L
1714 1190 L
1716 1192 L
1717 1195 L
1718 1198 L
1719 1201 L
1718 1204 L
1717 1207 L
1716 1210 L
1714 1212 L
1711 1214 L
1708 1215 L
1705 1216 L
1702 1216 L
1699 1215 L
1696 1214 L
1694 1212 L
1692 1210 L
1690 1207 L
1689 1204 L
1689 1201 L
1689 1198 L
1690 1195 L
1692 1192 L
1694 1190 L
1696 1188 L
1699 1187 L
1702 1186 L
1705 1186 L
CF M
1801 1250 M B
1803 1235 M 1806 1236 L
1808 1237 L
1811 1239 L
1813 1241 L
1815 1244 L
1816 1247 L
1816 1250 L
1816 1253 L
1815 1256 L
1813 1259 L
1811 1261 L
1808 1263 L
1806 1264 L
1803 1265 L
1799 1265 L
1796 1264 L
1794 1263 L
1791 1261 L
1789 1259 L
1787 1256 L
1786 1253 L
1786 1250 L
1786 1247 L
1787 1244 L
1789 1241 L
1791 1239 L
1794 1237 L
1796 1236 L
1799 1235 L
1803 1235 L
CF M
1898 1201 M B
1900 1186 M 1903 1187 L
1906 1188 L
1908 1190 L
1910 1192 L
1912 1195 L
1913 1198 L
1913 1201 L
1913 1204 L
1912 1207 L
1910 1210 L
1908 1212 L
1906 1214 L
1903 1215 L
1900 1216 L
1897 1216 L
1894 1215 L
1891 1214 L
1888 1212 L
1886 1210 L
1885 1207 L
1884 1204 L
1883 1201 L
1884 1198 L
1885 1195 L
1886 1192 L
1888 1190 L
1891 1188 L
1894 1187 L
1897 1186 L
1900 1186 L
CF M
CS M 4 setlinewidth
/P { moveto 0 4.05 rlineto stroke } def
CS [] 0 setdash M
488 1152 M 490 1161 L
492 1170 L
494 1179 L
496 1189 L
498 1198 L
500 1207 L
502 1216 L
504 1225 L
506 1235 L
508 1244 L
510 1253 L
511 1262 L
513 1271 L
515 1280 L
517 1290 L
519 1299 L
521 1308 L
523 1317 L
525 1326 L
527 1335 L
529 1344 L
531 1353 L
533 1362 L
535 1371 L
537 1380 L
539 1389 L
541 1398 L
543 1407 L
545 1416 L
547 1425 L
548 1434 L
550 1443 L
552 1452 L
554 1460 L
556 1469 L
558 1478 L
560 1487 L
562 1495 L
564 1504 L
566 1513 L
568 1521 L
570 1530 L
572 1539 L
574 1547 L
576 1556 L
578 1564 L
580 1573 L
581 1581 L
583 1590 L
585 1598 L
587 1606 L
589 1615 L
591 1623 L
593 1631 L
595 1639 L
597 1648 L
599 1656 L
601 1664 L
603 1672 L
605 1680 L
607 1688 L
609 1696 L
611 1704 L
613 1712 L
615 1719 L
616 1727 L
618 1735 L
620 1743 L
622 1750 L
624 1758 L
626 1766 L
628 1773 L
630 1780 L
632 1788 L
634 1795 L
636 1803 L
638 1810 L
640 1817 L
642 1824 L
644 1832 L
646 1839 L
648 1846 L
650 1853 L
651 1860 L
653 1867 L
655 1873 L
657 1880 L
659 1887 L
661 1894 L
663 1900 L
665 1907 L
667 1913 L
669 1920 L
671 1926 L
673 1933 L
675 1939 L
677 1945 L
679 1952 L
681 1958 L
683 1964 L
685 1970 L
686 1976 L
688 1982 L
690 1988 L
692 1994 L
694 1999 L
696 2005 L
698 2011 L
700 2016 L
702 2022 L
704 2027 L
706 2033 L
708 2038 L
710 2043 L
712 2049 L
714 2054 L
716 2059 L
718 2064 L
720 2069 L
722 2074 L
723 2079 L
725 2084 L
727 2088 L
729 2093 L
731 2098 L
733 2102 L
735 2107 L
737 2111 L
739 2116 L
741 2120 L
743 2124 L
745 2128 L
747 2132 L
749 2137 L
751 2141 L
753 2144 L
755 2148 L
757 2152 L
758 2156 L
760 2160 L
762 2163 L
764 2167 L
766 2170 L
768 2174 L
770 2177 L
772 2180 L
774 2184 L
776 2187 L
778 2190 L
780 2193 L
782 2196 L
784 2199 L
786 2202 L
788 2204 L
790 2207 L
792 2210 L
793 2212 L
795 2215 L
797 2217 L
799 2220 L
801 2222 L
803 2225 L
805 2227 L
807 2229 L
809 2231 L
811 2233 L
813 2235 L
815 2237 L
817 2239 L
819 2241 L
821 2242 L
823 2244 L
825 2245 L
827 2247 L
829 2249 L
830 2250 L
832 2251 L
834 2253 L
836 2254 L
838 2255 L
840 2256 L
842 2257 L
844 2258 L
846 2259 L
848 2260 L
850 2261 L
852 2261 L
854 2262 L
856 2263 L
858 2263 L
860 2264 L
862 2264 L
864 2265 L
865 2265 L
867 2265 L
869 2266 L
871 2266 L
873 2266 L
875 2266 L
877 2266 L
879 2266 L
881 2266 L
883 2266 L
885 2265 L
887 2265 L
889 2265 L
891 2264 L
893 2264 L
895 2263 L
897 2263 L
899 2262 L
900 2262 L
902 2261 L
904 2260 L
906 2259 L
908 2258 L
910 2258 L
912 2257 L
914 2256 L
916 2255 L
918 2253 L
920 2252 L
922 2251 L
924 2250 L
926 2249 L
928 2247 L
930 2246 L
932 2244 L
934 2243 L
936 2241 L
937 2240 L
939 2238 L
941 2236 L
943 2235 L
945 2233 L
947 2231 L
949 2229 L
951 2227 L
953 2225 L
955 2223 L
957 2221 L
959 2219 L
961 2217 L
963 2215 L
965 2213 L
967 2211 L
969 2208 L
971 2206 L
972 2204 L
974 2201 L
976 2199 L
978 2197 L
980 2194 L
982 2192 L
984 2189 L
986 2186 L
988 2184 L
990 2181 L
992 2178 L
994 2176 L
996 2173 L
998 2170 L
1000 2167 L
1002 2164 L
1004 2162 L
1006 2159 L
1007 2156 L
1009 2153 L
1011 2150 L
1013 2147 L
1015 2143 L
1017 2140 L
1019 2137 L
1021 2134 L
1023 2131 L
1025 2128 L
1027 2124 L
1029 2121 L
1031 2118 L
1033 2114 L
1035 2111 L
1037 2108 L
1039 2104 L
1041 2101 L
1042 2097 L
1044 2094 L
1046 2091 L
1048 2087 L
1050 2083 L
1052 2080 L
1054 2076 L
1056 2073 L
1058 2069 L
1060 2066 L
1062 2062 L
1064 2058 L
1066 2054 L
1068 2051 L
1070 2047 L
1072 2043 L
CS M
1074 2040 L
1076 2036 L
1077 2032 L
1079 2028 L
1081 2024 L
1083 2021 L
1085 2017 L
1087 2013 L
1089 2009 L
1091 2005 L
1093 2001 L
1095 1997 L
1097 1993 L
1099 1989 L
1101 1985 L
1103 1982 L
1105 1978 L
1107 1974 L
1109 1970 L
1111 1966 L
1113 1962 L
1114 1958 L
1116 1954 L
1118 1950 L
1120 1945 L
1122 1941 L
1124 1937 L
1126 1933 L
1128 1929 L
1130 1925 L
1132 1921 L
1134 1917 L
1136 1913 L
1138 1909 L
1140 1905 L
1142 1901 L
1144 1897 L
1146 1892 L
1147 1888 L
1149 1884 L
1151 1880 L
1153 1876 L
1155 1872 L
1157 1868 L
1159 1864 L
1161 1860 L
1163 1855 L
1165 1851 L
1167 1847 L
1169 1843 L
1171 1839 L
1173 1835 L
1175 1831 L
1177 1827 L
1179 1823 L
1181 1819 L
1182 1814 L
1184 1810 L
1186 1806 L
1188 1802 L
1190 1798 L
1192 1794 L
1194 1790 L
1196 1786 L
1198 1782 L
1200 1778 L
1202 1774 L
1204 1770 L
1206 1766 L
1208 1762 L
1210 1758 L
1212 1754 L
1214 1750 L
1216 1746 L
1217 1742 L
1219 1738 L
1221 1734 L
1223 1730 L
1225 1726 L
1227 1722 L
1229 1718 L
1231 1714 L
1233 1710 L
1235 1706 L
1237 1702 L
1239 1698 L
1241 1694 L
1243 1691 L
1245 1687 L
1247 1683 L
1249 1679 L
1251 1675 L
1252 1671 L
1254 1668 L
1256 1664 L
1258 1660 L
1260 1656 L
1262 1653 L
1264 1649 L
1266 1645 L
1268 1641 L
1270 1638 L
1272 1634 L
1274 1630 L
1276 1627 L
1278 1623 L
1280 1619 L
1282 1616 L
1284 1612 L
1286 1608 L
1287 1605 L
1289 1601 L
1291 1598 L
1293 1594 L
1295 1591 L
1297 1587 L
1299 1584 L
1301 1580 L
1303 1577 L
1305 1573 L
1307 1570 L
1309 1566 L
1311 1563 L
1313 1560 L
1315 1556 L
1317 1553 L
1319 1550 L
1321 1546 L
1323 1543 L
1324 1540 L
1326 1536 L
1328 1533 L
1330 1530 L
1332 1527 L
1334 1523 L
1336 1520 L
1338 1517 L
1340 1514 L
1342 1511 L
1344 1508 L
1346 1504 L
1348 1501 L
1350 1498 L
1352 1495 L
1354 1492 L
1356 1489 L
1358 1486 L
1359 1483 L
1361 1480 L
1363 1477 L
1365 1474 L
1367 1471 L
1369 1468 L
1371 1465 L
1373 1462 L
1375 1460 L
1377 1457 L
1379 1454 L
1381 1451 L
1383 1448 L
1385 1446 L
1387 1443 L
1389 1440 L
1391 1437 L
1393 1435 L
1394 1432 L
1396 1429 L
1398 1427 L
1400 1424 L
1402 1421 L
1404 1419 L
1406 1416 L
1408 1414 L
1410 1411 L
1412 1409 L
1414 1406 L
1416 1404 L
1418 1401 L
1420 1399 L
1422 1396 L
1424 1394 L
1426 1391 L
1428 1389 L
1430 1387 L
1431 1384 L
1433 1382 L
1435 1379 L
1437 1377 L
1439 1375 L
1441 1373 L
1443 1370 L
1445 1368 L
1447 1366 L
1449 1364 L
1451 1362 L
1453 1359 L
1455 1357 L
1457 1355 L
1459 1353 L
1461 1351 L
1463 1349 L
1465 1347 L
1466 1345 L
1468 1342 L
1470 1340 L
1472 1338 L
1474 1336 L
1476 1334 L
1478 1333 L
1480 1331 L
1482 1329 L
1484 1327 L
1486 1325 L
1488 1323 L
1490 1321 L
1492 1319 L
1494 1317 L
1496 1316 L
1498 1314 L
1500 1312 L
1501 1310 L
1503 1308 L
1505 1307 L
1507 1305 L
1509 1303 L
1511 1301 L
1513 1300 L
1515 1298 L
1517 1296 L
1519 1295 L
1521 1293 L
1523 1292 L
1525 1290 L
1527 1288 L
1529 1287 L
1531 1285 L
1533 1284 L
1535 1282 L
1537 1281 L
1538 1279 L
1540 1278 L
1542 1276 L
1544 1275 L
1546 1273 L
1548 1272 L
1550 1270 L
1552 1269 L
1554 1268 L
1556 1266 L
1558 1265 L
1560 1264 L
1562 1262 L
1564 1261 L
1566 1260 L
1568 1258 L
1570 1257 L
1572 1256 L
1573 1254 L
1575 1253 L
1577 1252 L
1579 1251 L
1581 1250 L
1583 1248 L
1585 1247 L
1587 1246 L
1589 1245 L
1591 1244 L
1593 1243 L
1595 1241 L
1597 1240 L
1599 1239 L
1601 1238 L
1603 1237 L
1605 1236 L
1607 1235 L
1608 1234 L
1610 1233 L
1612 1232 L
1614 1231 L
1616 1230 L
1618 1229 L
1620 1228 L
1622 1227 L
1624 1226 L
1626 1225 L
1628 1224 L
1630 1223 L
1632 1222 L
1634 1221 L
1636 1220 L
1638 1219 L
1640 1218 L
1642 1218 L
1643 1217 L
1645 1216 L
1647 1215 L
1649 1214 L
1651 1213 L
1653 1212 L
1655 1212 L
CS M
1657 1211 L
1659 1210 L
1661 1209 L
1663 1209 L
1665 1208 L
1667 1207 L
1669 1206 L
1671 1206 L
1673 1205 L
1675 1204 L
1677 1203 L
1678 1203 L
1680 1202 L
1682 1201 L
1684 1201 L
1686 1200 L
1688 1199 L
1690 1199 L
1692 1198 L
1694 1197 L
1696 1197 L
1698 1196 L
1700 1195 L
1702 1195 L
1704 1194 L
1706 1194 L
1708 1193 L
1710 1192 L
1712 1192 L
1713 1191 L
1715 1191 L
1717 1190 L
1719 1190 L
1721 1189 L
1723 1189 L
1725 1188 L
1727 1188 L
1729 1187 L
1731 1187 L
1733 1186 L
1735 1186 L
1737 1185 L
1739 1185 L
1741 1184 L
1743 1184 L
1745 1183 L
1747 1183 L
1748 1182 L
1750 1182 L
1752 1181 L
1754 1181 L
1756 1181 L
1758 1180 L
1760 1180 L
1762 1179 L
1764 1179 L
1766 1179 L
1768 1178 L
1770 1178 L
1772 1177 L
1774 1177 L
1776 1177 L
1778 1176 L
1780 1176 L
1782 1175 L
1783 1175 L
1785 1175 L
1787 1174 L
1789 1174 L
1791 1174 L
1793 1173 L
1795 1173 L
1797 1173 L
1799 1172 L
1801 1172 L
1803 1172 L
1805 1171 L
1807 1171 L
1809 1171 L
1811 1171 L
1813 1170 L
1815 1170 L
1817 1170 L
1818 1169 L
1820 1169 L
1822 1169 L
1824 1169 L
1826 1168 L
1828 1168 L
1830 1168 L
1832 1168 L
1834 1167 L
1836 1167 L
1838 1167 L
1840 1167 L
1842 1166 L
1844 1166 L
1846 1166 L
1848 1166 L
1850 1165 L
1852 1165 L
1853 1165 L
1855 1165 L
1857 1165 L
1859 1164 L
1861 1164 L
1863 1164 L
1865 1164 L
1867 1164 L
1869 1163 L
1871 1163 L
1873 1163 L
1875 1163 L
1877 1163 L
1879 1162 L
1881 1162 L
1883 1162 L
1885 1162 L
1887 1162 L
1888 1162 L
1890 1161 L
1892 1161 L
1894 1161 L
1896 1161 L
1898 1161 L
1900 1161 L
1902 1161 L
1904 1160 L
1906 1160 L
1908 1160 L
1910 1160 L
1912 1160 L
1914 1160 L
1916 1160 L
1918 1159 L
1920 1159 L
1922 1159 L
1924 1159 L
1925 1159 L
1927 1159 L
1929 1159 L
1931 1159 L
1933 1158 L
1935 1158 L
1937 1158 L
1939 1158 L
1941 1158 L
1943 1158 L
1945 1158 L
1947 1158 L
CS [] 0 setdash M
488 2546 M 537 2413 L
585 2293 L
634 2184 L
683 2086 L
731 1997 L
780 1917 L
829 1844 L
877 1778 L
926 1719 L
974 1665 L
1023 1616 L
1072 1572 L
1120 1532 L
1169 1496 L
1217 1463 L
1266 1433 L
1315 1406 L
1363 1382 L
1412 1360 L
1461 1340 L
1509 1322 L
1558 1306 L
1607 1292 L
1655 1278 L
1704 1266 L
1752 1255 L
1801 1245 L
1850 1237 L
1898 1229 L
1947 1221 L
CS M 4 setlinewidth
/P { moveto 0 4.05 rlineto stroke } def
CS [] 0 setdash M
974 676 M 992 748 M 992 676 L
995 748 M 995 676 L
1016 728 M 1016 700 L
981 748 M 1036 748 L
1036 728 L
1033 748 L
995 714 M 1016 714 L
981 676 M 1005 676 L
1060 748 M 1060 676 L
1064 748 M 1064 676 L
1050 748 M 1074 748 L
1050 676 M 1074 676 L
1139 738 M 1143 728 L
1143 748 L
1139 738 L
1132 745 L
1122 748 L
1115 748 L
1105 745 L
1098 738 L
1095 731 L
1091 721 L
1091 704 L
1095 693 L
1098 686 L
1105 680 L
1115 676 L
1122 676 L
1132 680 L
1139 686 L
1115 748 M 1108 745 L
1101 738 L
1098 731 L
1095 721 L
1095 704 L
1098 693 L
1101 686 L
1108 680 L
1115 676 L
1139 704 M 1139 676 L
1143 704 M 1143 676 L
1129 704 M 1153 704 L
1177 683 M 1174 680 L
1177 676 L
1180 680 L
1177 683 L
1263 735 M 1266 731 L
1263 728 L
1259 731 L
1259 735 L
1263 741 L
1266 745 L
1277 748 L
1290 748 L
1301 745 L
1304 741 L
1308 735 L
1308 728 L
1304 721 L
1294 714 L
1277 707 L
1270 704 L
1263 697 L
1259 686 L
1259 676 L
1290 748 M 1297 745 L
1301 741 L
1304 735 L
1304 728 L
1301 721 L
1290 714 L
1277 707 L
1259 683 M 1263 686 L
1270 686 L
1287 680 L
1297 680 L
1304 683 L
1308 686 L
1270 686 M 1287 676 L
1301 676 L
1304 680 L
1308 686 L
1308 693 L
CS [] 0 setdash M
CS [] 0 setdash M
488 383 M 505 455 M 505 383 L
509 455 M 529 394 L
505 455 M 529 383 L
553 455 M 529 383 L
553 455 M 553 383 L
557 455 M 557 383 L
495 455 M 509 455 L
553 455 M 567 455 L
495 383 M 516 383 L
543 383 M 567 383 L
591 390 M 588 387 L
591 383 L
595 387 L
591 390 L
681 455 M 681 383 L
684 455 M 684 383 L
670 455 M 705 455 L
715 452 L
722 445 L
725 438 L
729 428 L
729 411 L
725 400 L
722 394 L
715 387 L
705 383 L
670 383 L
705 455 M 712 452 L
718 445 L
722 438 L
725 428 L
725 411 L
722 400 L
718 394 L
712 387 L
705 383 L
756 455 M 753 452 L
CS M
756 449 L
760 452 L
756 455 L
756 431 M 756 383 L
760 431 M 760 383 L
746 431 M 760 431 L
746 383 M 770 383 L
887 445 M 890 455 L
890 435 L
887 445 L
880 452 L
870 455 L
859 455 L
849 452 L
842 445 L
842 438 L
845 431 L
849 428 L
856 425 L
876 418 L
883 414 L
890 407 L
842 438 M 849 431 L
856 428 L
876 421 L
883 418 L
887 414 L
890 407 L
890 394 L
883 387 L
873 383 L
863 383 L
852 387 L
845 394 L
842 404 L
842 383 L
845 394 L
918 455 M 918 397 L
921 387 L
928 383 L
935 383 L
942 387 L
945 394 L
921 455 M 921 397 L
924 387 L
928 383 L
907 431 M 935 431 L
969 425 M 969 421 L
966 421 L
966 425 L
969 428 L
976 431 L
990 431 L
997 428 L
1000 425 L
1003 418 L
1003 394 L
1007 387 L
1010 383 L
1000 425 M 1000 394 L
1003 387 L
1010 383 L
1014 383 L
1000 418 M 997 414 L
976 411 L
966 407 L
962 400 L
962 394 L
966 387 L
976 383 L
986 383 L
993 387 L
1000 394 L
976 411 M 969 407 L
966 400 L
966 394 L
969 387 L
976 383 L
1065 425 M 1069 431 L
1069 418 L
1065 425 L
1062 428 L
1055 431 L
1041 431 L
1034 428 L
1031 425 L
1031 418 L
1034 414 L
1041 411 L
1058 404 L
1065 400 L
1069 397 L
1031 421 M 1034 418 L
1041 414 L
1058 407 L
1065 404 L
1069 400 L
1069 390 L
1065 387 L
1058 383 L
1045 383 L
1038 387 L
1034 390 L
1031 397 L
1031 383 L
1034 390 L
1096 455 M 1093 452 L
1096 449 L
1100 452 L
1096 455 L
1096 431 M 1096 383 L
1100 431 M 1100 383 L
1086 431 M 1100 431 L
1086 383 M 1110 383 L
1148 431 M 1137 428 L
1131 421 L
1127 411 L
1127 404 L
1131 394 L
1137 387 L
1148 383 L
1155 383 L
1165 387 L
1172 394 L
1175 404 L
1175 411 L
1172 421 L
1165 428 L
1155 431 L
1148 431 L
1141 428 L
1134 421 L
1131 411 L
1131 404 L
1134 394 L
1141 387 L
1148 383 L
1155 383 M 1162 387 L
1168 394 L
1172 404 L
1172 411 L
1168 421 L
1162 428 L
1155 431 L
1203 383 M 1199 387 L
1203 390 L
1206 387 L
1206 380 L
1203 373 L
1199 370 L
1285 455 M 1330 383 L
1289 455 M 1333 383 L
1333 455 M 1285 383 L
1278 455 M 1299 455 L
1320 455 M 1340 455 L
1278 383 M 1299 383 L
1320 383 M 1340 383 L
1361 390 M 1357 387 L
1361 383 L
1364 387 L
1361 390 L
1488 455 M 1443 383 L
1491 455 M 1447 383 L
1447 455 M 1443 435 L
1443 455 L
1491 455 L
1443 383 M 1491 383 L
1491 404 L
1488 383 L
1533 431 M 1522 428 L
1515 421 L
1512 411 L
1512 404 L
1515 394 L
1522 387 L
1533 383 L
1539 383 L
1550 387 L
1557 394 L
1560 404 L
1560 411 L
1557 421 L
1550 428 L
1539 431 L
1533 431 L
1526 428 L
1519 421 L
1515 411 L
1515 404 L
1519 394 L
1526 387 L
1533 383 L
1539 383 M 1546 387 L
1553 394 L
1557 404 L
1557 411 L
1553 421 L
1546 428 L
1539 431 L
1588 455 M 1588 397 L
1591 387 L
1598 383 L
1605 383 L
1612 387 L
1615 394 L
1591 455 M 1591 397 L
1594 387 L
1598 383 L
1577 431 M 1605 431 L
1653 431 M 1642 428 L
1636 421 L
1632 411 L
1632 404 L
1636 394 L
1642 387 L
1653 383 L
1660 383 L
1670 387 L
1677 394 L
1680 404 L
1680 411 L
1677 421 L
1670 428 L
1660 431 L
1653 431 L
1646 428 L
1639 421 L
1636 411 L
1636 404 L
1639 394 L
1646 387 L
1653 383 L
1660 383 M 1667 387 L
1673 394 L
1677 404 L
1677 411 L
1673 421 L
1667 428 L
1660 431 L
1735 425 M 1739 431 L
1739 418 L
1735 425 L
1732 428 L
1725 431 L
1711 431 L
1704 428 L
1701 425 L
1701 418 L
1704 414 L
1711 411 L
1728 404 L
1735 400 L
1739 397 L
1701 421 M 1704 418 L
1711 414 L
1728 407 L
1735 404 L
1739 400 L
1739 390 L
1735 387 L
1728 383 L
1715 383 L
1708 387 L
1704 390 L
1701 397 L
1701 383 L
1704 390 L
CS [] 0 setdash M
stroke
grestore
showpage
end
%%%%%%%%%%%%%%%%%%%%%%%%%%%% fig 3 %%%%%%%%%%%%%%%%%%%%%
%!
initgraphics
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 50 translate
gsave
CS [] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
CS M 6 setlinewidth
/P { moveto 0 6.05 rlineto stroke } def
CS [] 0 setdash M
488 1152 M 1947 1152 L
488 1152 M 488 1211 L
585 1152 M 585 1182 L
683 1152 M 683 1182 L
780 1152 M 780 1182 L
877 1152 M 877 1182 L
974 1152 M 974 1211 L
1072 1152 M 1072 1182 L
1169 1152 M 1169 1182 L
1266 1152 M 1266 1182 L
1363 1152 M 1363 1182 L
1461 1152 M 1461 1211 L
1558 1152 M 1558 1182 L
1655 1152 M 1655 1182 L
1752 1152 M 1752 1182 L
1850 1152 M 1850 1182 L
1947 1152 M 1947 1211 L
460 1068 M 485 1126 M 477 1124 L
471 1115 L
469 1101 L
469 1093 L
471 1079 L
477 1071 L
485 1068 L
491 1068 L
499 1071 L
505 1079 L
508 1093 L
508 1101 L
505 1115 L
499 1124 L
491 1126 L
485 1126 L
480 1124 L
477 1121 L
474 1115 L
471 1101 L
471 1093 L
474 1079 L
477 1073 L
480 1071 L
485 1068 L
491 1068 M 496 1071 L
499 1073 L
502 1079 L
505 1093 L
505 1101 L
502 1115 L
499 1121 L
496 1124 L
491 1126 L
947 1068 M 963 1115 M 969 1118 L
977 1126 L
977 1068 L
974 1124 M 974 1068 L
963 1068 M 988 1068 L
1433 1068 M 1444 1115 M 1447 1112 L
1444 1110 L
1441 1112 L
1441 1115 L
1444 1121 L
1447 1124 L
1455 1126 L
1466 1126 L
1475 1124 L
1477 1121 L
1480 1115 L
1480 1110 L
1477 1104 L
1469 1099 L
1455 1093 L
1449 1090 L
1444 1085 L
1441 1076 L
1441 1068 L
1466 1126 M 1472 1124 L
1475 1121 L
1477 1115 L
1477 1110 L
1475 1104 L
1466 1099 L
1455 1093 L
1441 1073 M 1444 1076 L
1449 1076 L
1463 1071 L
1472 1071 L
1477 1073 L
1480 1076 L
1449 1076 M 1463 1068 L
1475 1068 L
1477 1071 L
1480 1076 L
1480 1082 L
1919 1068 M 1930 1115 M 1933 1112 L
1930 1110 L
1927 1112 L
1927 1115 L
1930 1121 L
1933 1124 L
1941 1126 L
1952 1126 L
1961 1124 L
1964 1118 L
1964 1110 L
1961 1104 L
1952 1101 L
1944 1101 L
1952 1126 M 1958 1124 L
1961 1118 L
1961 1110 L
1958 1104 L
1952 1101 L
1958 1099 L
1964 1093 L
1966 1087 L
1966 1079 L
1964 1073 L
1961 1071 L
1952 1068 L
1941 1068 L
1933 1071 L
1930 1073 L
1927 1079 L
1927 1082 L
1930 1085 L
1933 1082 L
1930 1079 L
1961 1096 M 1964 1087 L
1964 1079 L
1961 1073 L
1958 1071 L
1952 1068 L
488 2617 M 1947 2617 L
488 2617 M 488 2557 L
585 2617 M 585 2587 L
683 2617 M 683 2587 L
780 2617 M 780 2587 L
877 2617 M 877 2587 L
974 2617 M 974 2557 L
1072 2617 M 1072 2587 L
1169 2617 M 1169 2587 L
1266 2617 M 1266 2587 L
1363 2617 M 1363 2587 L
1461 2617 M 1461 2557 L
1558 2617 M 1558 2587 L
1655 2617 M 1655 2587 L
1752 2617 M 1752 2587 L
1850 2617 M 1850 2587 L
1947 2617 M 1947 2557 L
488 1152 M 488 2617 L
488 1152 M 533 1152 L
488 1225 M 510 1225 L
488 1298 M 510 1298 L
488 1372 M 510 1372 L
488 1445 M 533 1445 L
488 1518 M 510 1518 L
488 1591 M 510 1591 L
488 1665 M 510 1665 L
488 1738 M 533 1738 L
488 1811 M 510 1811 L
488 1884 M 510 1884 L
488 1958 M 510 1958 L
488 2031 M 533 2031 L
488 2104 M 510 2104 L
488 2177 M 510 2177 L
488 2250 M 510 2250 L
488 2324 M 533 2324 L
488 2397 M 510 2397 L
488 2470 M 510 2470 L
488 2543 M 510 2543 L
488 2617 M 533 2617 L
413 1123 M 439 1181 M 430 1178 L
425 1170 L
422 1156 L
422 1148 L
425 1134 L
430 1125 L
439 1123 L
444 1123 L
453 1125 L
458 1134 L
461 1148 L
461 1156 L
458 1170 L
453 1178 L
444 1181 L
439 1181 L
433 1178 L
430 1176 L
427 1170 L
425 1156 L
425 1148 L
427 1134 L
430 1128 L
433 1125 L
439 1123 L
444 1123 M 450 1125 L
453 1128 L
455 1134 L
458 1148 L
458 1156 L
455 1170 L
453 1176 L
450 1178 L
444 1181 L
330 1416 M 355 1474 M 346 1471 L
341 1463 L
338 1449 L
338 1441 L
341 1427 L
346 1418 L
355 1416 L
360 1416 L
369 1418 L
374 1427 L
377 1441 L
377 1449 L
374 1463 L
369 1471 L
360 1474 L
355 1474 L
349 1471 L
346 1469 L
344 1463 L
341 1449 L
341 1441 L
344 1427 L
346 1421 L
349 1418 L
355 1416 L
360 1416 M 366 1418 L
369 1421 L
371 1427 L
374 1441 L
374 1449 L
371 1463 L
369 1469 L
366 1471 L
360 1474 L
399 1421 M 397 1418 L
399 1416 L
402 1418 L
399 1421 L
424 1463 M 427 1460 L
424 1457 L
422 1460 L
422 1463 L
424 1469 L
427 1471 L
436 1474 L
447 1474 L
455 1471 L
458 1469 L
461 1463 L
461 1457 L
458 1452 L
450 1446 L
436 1441 L
430 1438 L
424 1432 L
422 1424 L
422 1416 L
447 1474 M 452 1471 L
455 1469 L
458 1463 L
458 1457 L
455 1452 L
447 1446 L
436 1441 L
422 1421 M 424 1424 L
430 1424 L
444 1418 L
452 1418 L
458 1421 L
461 1424 L
430 1424 M 444 1416 L
455 1416 L
458 1418 L
461 1424 L
461 1429 L
330 1708 M 355 1767 M 346 1764 L
341 1756 L
338 1742 L
338 1734 L
341 1720 L
346 1711 L
355 1708 L
360 1708 L
369 1711 L
374 1720 L
377 1734 L
377 1742 L
374 1756 L
369 1764 L
360 1767 L
355 1767 L
349 1764 L
346 1762 L
344 1756 L
341 1742 L
CS M
341 1734 L
344 1720 L
346 1714 L
349 1711 L
355 1708 L
360 1708 M 366 1711 L
369 1714 L
371 1720 L
374 1734 L
374 1742 L
371 1756 L
369 1762 L
366 1764 L
360 1767 L
399 1714 M 397 1711 L
399 1708 L
402 1711 L
399 1714 L
447 1762 M 447 1708 L
450 1767 M 450 1708 L
450 1767 M 419 1725 L
464 1725 L
438 1708 M 458 1708 L
330 2001 M 355 2060 M 346 2057 L
341 2049 L
338 2035 L
338 2026 L
341 2012 L
346 2004 L
355 2001 L
360 2001 L
369 2004 L
374 2012 L
377 2026 L
377 2035 L
374 2049 L
369 2057 L
360 2060 L
355 2060 L
349 2057 L
346 2054 L
344 2049 L
341 2035 L
341 2026 L
344 2012 L
346 2007 L
349 2004 L
355 2001 L
360 2001 M 366 2004 L
369 2007 L
371 2012 L
374 2026 L
374 2035 L
371 2049 L
369 2054 L
366 2057 L
360 2060 L
399 2007 M 397 2004 L
399 2001 L
402 2004 L
399 2007 L
455 2052 M 452 2049 L
455 2046 L
458 2049 L
458 2052 L
455 2057 L
450 2060 L
441 2060 L
433 2057 L
427 2052 L
424 2046 L
422 2035 L
422 2018 L
424 2010 L
430 2004 L
438 2001 L
444 2001 L
452 2004 L
458 2010 L
461 2018 L
461 2021 L
458 2029 L
452 2035 L
444 2038 L
441 2038 L
433 2035 L
427 2029 L
424 2021 L
441 2060 M 436 2057 L
430 2052 L
427 2046 L
424 2035 L
424 2018 L
427 2010 L
433 2004 L
438 2001 L
444 2001 M 450 2004 L
455 2010 L
458 2018 L
458 2021 L
455 2029 L
450 2035 L
444 2038 L
330 2294 M 355 2353 M 346 2350 L
341 2342 L
338 2328 L
338 2319 L
341 2305 L
346 2297 L
355 2294 L
360 2294 L
369 2297 L
374 2305 L
377 2319 L
377 2328 L
374 2342 L
369 2350 L
360 2353 L
355 2353 L
349 2350 L
346 2347 L
344 2342 L
341 2328 L
341 2319 L
344 2305 L
346 2300 L
349 2297 L
355 2294 L
360 2294 M 366 2297 L
369 2300 L
371 2305 L
374 2319 L
374 2328 L
371 2342 L
369 2347 L
366 2350 L
360 2353 L
399 2300 M 397 2297 L
399 2294 L
402 2297 L
399 2300 L
436 2353 M 427 2350 L
424 2345 L
424 2336 L
427 2331 L
436 2328 L
447 2328 L
455 2331 L
458 2336 L
458 2345 L
455 2350 L
447 2353 L
436 2353 L
430 2350 L
427 2345 L
427 2336 L
430 2331 L
436 2328 L
447 2328 M 452 2331 L
455 2336 L
455 2345 L
452 2350 L
447 2353 L
436 2328 M 427 2325 L
424 2322 L
422 2317 L
422 2305 L
424 2300 L
427 2297 L
436 2294 L
447 2294 L
455 2297 L
458 2300 L
461 2305 L
461 2317 L
458 2322 L
455 2325 L
447 2328 L
436 2328 M 430 2325 L
427 2322 L
424 2317 L
424 2305 L
427 2300 L
430 2297 L
436 2294 L
447 2294 M 452 2297 L
455 2300 L
458 2305 L
458 2317 L
455 2322 L
452 2325 L
447 2328 L
413 2587 M 430 2635 M 436 2637 L
444 2646 L
444 2587 L
441 2643 M 441 2587 L
430 2587 M 455 2587 L
1947 1152 M 1947 2617 L
1947 1152 M 1902 1152 L
1947 1225 M 1925 1225 L
1947 1298 M 1925 1298 L
1947 1372 M 1925 1372 L
1947 1445 M 1902 1445 L
1947 1518 M 1925 1518 L
1947 1591 M 1925 1591 L
1947 1665 M 1925 1665 L
1947 1738 M 1902 1738 L
1947 1811 M 1925 1811 L
1947 1884 M 1925 1884 L
1947 1958 M 1925 1958 L
1947 2031 M 1902 2031 L
1947 2104 M 1925 2104 L
1947 2177 M 1925 2177 L
1947 2250 M 1925 2250 L
1947 2324 M 1902 2324 L
1947 2397 M 1925 2397 L
1947 2470 M 1925 2470 L
1947 2543 M 1925 2543 L
1947 2617 M 1902 2617 L
CS [] 0 setdash M
CS [] 0 setdash M
1144 998 M 1279 1034 M 1282 1041 L
1282 1028 L
1279 1034 L
1276 1037 L
1270 1041 L
1258 1041 L
1252 1037 L
1249 1034 L
1249 1028 L
1252 1025 L
1258 1022 L
1273 1016 L
1279 1013 L
1282 1010 L
1249 1031 M 1252 1028 L
1258 1025 L
1273 1019 L
1279 1016 L
1282 1013 L
1282 1004 L
1279 1001 L
1273 998 L
1261 998 L
1255 1001 L
1252 1004 L
1249 1010 L
1249 998 L
1252 1004 L
CS [] 0 setdash M
CS [] 0 setdash M
280 1644 M 226 1800 M 253 1752 L
280 1800 L
217 1827 M 280 1827 L
217 1830 M 280 1830 L
217 1818 M 217 1855 L
220 1864 L
223 1867 L
229 1870 L
238 1870 L
244 1867 L
247 1864 L
250 1855 L
250 1830 L
217 1855 M 220 1861 L
223 1864 L
229 1867 L
238 1867 L
244 1864 L
247 1861 L
250 1855 L
280 1818 M 280 1840 L
205 1912 M 211 1906 L
220 1900 L
232 1894 L
247 1891 L
259 1891 L
274 1894 L
286 1900 L
295 1906 L
301 1912 L
211 1906 M 223 1900 L
232 1897 L
247 1894 L
259 1894 L
274 1897 L
283 1900 L
295 1906 L
244 1960 M 238 1963 L
250 1963 L
244 1960 L
241 1957 L
238 1951 L
238 1939 L
241 1933 L
244 1930 L
250 1930 L
253 1933 L
256 1939 L
262 1954 L
265 1960 L
268 1963 L
247 1930 M 250 1933 L
253 1939 L
CS M
259 1954 L
262 1960 L
265 1963 L
274 1963 L
277 1960 L
280 1954 L
280 1942 L
277 1936 L
274 1933 L
268 1930 L
280 1930 L
274 1933 L
205 1981 M 211 1987 L
220 1993 L
232 1999 L
247 2002 L
259 2002 L
274 1999 L
286 1993 L
295 1987 L
301 1981 L
211 1987 M 223 1993 L
232 1996 L
247 1999 L
259 1999 L
274 1996 L
283 1993 L
295 1987 L
226 2026 M 253 2074 L
280 2026 L
271 2095 M 309 2095 L
271 2097 M 309 2097 L
284 2115 M 302 2097 L
295 2106 M 309 2117 L
295 2104 M 309 2115 L
271 2090 M 271 2097 L
284 2109 M 284 2120 L
309 2090 M 309 2102 L
309 2109 M 309 2120 L
CS [] 0 setdash M
537 1791 M B
538 1776 M 541 1777 L
544 1778 L
547 1780 L
549 1782 L
550 1785 L
551 1788 L
552 1791 L
551 1794 L
550 1797 L
549 1800 L
547 1802 L
544 1804 L
541 1805 L
538 1806 L
535 1806 L
532 1805 L
529 1804 L
527 1802 L
525 1800 L
523 1797 L
522 1794 L
522 1791 L
522 1788 L
523 1785 L
525 1782 L
527 1780 L
529 1778 L
532 1777 L
535 1776 L
538 1776 L
CF M
634 2189 M B
636 2174 M 639 2175 L
642 2176 L
644 2178 L
646 2180 L
648 2183 L
649 2186 L
649 2189 L
649 2192 L
648 2195 L
646 2198 L
644 2200 L
642 2202 L
639 2203 L
636 2204 L
632 2204 L
629 2203 L
627 2202 L
624 2200 L
622 2198 L
620 2195 L
619 2192 L
619 2189 L
619 2186 L
620 2183 L
622 2180 L
624 2178 L
627 2176 L
629 2175 L
632 2174 L
636 2174 L
CF M
731 2199 M B
733 2184 M 736 2185 L
739 2186 L
741 2188 L
743 2190 L
745 2193 L
746 2196 L
746 2199 L
746 2202 L
745 2205 L
743 2208 L
741 2210 L
739 2212 L
736 2213 L
733 2214 L
730 2214 L
727 2213 L
724 2212 L
721 2210 L
719 2208 L
718 2205 L
717 2202 L
716 2199 L
717 2196 L
718 2193 L
719 2190 L
721 2188 L
724 2186 L
727 2185 L
730 2184 L
733 2184 L
CF M
829 2022 M B
830 2007 M 833 2008 L
836 2009 L
838 2011 L
841 2013 L
842 2016 L
843 2019 L
843 2022 L
843 2025 L
842 2028 L
841 2031 L
838 2033 L
836 2035 L
833 2036 L
830 2037 L
827 2037 L
824 2036 L
821 2035 L
819 2033 L
816 2031 L
815 2028 L
814 2025 L
814 2022 L
814 2019 L
815 2016 L
816 2013 L
819 2011 L
821 2009 L
824 2008 L
827 2007 L
830 2007 L
CF M
926 1879 M B
927 1864 M 930 1865 L
933 1866 L
936 1868 L
938 1871 L
939 1873 L
940 1876 L
941 1879 L
940 1882 L
939 1885 L
938 1888 L
936 1890 L
933 1892 L
930 1893 L
927 1894 L
924 1894 L
921 1893 L
918 1892 L
916 1890 L
914 1888 L
912 1885 L
911 1882 L
911 1879 L
911 1876 L
912 1873 L
914 1871 L
916 1868 L
918 1866 L
921 1865 L
924 1864 L
927 1864 L
CF M
1023 1742 M B
1025 1727 M 1028 1727 L
1030 1729 L
1033 1731 L
1035 1733 L
1037 1736 L
1038 1739 L
1038 1742 L
1038 1745 L
1037 1748 L
1035 1750 L
1033 1753 L
1030 1755 L
1028 1756 L
1025 1757 L
1021 1757 L
1018 1756 L
1016 1755 L
1013 1753 L
1011 1750 L
1009 1748 L
1008 1745 L
1008 1742 L
1008 1739 L
1009 1736 L
1011 1733 L
1013 1731 L
1016 1729 L
1018 1727 L
1021 1727 L
1025 1727 L
CF M
1120 1697 M B
1122 1683 M 1125 1683 L
1128 1685 L
1130 1686 L
1132 1689 L
1134 1691 L
1135 1694 L
1135 1697 L
1135 1701 L
1134 1704 L
1132 1706 L
1130 1709 L
1128 1710 L
1125 1712 L
1122 1712 L
1119 1712 L
1116 1712 L
1113 1710 L
1110 1709 L
1108 1706 L
1107 1704 L
1106 1701 L
1105 1697 L
1106 1694 L
1107 1691 L
1108 1689 L
1110 1686 L
1113 1685 L
1116 1683 L
1119 1683 L
1122 1683 L
CF M
1217 1575 M B
1219 1560 M 1222 1560 L
1225 1562 L
1227 1563 L
1230 1566 L
1231 1568 L
1232 1571 L
1232 1574 L
1232 1578 L
1231 1581 L
1230 1583 L
1227 1586 L
1225 1587 L
1222 1589 L
1219 1589 L
1216 1589 L
1213 1589 L
1210 1587 L
1207 1586 L
1205 1583 L
1204 1581 L
1203 1578 L
1203 1575 L
1203 1571 L
1204 1568 L
1205 1566 L
1207 1563 L
1210 1562 L
1213 1560 L
1216 1560 L
1219 1560 L
CF M
1315 1486 M B
1316 1471 M 1319 1472 L
1322 1473 L
1325 1475 L
1327 1477 L
1328 1480 L
1329 1483 L
1330 1486 L
1329 1489 L
1328 1492 L
1327 1495 L
1325 1497 L
1322 1499 L
1319 1500 L
1316 1501 L
1313 1501 L
1310 1500 L
1307 1499 L
1305 1497 L
1303 1495 L
1301 1492 L
1300 1489 L
1300 1486 L
1300 1483 L
1301 1480 L
1303 1477 L
1305 1475 L
1307 1473 L
1310 1472 L
1313 1471 L
1316 1471 L
CF M
1412 1452 M B
1414 1437 M 1417 1437 L
1419 1439 L
1422 1441 L
1424 1443 L
1426 1446 L
1427 1449 L
1427 1452 L
1427 1455 L
1426 1458 L
1424 1460 L
1422 1463 L
1419 1465 L
1417 1466 L
1414 1467 L
1410 1467 L
1407 1466 L
1405 1465 L
1402 1463 L
1400 1460 L
1398 1458 L
1397 1455 L
1397 1452 L
1397 1449 L
1398 1446 L
1400 1443 L
1402 1441 L
1405 1439 L
1407 1437 L
1410 1437 L
1414 1437 L
CF M
1509 1304 M B
1511 1289 M 1514 1290 L
1517 1291 L
1519 1293 L
1521 1295 L
1523 1298 L
1524 1301 L
1524 1304 L
1524 1307 L
1523 1310 L
1521 1313 L
1519 1315 L
1517 1317 L
1514 1318 L
1511 1319 L
1508 1319 L
1505 1318 L
1502 1317 L
1499 1315 L
1497 1313 L
1496 1310 L
1495 1307 L
1494 1304 L
1495 1301 L
1496 1298 L
1497 1295 L
1499 1293 L
1502 1291 L
1505 1290 L
1508 1289 L
1511 1289 L
CF M
1607 1280 M B
1608 1265 M 1611 1265 L
1614 1267 L
1617 1268 L
1619 1271 L
1620 1274 L
1621 1276 L
1621 1280 L
1621 1283 L
1620 1286 L
1619 1288 L
1617 1291 L
1614 1293 L
1611 1294 L
1608 1294 L
1605 1294 L
1602 1294 L
1599 1293 L
1597 1291 L
1594 1288 L
1593 1286 L
1592 1283 L
1592 1280 L
1592 1276 L
1593 1274 L
1594 1271 L
1597 1268 L
1599 1267 L
1602 1265 L
1605 1265 L
1608 1265 L
CF M
1704 1250 M B
1705 1235 M 1708 1236 L
1711 1237 L
1714 1239 L
1716 1241 L
1717 1244 L
1718 1247 L
1719 1250 L
1718 1253 L
1717 1256 L
1716 1259 L
1714 1261 L
1711 1263 L
1708 1264 L
1705 1265 L
1702 1265 L
1699 1264 L
1696 1263 L
1694 1261 L
1692 1259 L
1690 1256 L
1689 1253 L
1689 1250 L
1689 1247 L
1690 1244 L
1692 1241 L
1694 1239 L
1696 1237 L
1699 1236 L
1702 1235 L
1705 1235 L
CF M
1801 1221 M B
1803 1206 M 1806 1206 L
1808 1208 L
1811 1209 L
1813 1212 L
1815 1215 L
1816 1217 L
1816 1221 L
1816 1224 L
1815 1227 L
1813 1229 L
1811 1232 L
1808 1234 L
1806 1235 L
1803 1235 L
1799 1235 L
1796 1235 L
1794 1234 L
1791 1232 L
1789 1229 L
1787 1227 L
1786 1224 L
1786 1221 L
1786 1217 L
1787 1215 L
1789 1212 L
1791 1209 L
1794 1208 L
1796 1206 L
1799 1206 L
1803 1206 L
CF M
1898 1226 M B
1900 1211 M 1903 1211 L
1906 1213 L
1908 1214 L
1910 1217 L
1912 1219 L
1913 1222 L
1913 1226 L
1913 1229 L
1912 1232 L
1910 1234 L
1908 1237 L
1906 1239 L
1903 1240 L
1900 1240 L
1897 1240 L
1894 1240 L
1891 1239 L
1888 1237 L
1886 1234 L
1885 1232 L
1884 1229 L
1883 1226 L
1884 1222 L
1885 1219 L
1886 1217 L
1888 1214 L
1891 1213 L
1894 1211 L
1897 1211 L
1900 1211 L
CF M
549 1410 M 549 1435 L
524 1435 L
524 1410 L
549 1410 L
647 1822 M 647 1848 L
622 1848 L
622 1822 L
647 1822 L
744 2137 M 744 2162 L
719 2162 L
719 2137 L
744 2137 L
841 2211 M 841 2236 L
816 2236 L
816 2211 L
841 2211 L
938 2171 M 938 2197 L
913 2197 L
913 2171 L
938 2171 L
1035 2132 M 1035 2157 L
1010 2157 L
1010 2132 L
1035 2132 L
1133 1837 M 1133 1862 L
1108 1862 L
1108 1837 L
1133 1837 L
1230 1695 M 1230 1720 L
1205 1720 L
1205 1695 L
1230 1695 L
1327 1498 M 1327 1523 L
1302 1523 L
1302 1498 L
1327 1498 L
1424 1395 M 1424 1420 L
1399 1420 L
1399 1395 L
1424 1395 L
1522 1292 M 1522 1317 L
1497 1317 L
1497 1292 L
1522 1292 L
1619 1247 M 1619 1272 L
1594 1272 L
1594 1247 L
1619 1247 L
1716 1198 M 1716 1223 L
1691 1223 L
1691 1198 L
1716 1198 L
1813 1174 M 1813 1199 L
1788 1199 L
1788 1174 L
1813 1174 L
1911 1169 M 1911 1194 L
1886 1194 L
1886 1169 L
1911 1169 L
CS M 4 setlinewidth
/P { moveto 0 4.05 rlineto stroke } def
CS [] 0 setdash M
488 1152 M 490 1161 L
492 1170 L
494 1179 L
496 1189 L
498 1198 L
500 1207 L
502 1216 L
504 1225 L
506 1235 L
508 1244 L
510 1253 L
511 1262 L
513 1271 L
515 1280 L
517 1290 L
519 1299 L
521 1308 L
523 1317 L
525 1326 L
527 1335 L
529 1344 L
531 1353 L
533 1362 L
535 1371 L
537 1380 L
539 1389 L
541 1398 L
543 1407 L
545 1416 L
547 1425 L
548 1434 L
550 1443 L
552 1452 L
554 1460 L
556 1469 L
558 1478 L
560 1487 L
562 1495 L
564 1504 L
566 1513 L
568 1521 L
570 1530 L
572 1539 L
574 1547 L
576 1556 L
578 1564 L
580 1573 L
581 1581 L
583 1590 L
585 1598 L
587 1606 L
589 1615 L
591 1623 L
593 1631 L
595 1639 L
597 1648 L
599 1656 L
601 1664 L
603 1672 L
605 1680 L
607 1688 L
609 1696 L
611 1704 L
613 1712 L
615 1719 L
616 1727 L
618 1735 L
620 1743 L
622 1750 L
624 1758 L
626 1766 L
628 1773 L
630 1780 L
632 1788 L
634 1795 L
636 1803 L
638 1810 L
640 1817 L
642 1824 L
644 1832 L
646 1839 L
648 1846 L
650 1853 L
651 1860 L
653 1867 L
655 1873 L
657 1880 L
659 1887 L
661 1894 L
663 1900 L
665 1907 L
667 1913 L
669 1920 L
671 1926 L
673 1933 L
675 1939 L
677 1945 L
679 1952 L
681 1958 L
683 1964 L
685 1970 L
686 1976 L
688 1982 L
690 1988 L
692 1994 L
694 1999 L
696 2005 L
698 2011 L
700 2016 L
702 2022 L
704 2027 L
706 2033 L
708 2038 L
710 2043 L
712 2049 L
714 2054 L
716 2059 L
718 2064 L
720 2069 L
722 2074 L
723 2079 L
725 2084 L
727 2088 L
729 2093 L
731 2098 L
733 2102 L
735 2107 L
737 2111 L
739 2116 L
741 2120 L
743 2124 L
745 2128 L
747 2132 L
749 2137 L
751 2141 L
753 2144 L
755 2148 L
757 2152 L
758 2156 L
760 2160 L
762 2163 L
764 2167 L
766 2170 L
768 2174 L
770 2177 L
772 2180 L
774 2184 L
776 2187 L
778 2190 L
780 2193 L
782 2196 L
784 2199 L
786 2202 L
788 2204 L
790 2207 L
792 2210 L
793 2212 L
795 2215 L
797 2217 L
799 2220 L
801 2222 L
803 2225 L
805 2227 L
807 2229 L
809 2231 L
811 2233 L
813 2235 L
815 2237 L
817 2239 L
819 2241 L
821 2242 L
823 2244 L
825 2245 L
827 2247 L
829 2249 L
830 2250 L
832 2251 L
834 2253 L
836 2254 L
838 2255 L
840 2256 L
842 2257 L
844 2258 L
846 2259 L
848 2260 L
850 2261 L
852 2261 L
854 2262 L
856 2263 L
858 2263 L
860 2264 L
862 2264 L
864 2265 L
865 2265 L
867 2265 L
869 2266 L
871 2266 L
873 2266 L
875 2266 L
877 2266 L
879 2266 L
881 2266 L
883 2266 L
885 2265 L
887 2265 L
889 2265 L
891 2264 L
893 2264 L
895 2263 L
897 2263 L
899 2262 L
900 2262 L
902 2261 L
904 2260 L
906 2259 L
908 2258 L
910 2258 L
912 2257 L
914 2256 L
916 2255 L
918 2253 L
920 2252 L
922 2251 L
924 2250 L
926 2249 L
928 2247 L
930 2246 L
932 2244 L
934 2243 L
936 2241 L
937 2240 L
939 2238 L
941 2236 L
943 2235 L
945 2233 L
947 2231 L
949 2229 L
951 2227 L
953 2225 L
955 2223 L
CS M
957 2221 L
959 2219 L
961 2217 L
963 2215 L
965 2213 L
967 2211 L
969 2208 L
971 2206 L
972 2204 L
974 2201 L
976 2199 L
978 2197 L
980 2194 L
982 2192 L
984 2189 L
986 2186 L
988 2184 L
990 2181 L
992 2178 L
994 2176 L
996 2173 L
998 2170 L
1000 2167 L
1002 2164 L
1004 2162 L
1006 2159 L
1007 2156 L
1009 2153 L
1011 2150 L
1013 2147 L
1015 2143 L
1017 2140 L
1019 2137 L
1021 2134 L
1023 2131 L
1025 2128 L
1027 2124 L
1029 2121 L
1031 2118 L
1033 2114 L
1035 2111 L
1037 2108 L
1039 2104 L
1041 2101 L
1042 2097 L
1044 2094 L
1046 2091 L
1048 2087 L
1050 2083 L
1052 2080 L
1054 2076 L
1056 2073 L
1058 2069 L
1060 2066 L
1062 2062 L
1064 2058 L
1066 2054 L
1068 2051 L
1070 2047 L
1072 2043 L
1074 2040 L
1076 2036 L
1077 2032 L
1079 2028 L
1081 2024 L
1083 2021 L
1085 2017 L
1087 2013 L
1089 2009 L
1091 2005 L
1093 2001 L
1095 1997 L
1097 1993 L
1099 1989 L
1101 1985 L
1103 1982 L
1105 1978 L
1107 1974 L
1109 1970 L
1111 1966 L
1113 1962 L
1114 1958 L
1116 1954 L
1118 1950 L
1120 1945 L
1122 1941 L
1124 1937 L
1126 1933 L
1128 1929 L
1130 1925 L
1132 1921 L
1134 1917 L
1136 1913 L
1138 1909 L
1140 1905 L
1142 1901 L
1144 1897 L
1146 1892 L
1147 1888 L
1149 1884 L
1151 1880 L
1153 1876 L
1155 1872 L
1157 1868 L
1159 1864 L
1161 1860 L
1163 1855 L
1165 1851 L
1167 1847 L
1169 1843 L
1171 1839 L
1173 1835 L
1175 1831 L
1177 1827 L
1179 1823 L
1181 1819 L
1182 1814 L
1184 1810 L
1186 1806 L
1188 1802 L
1190 1798 L
1192 1794 L
1194 1790 L
1196 1786 L
1198 1782 L
1200 1778 L
1202 1774 L
1204 1770 L
1206 1766 L
1208 1762 L
1210 1758 L
1212 1754 L
1214 1750 L
1216 1746 L
1217 1742 L
1219 1738 L
1221 1734 L
1223 1730 L
1225 1726 L
1227 1722 L
1229 1718 L
1231 1714 L
1233 1710 L
1235 1706 L
1237 1702 L
1239 1698 L
1241 1694 L
1243 1691 L
1245 1687 L
1247 1683 L
1249 1679 L
1251 1675 L
1252 1671 L
1254 1668 L
1256 1664 L
1258 1660 L
1260 1656 L
1262 1653 L
1264 1649 L
1266 1645 L
1268 1641 L
1270 1638 L
1272 1634 L
1274 1630 L
1276 1627 L
1278 1623 L
1280 1619 L
1282 1616 L
1284 1612 L
1286 1608 L
1287 1605 L
1289 1601 L
1291 1598 L
1293 1594 L
1295 1591 L
1297 1587 L
1299 1584 L
1301 1580 L
1303 1577 L
1305 1573 L
1307 1570 L
1309 1566 L
1311 1563 L
1313 1560 L
1315 1556 L
1317 1553 L
1319 1550 L
1321 1546 L
1323 1543 L
1324 1540 L
1326 1536 L
1328 1533 L
1330 1530 L
1332 1527 L
1334 1523 L
1336 1520 L
1338 1517 L
1340 1514 L
1342 1511 L
1344 1508 L
1346 1504 L
1348 1501 L
1350 1498 L
1352 1495 L
1354 1492 L
1356 1489 L
1358 1486 L
1359 1483 L
1361 1480 L
1363 1477 L
1365 1474 L
1367 1471 L
1369 1468 L
1371 1465 L
1373 1462 L
1375 1460 L
1377 1457 L
1379 1454 L
1381 1451 L
1383 1448 L
1385 1446 L
1387 1443 L
1389 1440 L
1391 1437 L
1393 1435 L
1394 1432 L
1396 1429 L
1398 1427 L
1400 1424 L
1402 1421 L
1404 1419 L
1406 1416 L
1408 1414 L
1410 1411 L
1412 1409 L
1414 1406 L
1416 1404 L
1418 1401 L
1420 1399 L
1422 1396 L
1424 1394 L
1426 1391 L
1428 1389 L
1430 1387 L
1431 1384 L
1433 1382 L
1435 1379 L
1437 1377 L
1439 1375 L
1441 1373 L
1443 1370 L
1445 1368 L
1447 1366 L
1449 1364 L
1451 1362 L
1453 1359 L
1455 1357 L
1457 1355 L
1459 1353 L
1461 1351 L
1463 1349 L
1465 1347 L
1466 1345 L
1468 1342 L
1470 1340 L
1472 1338 L
1474 1336 L
1476 1334 L
1478 1333 L
1480 1331 L
1482 1329 L
1484 1327 L
1486 1325 L
1488 1323 L
1490 1321 L
1492 1319 L
1494 1317 L
1496 1316 L
1498 1314 L
1500 1312 L
1501 1310 L
1503 1308 L
1505 1307 L
1507 1305 L
1509 1303 L
1511 1301 L
1513 1300 L
1515 1298 L
1517 1296 L
1519 1295 L
1521 1293 L
1523 1292 L
1525 1290 L
1527 1288 L
1529 1287 L
1531 1285 L
1533 1284 L
1535 1282 L
1537 1281 L
1538 1279 L
CS M
1540 1278 L
1542 1276 L
1544 1275 L
1546 1273 L
1548 1272 L
1550 1270 L
1552 1269 L
1554 1268 L
1556 1266 L
1558 1265 L
1560 1264 L
1562 1262 L
1564 1261 L
1566 1260 L
1568 1258 L
1570 1257 L
1572 1256 L
1573 1254 L
1575 1253 L
1577 1252 L
1579 1251 L
1581 1250 L
1583 1248 L
1585 1247 L
1587 1246 L
1589 1245 L
1591 1244 L
1593 1243 L
1595 1241 L
1597 1240 L
1599 1239 L
1601 1238 L
1603 1237 L
1605 1236 L
1607 1235 L
1608 1234 L
1610 1233 L
1612 1232 L
1614 1231 L
1616 1230 L
1618 1229 L
1620 1228 L
1622 1227 L
1624 1226 L
1626 1225 L
1628 1224 L
1630 1223 L
1632 1222 L
1634 1221 L
1636 1220 L
1638 1219 L
1640 1218 L
1642 1218 L
1643 1217 L
1645 1216 L
1647 1215 L
1649 1214 L
1651 1213 L
1653 1212 L
1655 1212 L
1657 1211 L
1659 1210 L
1661 1209 L
1663 1209 L
1665 1208 L
1667 1207 L
1669 1206 L
1671 1206 L
1673 1205 L
1675 1204 L
1677 1203 L
1678 1203 L
1680 1202 L
1682 1201 L
1684 1201 L
1686 1200 L
1688 1199 L
1690 1199 L
1692 1198 L
1694 1197 L
1696 1197 L
1698 1196 L
1700 1195 L
1702 1195 L
1704 1194 L
1706 1194 L
1708 1193 L
1710 1192 L
1712 1192 L
1713 1191 L
1715 1191 L
1717 1190 L
1719 1190 L
1721 1189 L
1723 1189 L
1725 1188 L
1727 1188 L
1729 1187 L
1731 1187 L
1733 1186 L
1735 1186 L
1737 1185 L
1739 1185 L
1741 1184 L
1743 1184 L
1745 1183 L
1747 1183 L
1748 1182 L
1750 1182 L
1752 1181 L
1754 1181 L
1756 1181 L
1758 1180 L
1760 1180 L
1762 1179 L
1764 1179 L
1766 1179 L
1768 1178 L
1770 1178 L
1772 1177 L
1774 1177 L
1776 1177 L
1778 1176 L
1780 1176 L
1782 1175 L
1783 1175 L
1785 1175 L
1787 1174 L
1789 1174 L
1791 1174 L
1793 1173 L
1795 1173 L
1797 1173 L
1799 1172 L
1801 1172 L
1803 1172 L
1805 1171 L
1807 1171 L
1809 1171 L
1811 1171 L
1813 1170 L
1815 1170 L
1817 1170 L
1818 1169 L
1820 1169 L
1822 1169 L
1824 1169 L
1826 1168 L
1828 1168 L
1830 1168 L
1832 1168 L
1834 1167 L
1836 1167 L
1838 1167 L
1840 1167 L
1842 1166 L
1844 1166 L
1846 1166 L
1848 1166 L
1850 1165 L
1852 1165 L
1853 1165 L
1855 1165 L
1857 1165 L
1859 1164 L
1861 1164 L
1863 1164 L
1865 1164 L
1867 1164 L
1869 1163 L
1871 1163 L
1873 1163 L
1875 1163 L
1877 1163 L
1879 1162 L
1881 1162 L
1883 1162 L
1885 1162 L
1887 1162 L
1888 1162 L
1890 1161 L
1892 1161 L
1894 1161 L
1896 1161 L
1898 1161 L
1900 1161 L
1902 1161 L
1904 1160 L
1906 1160 L
1908 1160 L
1910 1160 L
1912 1160 L
1914 1160 L
1916 1160 L
1918 1159 L
1920 1159 L
1922 1159 L
1924 1159 L
1925 1159 L
1927 1159 L
1929 1159 L
1931 1159 L
1933 1158 L
1935 1158 L
1937 1158 L
1939 1158 L
1941 1158 L
1943 1158 L
1945 1158 L
1947 1158 L
CS [] 0 setdash M
488 2546 M 537 2413 L
585 2293 L
634 2184 L
683 2086 L
731 1997 L
780 1917 L
829 1844 L
877 1778 L
926 1719 L
974 1665 L
1023 1616 L
1072 1572 L
1120 1532 L
1169 1496 L
1217 1463 L
1266 1433 L
1315 1406 L
1363 1382 L
1412 1360 L
1461 1340 L
1509 1322 L
1558 1306 L
1607 1292 L
1655 1278 L
1704 1266 L
1752 1255 L
1801 1245 L
1850 1237 L
1898 1229 L
1947 1221 L
CS M 4 setlinewidth
/P { moveto 0 4.05 rlineto stroke } def
CS [] 0 setdash M
974 676 M 992 748 M 992 676 L
995 748 M 995 676 L
1016 728 M 1016 700 L
981 748 M 1036 748 L
1036 728 L
1033 748 L
995 714 M 1016 714 L
981 676 M 1005 676 L
1060 748 M 1060 676 L
1064 748 M 1064 676 L
1050 748 M 1074 748 L
1050 676 M 1074 676 L
1139 738 M 1143 728 L
1143 748 L
1139 738 L
1132 745 L
1122 748 L
1115 748 L
1105 745 L
1098 738 L
1095 731 L
1091 721 L
1091 704 L
1095 693 L
1098 686 L
1105 680 L
1115 676 L
1122 676 L
1132 680 L
1139 686 L
1115 748 M 1108 745 L
1101 738 L
1098 731 L
1095 721 L
1095 704 L
1098 693 L
1101 686 L
1108 680 L
1115 676 L
1139 704 M 1139 676 L
1143 704 M 1143 676 L
1129 704 M 1153 704 L
1177 683 M 1174 680 L
1177 676 L
1180 680 L
1177 683 L
1263 735 M 1266 731 L
1263 728 L
1259 731 L
1259 735 L
1263 741 L
1266 745 L
1277 748 L
1290 748 L
1301 745 L
1304 738 L
1304 728 L
1301 721 L
1290 717 L
1280 717 L
CS M
1290 748 M 1297 745 L
1301 738 L
1301 728 L
1297 721 L
1290 717 L
1297 714 L
1304 707 L
1308 700 L
1308 690 L
1304 683 L
1301 680 L
1290 676 L
1277 676 L
1266 680 L
1263 683 L
1259 690 L
1259 693 L
1263 697 L
1266 693 L
1263 690 L
1301 711 M 1304 700 L
1304 690 L
1301 683 L
1297 680 L
1290 676 L
CS [] 0 setdash M
CS [] 0 setdash M
488 383 M 505 455 M 505 383 L
509 455 M 529 394 L
505 455 M 529 383 L
553 455 M 529 383 L
553 455 M 553 383 L
557 455 M 557 383 L
495 455 M 509 455 L
553 455 M 567 455 L
495 383 M 516 383 L
543 383 M 567 383 L
591 390 M 588 387 L
591 383 L
595 387 L
591 390 L
681 455 M 681 383 L
684 455 M 684 383 L
670 455 M 705 455 L
715 452 L
722 445 L
725 438 L
729 428 L
729 411 L
725 400 L
722 394 L
715 387 L
705 383 L
670 383 L
705 455 M 712 452 L
718 445 L
722 438 L
725 428 L
725 411 L
722 400 L
718 394 L
712 387 L
705 383 L
756 455 M 753 452 L
756 449 L
760 452 L
756 455 L
756 431 M 756 383 L
760 431 M 760 383 L
746 431 M 760 431 L
746 383 M 770 383 L
887 445 M 890 455 L
890 435 L
887 445 L
880 452 L
870 455 L
859 455 L
849 452 L
842 445 L
842 438 L
845 431 L
849 428 L
856 425 L
876 418 L
883 414 L
890 407 L
842 438 M 849 431 L
856 428 L
876 421 L
883 418 L
887 414 L
890 407 L
890 394 L
883 387 L
873 383 L
863 383 L
852 387 L
845 394 L
842 404 L
842 383 L
845 394 L
918 455 M 918 397 L
921 387 L
928 383 L
935 383 L
942 387 L
945 394 L
921 455 M 921 397 L
924 387 L
928 383 L
907 431 M 935 431 L
969 425 M 969 421 L
966 421 L
966 425 L
969 428 L
976 431 L
990 431 L
997 428 L
1000 425 L
1003 418 L
1003 394 L
1007 387 L
1010 383 L
1000 425 M 1000 394 L
1003 387 L
1010 383 L
1014 383 L
1000 418 M 997 414 L
976 411 L
966 407 L
962 400 L
962 394 L
966 387 L
976 383 L
986 383 L
993 387 L
1000 394 L
976 411 M 969 407 L
966 400 L
966 394 L
969 387 L
976 383 L
1065 425 M 1069 431 L
1069 418 L
1065 425 L
1062 428 L
1055 431 L
1041 431 L
1034 428 L
1031 425 L
1031 418 L
1034 414 L
1041 411 L
1058 404 L
1065 400 L
1069 397 L
1031 421 M 1034 418 L
1041 414 L
1058 407 L
1065 404 L
1069 400 L
1069 390 L
1065 387 L
1058 383 L
1045 383 L
1038 387 L
1034 390 L
1031 397 L
1031 383 L
1034 390 L
1096 455 M 1093 452 L
1096 449 L
1100 452 L
1096 455 L
1096 431 M 1096 383 L
1100 431 M 1100 383 L
1086 431 M 1100 431 L
1086 383 M 1110 383 L
1148 431 M 1137 428 L
1131 421 L
1127 411 L
1127 404 L
1131 394 L
1137 387 L
1148 383 L
1155 383 L
1165 387 L
1172 394 L
1175 404 L
1175 411 L
1172 421 L
1165 428 L
1155 431 L
1148 431 L
1141 428 L
1134 421 L
1131 411 L
1131 404 L
1134 394 L
1141 387 L
1148 383 L
1155 383 M 1162 387 L
1168 394 L
1172 404 L
1172 411 L
1168 421 L
1162 428 L
1155 431 L
1203 383 M 1199 387 L
1203 390 L
1206 387 L
1206 380 L
1203 373 L
1199 370 L
1285 455 M 1330 383 L
1289 455 M 1333 383 L
1333 455 M 1285 383 L
1278 455 M 1299 455 L
1320 455 M 1340 455 L
1278 383 M 1299 383 L
1320 383 M 1340 383 L
1361 390 M 1357 387 L
1361 383 L
1364 387 L
1361 390 L
1488 455 M 1443 383 L
1491 455 M 1447 383 L
1447 455 M 1443 435 L
1443 455 L
1491 455 L
1443 383 M 1491 383 L
1491 404 L
1488 383 L
1533 431 M 1522 428 L
1515 421 L
1512 411 L
1512 404 L
1515 394 L
1522 387 L
1533 383 L
1539 383 L
1550 387 L
1557 394 L
1560 404 L
1560 411 L
1557 421 L
1550 428 L
1539 431 L
1533 431 L
1526 428 L
1519 421 L
1515 411 L
1515 404 L
1519 394 L
1526 387 L
1533 383 L
1539 383 M 1546 387 L
1553 394 L
1557 404 L
1557 411 L
1553 421 L
1546 428 L
1539 431 L
1588 455 M 1588 397 L
1591 387 L
1598 383 L
1605 383 L
1612 387 L
1615 394 L
1591 455 M 1591 397 L
1594 387 L
1598 383 L
1577 431 M 1605 431 L
1653 431 M 1642 428 L
1636 421 L
1632 411 L
1632 404 L
1636 394 L
1642 387 L
1653 383 L
1660 383 L
1670 387 L
1677 394 L
1680 404 L
1680 411 L
1677 421 L
1670 428 L
1660 431 L
1653 431 L
1646 428 L
1639 421 L
1636 411 L
1636 404 L
1639 394 L
1646 387 L
1653 383 L
1660 383 M 1667 387 L
1673 394 L
1677 404 L
1677 411 L
1673 421 L
1667 428 L
CS M
1660 431 L
1735 425 M 1739 431 L
1739 418 L
1735 425 L
1732 428 L
1725 431 L
1711 431 L
1704 428 L
1701 425 L
1701 418 L
1704 414 L
1711 411 L
1728 404 L
1735 400 L
1739 397 L
1701 421 M 1704 418 L
1711 414 L
1728 407 L
1735 404 L
1739 400 L
1739 390 L
1735 387 L
1728 383 L
1715 383 L
1708 387 L
1704 390 L
1701 397 L
1701 383 L
1704 390 L
CS [] 0 setdash M
stroke
grestore
showpage
end
%%%%%%%%%%%%%%%%%%%%%%%%%%% fig 4 %%%%%%%%%%%%%%%%%%%%
%!
initgraphics
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 50 translate
gsave
CS [] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
CS M 6 setlinewidth
/P { moveto 0 6.05 rlineto stroke } def
CS [] 0 setdash M
488 1152 M 1947 1152 L
488 1152 M 488 1211 L
585 1152 M 585 1182 L
683 1152 M 683 1182 L
780 1152 M 780 1182 L
877 1152 M 877 1182 L
974 1152 M 974 1211 L
1072 1152 M 1072 1182 L
1169 1152 M 1169 1182 L
1266 1152 M 1266 1182 L
1363 1152 M 1363 1182 L
1461 1152 M 1461 1211 L
1558 1152 M 1558 1182 L
1655 1152 M 1655 1182 L
1752 1152 M 1752 1182 L
1850 1152 M 1850 1182 L
1947 1152 M 1947 1211 L
460 1068 M 485 1126 M 477 1124 L
471 1115 L
469 1101 L
469 1093 L
471 1079 L
477 1071 L
485 1068 L
491 1068 L
499 1071 L
505 1079 L
508 1093 L
508 1101 L
505 1115 L
499 1124 L
491 1126 L
485 1126 L
480 1124 L
477 1121 L
474 1115 L
471 1101 L
471 1093 L
474 1079 L
477 1073 L
480 1071 L
485 1068 L
491 1068 M 496 1071 L
499 1073 L
502 1079 L
505 1093 L
505 1101 L
502 1115 L
499 1121 L
496 1124 L
491 1126 L
947 1068 M 963 1115 M 969 1118 L
977 1126 L
977 1068 L
974 1124 M 974 1068 L
963 1068 M 988 1068 L
1433 1068 M 1444 1115 M 1447 1112 L
1444 1110 L
1441 1112 L
1441 1115 L
1444 1121 L
1447 1124 L
1455 1126 L
1466 1126 L
1475 1124 L
1477 1121 L
1480 1115 L
1480 1110 L
1477 1104 L
1469 1099 L
1455 1093 L
1449 1090 L
1444 1085 L
1441 1076 L
1441 1068 L
1466 1126 M 1472 1124 L
1475 1121 L
1477 1115 L
1477 1110 L
1475 1104 L
1466 1099 L
1455 1093 L
1441 1073 M 1444 1076 L
1449 1076 L
1463 1071 L
1472 1071 L
1477 1073 L
1480 1076 L
1449 1076 M 1463 1068 L
1475 1068 L
1477 1071 L
1480 1076 L
1480 1082 L
1919 1068 M 1930 1115 M 1933 1112 L
1930 1110 L
1927 1112 L
1927 1115 L
1930 1121 L
1933 1124 L
1941 1126 L
1952 1126 L
1961 1124 L
1964 1118 L
1964 1110 L
1961 1104 L
1952 1101 L
1944 1101 L
1952 1126 M 1958 1124 L
1961 1118 L
1961 1110 L
1958 1104 L
1952 1101 L
1958 1099 L
1964 1093 L
1966 1087 L
1966 1079 L
1964 1073 L
1961 1071 L
1952 1068 L
1941 1068 L
1933 1071 L
1930 1073 L
1927 1079 L
1927 1082 L
1930 1085 L
1933 1082 L
1930 1079 L
1961 1096 M 1964 1087 L
1964 1079 L
1961 1073 L
1958 1071 L
1952 1068 L
488 2617 M 1947 2617 L
488 2617 M 488 2557 L
585 2617 M 585 2587 L
683 2617 M 683 2587 L
780 2617 M 780 2587 L
877 2617 M 877 2587 L
974 2617 M 974 2557 L
1072 2617 M 1072 2587 L
1169 2617 M 1169 2587 L
1266 2617 M 1266 2587 L
1363 2617 M 1363 2587 L
1461 2617 M 1461 2557 L
1558 2617 M 1558 2587 L
1655 2617 M 1655 2587 L
1752 2617 M 1752 2587 L
1850 2617 M 1850 2587 L
1947 2617 M 1947 2557 L
488 1152 M 488 2617 L
488 1152 M 533 1152 L
488 1225 M 510 1225 L
488 1298 M 510 1298 L
488 1372 M 510 1372 L
488 1445 M 533 1445 L
488 1518 M 510 1518 L
488 1591 M 510 1591 L
488 1665 M 510 1665 L
488 1738 M 533 1738 L
488 1811 M 510 1811 L
488 1884 M 510 1884 L
488 1958 M 510 1958 L
488 2031 M 533 2031 L
488 2104 M 510 2104 L
488 2177 M 510 2177 L
488 2250 M 510 2250 L
488 2324 M 533 2324 L
488 2397 M 510 2397 L
488 2470 M 510 2470 L
488 2543 M 510 2543 L
488 2617 M 533 2617 L
413 1123 M 439 1181 M 430 1178 L
425 1170 L
422 1156 L
422 1148 L
425 1134 L
430 1125 L
439 1123 L
444 1123 L
453 1125 L
458 1134 L
461 1148 L
461 1156 L
458 1170 L
453 1178 L
444 1181 L
439 1181 L
433 1178 L
430 1176 L
427 1170 L
425 1156 L
425 1148 L
427 1134 L
430 1128 L
433 1125 L
439 1123 L
444 1123 M 450 1125 L
453 1128 L
455 1134 L
458 1148 L
458 1156 L
455 1170 L
453 1176 L
450 1178 L
444 1181 L
330 1416 M 355 1474 M 346 1471 L
341 1463 L
338 1449 L
338 1441 L
341 1427 L
346 1418 L
355 1416 L
360 1416 L
369 1418 L
374 1427 L
377 1441 L
377 1449 L
374 1463 L
369 1471 L
360 1474 L
355 1474 L
349 1471 L
346 1469 L
344 1463 L
341 1449 L
341 1441 L
344 1427 L
346 1421 L
349 1418 L
355 1416 L
360 1416 M 366 1418 L
369 1421 L
371 1427 L
374 1441 L
374 1449 L
371 1463 L
369 1469 L
366 1471 L
360 1474 L
399 1421 M 397 1418 L
399 1416 L
402 1418 L
399 1421 L
424 1463 M 427 1460 L
424 1457 L
422 1460 L
422 1463 L
424 1469 L
427 1471 L
436 1474 L
447 1474 L
455 1471 L
458 1469 L
461 1463 L
461 1457 L
458 1452 L
450 1446 L
436 1441 L
430 1438 L
424 1432 L
422 1424 L
422 1416 L
447 1474 M 452 1471 L
455 1469 L
458 1463 L
458 1457 L
455 1452 L
447 1446 L
436 1441 L
422 1421 M 424 1424 L
430 1424 L
444 1418 L
452 1418 L
458 1421 L
461 1424 L
430 1424 M 444 1416 L
455 1416 L
458 1418 L
461 1424 L
461 1429 L
330 1708 M 355 1767 M 346 1764 L
341 1756 L
338 1742 L
338 1734 L
341 1720 L
346 1711 L
355 1708 L
360 1708 L
369 1711 L
374 1720 L
377 1734 L
377 1742 L
374 1756 L
369 1764 L
360 1767 L
355 1767 L
349 1764 L
346 1762 L
344 1756 L
341 1742 L
CS M
341 1734 L
344 1720 L
346 1714 L
349 1711 L
355 1708 L
360 1708 M 366 1711 L
369 1714 L
371 1720 L
374 1734 L
374 1742 L
371 1756 L
369 1762 L
366 1764 L
360 1767 L
399 1714 M 397 1711 L
399 1708 L
402 1711 L
399 1714 L
447 1762 M 447 1708 L
450 1767 M 450 1708 L
450 1767 M 419 1725 L
464 1725 L
438 1708 M 458 1708 L
330 2001 M 355 2060 M 346 2057 L
341 2049 L
338 2035 L
338 2026 L
341 2012 L
346 2004 L
355 2001 L
360 2001 L
369 2004 L
374 2012 L
377 2026 L
377 2035 L
374 2049 L
369 2057 L
360 2060 L
355 2060 L
349 2057 L
346 2054 L
344 2049 L
341 2035 L
341 2026 L
344 2012 L
346 2007 L
349 2004 L
355 2001 L
360 2001 M 366 2004 L
369 2007 L
371 2012 L
374 2026 L
374 2035 L
371 2049 L
369 2054 L
366 2057 L
360 2060 L
399 2007 M 397 2004 L
399 2001 L
402 2004 L
399 2007 L
455 2052 M 452 2049 L
455 2046 L
458 2049 L
458 2052 L
455 2057 L
450 2060 L
441 2060 L
433 2057 L
427 2052 L
424 2046 L
422 2035 L
422 2018 L
424 2010 L
430 2004 L
438 2001 L
444 2001 L
452 2004 L
458 2010 L
461 2018 L
461 2021 L
458 2029 L
452 2035 L
444 2038 L
441 2038 L
433 2035 L
427 2029 L
424 2021 L
441 2060 M 436 2057 L
430 2052 L
427 2046 L
424 2035 L
424 2018 L
427 2010 L
433 2004 L
438 2001 L
444 2001 M 450 2004 L
455 2010 L
458 2018 L
458 2021 L
455 2029 L
450 2035 L
444 2038 L
330 2294 M 355 2353 M 346 2350 L
341 2342 L
338 2328 L
338 2319 L
341 2305 L
346 2297 L
355 2294 L
360 2294 L
369 2297 L
374 2305 L
377 2319 L
377 2328 L
374 2342 L
369 2350 L
360 2353 L
355 2353 L
349 2350 L
346 2347 L
344 2342 L
341 2328 L
341 2319 L
344 2305 L
346 2300 L
349 2297 L
355 2294 L
360 2294 M 366 2297 L
369 2300 L
371 2305 L
374 2319 L
374 2328 L
371 2342 L
369 2347 L
366 2350 L
360 2353 L
399 2300 M 397 2297 L
399 2294 L
402 2297 L
399 2300 L
436 2353 M 427 2350 L
424 2345 L
424 2336 L
427 2331 L
436 2328 L
447 2328 L
455 2331 L
458 2336 L
458 2345 L
455 2350 L
447 2353 L
436 2353 L
430 2350 L
427 2345 L
427 2336 L
430 2331 L
436 2328 L
447 2328 M 452 2331 L
455 2336 L
455 2345 L
452 2350 L
447 2353 L
436 2328 M 427 2325 L
424 2322 L
422 2317 L
422 2305 L
424 2300 L
427 2297 L
436 2294 L
447 2294 L
455 2297 L
458 2300 L
461 2305 L
461 2317 L
458 2322 L
455 2325 L
447 2328 L
436 2328 M 430 2325 L
427 2322 L
424 2317 L
424 2305 L
427 2300 L
430 2297 L
436 2294 L
447 2294 M 452 2297 L
455 2300 L
458 2305 L
458 2317 L
455 2322 L
452 2325 L
447 2328 L
413 2587 M 430 2635 M 436 2637 L
444 2646 L
444 2587 L
441 2643 M 441 2587 L
430 2587 M 455 2587 L
1947 1152 M 1947 2617 L
1947 1152 M 1902 1152 L
1947 1225 M 1925 1225 L
1947 1298 M 1925 1298 L
1947 1372 M 1925 1372 L
1947 1445 M 1902 1445 L
1947 1518 M 1925 1518 L
1947 1591 M 1925 1591 L
1947 1665 M 1925 1665 L
1947 1738 M 1902 1738 L
1947 1811 M 1925 1811 L
1947 1884 M 1925 1884 L
1947 1958 M 1925 1958 L
1947 2031 M 1902 2031 L
1947 2104 M 1925 2104 L
1947 2177 M 1925 2177 L
1947 2250 M 1925 2250 L
1947 2324 M 1902 2324 L
1947 2397 M 1925 2397 L
1947 2470 M 1925 2470 L
1947 2543 M 1925 2543 L
1947 2617 M 1902 2617 L
CS [] 0 setdash M
CS [] 0 setdash M
1144 998 M 1279 1034 M 1282 1041 L
1282 1028 L
1279 1034 L
1276 1037 L
1270 1041 L
1258 1041 L
1252 1037 L
1249 1034 L
1249 1028 L
1252 1025 L
1258 1022 L
1273 1016 L
1279 1013 L
1282 1010 L
1249 1031 M 1252 1028 L
1258 1025 L
1273 1019 L
1279 1016 L
1282 1013 L
1282 1004 L
1279 1001 L
1273 998 L
1261 998 L
1255 1001 L
1252 1004 L
1249 1010 L
1249 998 L
1252 1004 L
CS [] 0 setdash M
CS [] 0 setdash M
280 1668 M 226 1776 M 253 1728 L
280 1776 L
217 1804 M 280 1804 L
217 1807 M 280 1807 L
217 1795 M 217 1831 L
220 1840 L
223 1843 L
229 1846 L
238 1846 L
244 1843 L
247 1840 L
250 1831 L
250 1807 L
217 1831 M 220 1837 L
223 1840 L
229 1843 L
238 1843 L
244 1840 L
247 1837 L
250 1831 L
280 1795 M 280 1816 L
205 1888 M 211 1882 L
220 1876 L
232 1870 L
247 1867 L
259 1867 L
274 1870 L
286 1876 L
295 1882 L
301 1888 L
211 1882 M 223 1876 L
232 1873 L
247 1870 L
259 1870 L
274 1873 L
283 1876 L
295 1882 L
244 1936 M 238 1939 L
250 1939 L
244 1936 L
241 1933 L
238 1927 L
238 1915 L
241 1909 L
244 1906 L
250 1906 L
253 1909 L
256 1915 L
262 1930 L
265 1936 L
268 1939 L
247 1906 M 250 1909 L
253 1915 L
CS M
259 1930 L
262 1936 L
265 1939 L
274 1939 L
277 1936 L
280 1930 L
280 1918 L
277 1912 L
274 1909 L
268 1906 L
280 1906 L
274 1909 L
205 1957 M 211 1963 L
220 1969 L
232 1975 L
247 1978 L
259 1978 L
274 1975 L
286 1969 L
295 1963 L
301 1957 L
211 1963 M 223 1969 L
232 1972 L
247 1975 L
259 1975 L
274 1972 L
283 1969 L
295 1963 L
226 2002 M 253 2050 L
280 2002 L
271 2071 M 309 2071 L
271 2073 M 309 2073 L
284 2091 M 302 2073 L
295 2082 M 309 2093 L
295 2080 M 309 2091 L
271 2066 M 271 2073 L
284 2086 M 284 2096 L
309 2066 M 309 2078 L
309 2086 M 309 2096 L
CS [] 0 setdash M
549 1520 M 549 1546 L
524 1546 L
524 1520 L
549 1520 L
647 1782 M 647 1807 L
622 1807 L
622 1782 L
647 1782 L
744 1986 M 744 2011 L
719 2011 L
719 1986 L
744 1986 L
841 2072 M 841 2097 L
816 2097 L
816 2072 L
841 2072 L
938 2020 M 938 2045 L
913 2045 L
913 2020 L
938 2020 L
1035 1986 M 1035 2011 L
1010 2011 L
1010 1986 L
1035 1986 L
1133 1888 M 1133 1913 L
1108 1913 L
1108 1888 L
1133 1888 L
1230 1732 M 1230 1757 L
1205 1757 L
1205 1732 L
1230 1732 L
1327 1587 M 1327 1612 L
1302 1612 L
1302 1587 L
1327 1587 L
1424 1455 M 1424 1480 L
1399 1480 L
1399 1455 L
1424 1455 L
1522 1386 M 1522 1411 L
1497 1411 L
1497 1386 L
1522 1386 L
1619 1320 M 1619 1345 L
1594 1345 L
1594 1320 L
1619 1320 L
1716 1264 M 1716 1289 L
1691 1289 L
1691 1264 L
1716 1264 L
1813 1228 M 1813 1253 L
1788 1253 L
1788 1228 L
1813 1228 L
1911 1189 M 1911 1214 L
1886 1214 L
1886 1189 L
1911 1189 L
537 2070 M B
538 2055 M 541 2056 L
544 2057 L
547 2059 L
549 2061 L
550 2064 L
551 2067 L
552 2070 L
551 2073 L
550 2076 L
549 2078 L
547 2081 L
544 2083 L
541 2084 L
538 2085 L
535 2085 L
532 2084 L
529 2083 L
527 2081 L
525 2078 L
523 2076 L
522 2073 L
522 2070 L
522 2067 L
523 2064 L
525 2061 L
527 2059 L
529 2057 L
532 2056 L
535 2055 L
538 2055 L
CF M
634 1999 M B
636 1984 M 639 1985 L
642 1986 L
644 1988 L
646 1991 L
648 1993 L
649 1996 L
649 1999 L
649 2002 L
648 2005 L
646 2008 L
644 2010 L
642 2012 L
639 2014 L
636 2014 L
632 2014 L
629 2014 L
627 2012 L
624 2010 L
622 2008 L
620 2005 L
619 2002 L
619 1999 L
619 1996 L
620 1993 L
622 1991 L
624 1988 L
627 1986 L
629 1985 L
632 1984 L
636 1984 L
CF M
731 2073 M B
733 2058 M 736 2059 L
739 2060 L
741 2062 L
743 2064 L
745 2067 L
746 2070 L
746 2073 L
746 2076 L
745 2079 L
743 2082 L
741 2084 L
739 2086 L
736 2087 L
733 2088 L
730 2088 L
727 2087 L
724 2086 L
721 2084 L
719 2082 L
718 2079 L
717 2076 L
716 2073 L
717 2070 L
718 2067 L
719 2064 L
721 2062 L
724 2060 L
727 2059 L
730 2058 L
733 2058 L
CF M
829 2006 M B
830 1991 M 833 1992 L
836 1993 L
838 1995 L
841 1998 L
842 2000 L
843 2003 L
843 2006 L
843 2010 L
842 2013 L
841 2015 L
838 2018 L
836 2019 L
833 2021 L
830 2021 L
827 2021 L
824 2021 L
821 2019 L
819 2018 L
816 2015 L
815 2013 L
814 2010 L
814 2006 L
814 2003 L
815 2000 L
816 1998 L
819 1995 L
821 1993 L
824 1992 L
827 1992 L
830 1992 L
CF M
926 1912 M B
927 1897 M 930 1898 L
933 1899 L
936 1901 L
938 1904 L
939 1906 L
940 1909 L
941 1912 L
940 1915 L
939 1918 L
938 1921 L
936 1923 L
933 1925 L
930 1927 L
927 1927 L
924 1927 L
921 1927 L
918 1925 L
916 1923 L
914 1921 L
912 1918 L
911 1915 L
911 1912 L
911 1909 L
912 1906 L
914 1904 L
916 1901 L
918 1899 L
921 1898 L
924 1898 L
927 1898 L
CF M
1023 1811 M B
1025 1796 M 1028 1797 L
1030 1798 L
1033 1800 L
1035 1802 L
1037 1805 L
1038 1808 L
1038 1811 L
1038 1814 L
1037 1817 L
1035 1820 L
1033 1822 L
1030 1824 L
1028 1825 L
1025 1826 L
1021 1826 L
1018 1825 L
1016 1824 L
1013 1822 L
1011 1820 L
1009 1817 L
1008 1814 L
1008 1811 L
1008 1808 L
1009 1805 L
1011 1802 L
1013 1800 L
1016 1798 L
1018 1797 L
1021 1796 L
1025 1796 L
CF M
1120 1731 M B
1122 1716 M 1125 1717 L
1128 1718 L
1130 1720 L
1132 1722 L
1134 1725 L
1135 1728 L
1135 1731 L
1135 1734 L
1134 1737 L
1132 1740 L
1130 1742 L
1128 1744 L
1125 1745 L
1122 1746 L
1119 1746 L
1116 1745 L
1113 1744 L
1110 1742 L
1108 1740 L
1107 1737 L
1106 1734 L
1105 1731 L
1106 1728 L
1107 1725 L
1108 1722 L
1110 1720 L
1113 1718 L
1116 1717 L
1119 1716 L
1122 1716 L
CF M
1217 1649 M B
1219 1634 M 1222 1635 L
1225 1636 L
1227 1638 L
1230 1640 L
1231 1643 L
1232 1646 L
1232 1649 L
1232 1652 L
1231 1655 L
1230 1657 L
1227 1660 L
1225 1662 L
1222 1663 L
1219 1664 L
1216 1664 L
1213 1663 L
1210 1662 L
1207 1660 L
1205 1657 L
1204 1655 L
1203 1652 L
1203 1649 L
1203 1646 L
1204 1643 L
1205 1640 L
1207 1638 L
1210 1636 L
1213 1635 L
1216 1634 L
1219 1634 L
CF M
1315 1501 M B
1316 1486 M 1319 1487 L
1322 1488 L
1325 1490 L
1327 1492 L
1328 1495 L
1329 1498 L
1330 1501 L
1329 1504 L
1328 1507 L
1327 1510 L
1325 1512 L
1322 1514 L
1319 1515 L
1316 1516 L
1313 1516 L
1310 1515 L
1307 1514 L
1305 1512 L
1303 1510 L
1301 1507 L
1300 1504 L
1300 1501 L
1300 1498 L
1301 1495 L
1303 1492 L
1305 1490 L
1307 1488 L
1310 1487 L
1313 1486 L
1316 1486 L
CF M
1412 1409 M B
1414 1394 M 1417 1395 L
1419 1396 L
1422 1398 L
1424 1400 L
1426 1403 L
1427 1406 L
1427 1409 L
1427 1412 L
1426 1415 L
1424 1418 L
1422 1420 L
1419 1422 L
1417 1423 L
1414 1424 L
1410 1424 L
1407 1423 L
1405 1422 L
1402 1420 L
1400 1418 L
1398 1415 L
1397 1412 L
1397 1409 L
1397 1406 L
1398 1403 L
1400 1400 L
1402 1398 L
1405 1396 L
1407 1395 L
1410 1394 L
1414 1394 L
CF M
1509 1403 M B
1511 1388 M 1514 1388 L
1517 1390 L
1519 1391 L
1521 1394 L
1523 1396 L
1524 1399 L
1524 1403 L
1524 1406 L
1523 1409 L
1521 1411 L
1519 1414 L
1517 1415 L
1514 1417 L
1511 1417 L
1508 1417 L
1505 1417 L
1502 1415 L
1499 1414 L
1497 1411 L
1496 1409 L
1495 1406 L
1494 1403 L
1495 1399 L
1496 1396 L
1497 1394 L
1499 1391 L
1502 1390 L
1505 1388 L
1508 1388 L
1511 1388 L
CF M
1607 1306 M B
1608 1291 M 1611 1292 L
1614 1293 L
1617 1295 L
1619 1297 L
1620 1300 L
1621 1303 L
1621 1306 L
1621 1309 L
1620 1312 L
1619 1315 L
1617 1317 L
1614 1319 L
1611 1320 L
1608 1321 L
1605 1321 L
1602 1320 L
1599 1319 L
1597 1317 L
1594 1315 L
1593 1312 L
1592 1309 L
1592 1306 L
1592 1303 L
1593 1300 L
1594 1297 L
1597 1295 L
1599 1293 L
1602 1292 L
1605 1291 L
1608 1291 L
CF M
1704 1279 M B
1705 1264 M 1708 1265 L
1711 1266 L
1714 1268 L
1716 1270 L
1717 1273 L
1718 1276 L
1719 1279 L
1718 1282 L
1717 1285 L
1716 1288 L
1714 1290 L
1711 1292 L
1708 1293 L
1705 1294 L
1702 1294 L
1699 1293 L
1696 1292 L
1694 1290 L
1692 1288 L
1690 1285 L
1689 1282 L
1689 1279 L
1689 1276 L
1690 1273 L
1692 1270 L
1694 1268 L
1696 1266 L
1699 1265 L
1702 1264 L
1705 1264 L
CF M
1801 1241 M B
1803 1226 M 1806 1227 L
1808 1228 L
1811 1230 L
1813 1232 L
1815 1235 L
1816 1238 L
1816 1241 L
1816 1244 L
1815 1247 L
1813 1250 L
1811 1252 L
1808 1254 L
1806 1255 L
1803 1256 L
1799 1256 L
1796 1255 L
1794 1254 L
1791 1252 L
1789 1250 L
1787 1247 L
1786 1244 L
1786 1241 L
1786 1238 L
1787 1235 L
1789 1232 L
1791 1230 L
1794 1228 L
1796 1227 L
1799 1226 L
1803 1226 L
CF M
1898 1211 M B
1900 1196 M 1903 1197 L
1906 1198 L
1908 1200 L
1910 1202 L
1912 1205 L
1913 1208 L
1913 1211 L
1913 1214 L
1912 1217 L
1910 1220 L
1908 1222 L
1906 1224 L
1903 1225 L
1900 1226 L
1897 1226 L
1894 1225 L
1891 1224 L
1888 1222 L
1886 1220 L
1885 1217 L
1884 1214 L
1883 1211 L
1884 1208 L
1885 1205 L
1886 1202 L
1888 1200 L
1891 1198 L
1894 1197 L
1897 1196 L
1900 1196 L
CF M
552 2540 M 537 2567 L
521 2540 L
552 2540 L
649 2151 M 634 2178 L
619 2151 L
649 2151 L
747 2122 M 731 2149 L
716 2122 L
747 2122 L
844 1947 M 829 1974 L
813 1947 L
844 1947 L
941 1824 M 926 1851 L
910 1824 L
941 1824 L
1038 1696 M 1023 1723 L
1008 1696 L
1038 1696 L
1136 1606 M 1120 1632 L
1105 1606 L
1136 1606 L
1233 1569 M 1217 1595 L
1202 1569 L
1233 1569 L
1330 1404 M 1315 1431 L
1299 1404 L
1330 1404 L
1427 1344 M 1412 1371 L
1397 1344 L
1427 1344 L
1525 1367 M 1509 1394 L
1494 1367 L
1525 1367 L
1622 1256 M 1607 1282 L
1591 1256 L
1622 1256 L
1719 1243 M 1704 1270 L
1688 1243 L
1719 1243 L
1816 1208 M 1801 1234 L
1786 1208 L
1816 1208 L
1914 1190 M 1898 1216 L
1883 1190 L
1914 1190 L
CS M 4 setlinewidth
/P { moveto 0 4.05 rlineto stroke } def
CS [] 0 setdash M
488 1152 M 490 1161 L
492 1170 L
494 1179 L
496 1189 L
498 1198 L
500 1207 L
502 1216 L
504 1225 L
506 1235 L
508 1244 L
510 1253 L
511 1262 L
513 1271 L
515 1280 L
517 1290 L
519 1299 L
521 1308 L
523 1317 L
525 1326 L
527 1335 L
529 1344 L
531 1353 L
533 1362 L
535 1371 L
537 1380 L
539 1389 L
541 1398 L
543 1407 L
545 1416 L
547 1425 L
548 1434 L
550 1443 L
552 1452 L
554 1460 L
556 1469 L
558 1478 L
560 1487 L
562 1495 L
564 1504 L
566 1513 L
568 1521 L
570 1530 L
572 1539 L
574 1547 L
576 1556 L
578 1564 L
580 1573 L
581 1581 L
583 1590 L
585 1598 L
587 1606 L
589 1615 L
591 1623 L
593 1631 L
595 1639 L
597 1648 L
599 1656 L
601 1664 L
603 1672 L
605 1680 L
607 1688 L
609 1696 L
611 1704 L
613 1712 L
615 1719 L
616 1727 L
618 1735 L
620 1743 L
622 1750 L
624 1758 L
626 1766 L
628 1773 L
630 1780 L
632 1788 L
634 1795 L
636 1803 L
638 1810 L
640 1817 L
642 1824 L
644 1832 L
646 1839 L
648 1846 L
650 1853 L
651 1860 L
653 1867 L
655 1873 L
657 1880 L
659 1887 L
661 1894 L
663 1900 L
665 1907 L
667 1913 L
669 1920 L
671 1926 L
673 1933 L
675 1939 L
677 1945 L
679 1952 L
681 1958 L
683 1964 L
685 1970 L
686 1976 L
688 1982 L
690 1988 L
692 1994 L
694 1999 L
696 2005 L
698 2011 L
700 2016 L
702 2022 L
704 2027 L
706 2033 L
708 2038 L
710 2043 L
712 2049 L
714 2054 L
716 2059 L
718 2064 L
720 2069 L
722 2074 L
723 2079 L
725 2084 L
727 2088 L
729 2093 L
731 2098 L
733 2102 L
735 2107 L
737 2111 L
739 2116 L
741 2120 L
743 2124 L
745 2128 L
747 2132 L
749 2137 L
751 2141 L
753 2144 L
755 2148 L
757 2152 L
758 2156 L
760 2160 L
762 2163 L
764 2167 L
766 2170 L
768 2174 L
770 2177 L
772 2180 L
774 2184 L
776 2187 L
778 2190 L
780 2193 L
782 2196 L
784 2199 L
786 2202 L
788 2204 L
790 2207 L
792 2210 L
793 2212 L
795 2215 L
797 2217 L
799 2220 L
801 2222 L
803 2225 L
805 2227 L
807 2229 L
809 2231 L
811 2233 L
813 2235 L
815 2237 L
817 2239 L
819 2241 L
821 2242 L
823 2244 L
825 2245 L
827 2247 L
829 2249 L
830 2250 L
832 2251 L
834 2253 L
836 2254 L
838 2255 L
840 2256 L
842 2257 L
844 2258 L
846 2259 L
848 2260 L
850 2261 L
852 2261 L
854 2262 L
856 2263 L
858 2263 L
860 2264 L
862 2264 L
864 2265 L
865 2265 L
867 2265 L
869 2266 L
871 2266 L
873 2266 L
875 2266 L
877 2266 L
879 2266 L
881 2266 L
883 2266 L
885 2265 L
887 2265 L
889 2265 L
891 2264 L
893 2264 L
895 2263 L
897 2263 L
899 2262 L
900 2262 L
902 2261 L
904 2260 L
906 2259 L
908 2258 L
910 2258 L
912 2257 L
914 2256 L
916 2255 L
918 2253 L
920 2252 L
922 2251 L
924 2250 L
926 2249 L
928 2247 L
930 2246 L
932 2244 L
934 2243 L
936 2241 L
937 2240 L
939 2238 L
941 2236 L
943 2235 L
945 2233 L
947 2231 L
949 2229 L
951 2227 L
953 2225 L
955 2223 L
957 2221 L
959 2219 L
961 2217 L
963 2215 L
965 2213 L
967 2211 L
969 2208 L
971 2206 L
972 2204 L
974 2201 L
976 2199 L
978 2197 L
980 2194 L
982 2192 L
984 2189 L
CS M
986 2186 L
988 2184 L
990 2181 L
992 2178 L
994 2176 L
996 2173 L
998 2170 L
1000 2167 L
1002 2164 L
1004 2162 L
1006 2159 L
1007 2156 L
1009 2153 L
1011 2150 L
1013 2147 L
1015 2143 L
1017 2140 L
1019 2137 L
1021 2134 L
1023 2131 L
1025 2128 L
1027 2124 L
1029 2121 L
1031 2118 L
1033 2114 L
1035 2111 L
1037 2108 L
1039 2104 L
1041 2101 L
1042 2097 L
1044 2094 L
1046 2091 L
1048 2087 L
1050 2083 L
1052 2080 L
1054 2076 L
1056 2073 L
1058 2069 L
1060 2066 L
1062 2062 L
1064 2058 L
1066 2054 L
1068 2051 L
1070 2047 L
1072 2043 L
1074 2040 L
1076 2036 L
1077 2032 L
1079 2028 L
1081 2024 L
1083 2021 L
1085 2017 L
1087 2013 L
1089 2009 L
1091 2005 L
1093 2001 L
1095 1997 L
1097 1993 L
1099 1989 L
1101 1985 L
1103 1982 L
1105 1978 L
1107 1974 L
1109 1970 L
1111 1966 L
1113 1962 L
1114 1958 L
1116 1954 L
1118 1950 L
1120 1945 L
1122 1941 L
1124 1937 L
1126 1933 L
1128 1929 L
1130 1925 L
1132 1921 L
1134 1917 L
1136 1913 L
1138 1909 L
1140 1905 L
1142 1901 L
1144 1897 L
1146 1892 L
1147 1888 L
1149 1884 L
1151 1880 L
1153 1876 L
1155 1872 L
1157 1868 L
1159 1864 L
1161 1860 L
1163 1855 L
1165 1851 L
1167 1847 L
1169 1843 L
1171 1839 L
1173 1835 L
1175 1831 L
1177 1827 L
1179 1823 L
1181 1819 L
1182 1814 L
1184 1810 L
1186 1806 L
1188 1802 L
1190 1798 L
1192 1794 L
1194 1790 L
1196 1786 L
1198 1782 L
1200 1778 L
1202 1774 L
1204 1770 L
1206 1766 L
1208 1762 L
1210 1758 L
1212 1754 L
1214 1750 L
1216 1746 L
1217 1742 L
1219 1738 L
1221 1734 L
1223 1730 L
1225 1726 L
1227 1722 L
1229 1718 L
1231 1714 L
1233 1710 L
1235 1706 L
1237 1702 L
1239 1698 L
1241 1694 L
1243 1691 L
1245 1687 L
1247 1683 L
1249 1679 L
1251 1675 L
1252 1671 L
1254 1668 L
1256 1664 L
1258 1660 L
1260 1656 L
1262 1653 L
1264 1649 L
1266 1645 L
1268 1641 L
1270 1638 L
1272 1634 L
1274 1630 L
1276 1627 L
1278 1623 L
1280 1619 L
1282 1616 L
1284 1612 L
1286 1608 L
1287 1605 L
1289 1601 L
1291 1598 L
1293 1594 L
1295 1591 L
1297 1587 L
1299 1584 L
1301 1580 L
1303 1577 L
1305 1573 L
1307 1570 L
1309 1566 L
1311 1563 L
1313 1560 L
1315 1556 L
1317 1553 L
1319 1550 L
1321 1546 L
1323 1543 L
1324 1540 L
1326 1536 L
1328 1533 L
1330 1530 L
1332 1527 L
1334 1523 L
1336 1520 L
1338 1517 L
1340 1514 L
1342 1511 L
1344 1508 L
1346 1504 L
1348 1501 L
1350 1498 L
1352 1495 L
1354 1492 L
1356 1489 L
1358 1486 L
1359 1483 L
1361 1480 L
1363 1477 L
1365 1474 L
1367 1471 L
1369 1468 L
1371 1465 L
1373 1462 L
1375 1460 L
1377 1457 L
1379 1454 L
1381 1451 L
1383 1448 L
1385 1446 L
1387 1443 L
1389 1440 L
1391 1437 L
1393 1435 L
1394 1432 L
1396 1429 L
1398 1427 L
1400 1424 L
1402 1421 L
1404 1419 L
1406 1416 L
1408 1414 L
1410 1411 L
1412 1409 L
1414 1406 L
1416 1404 L
1418 1401 L
1420 1399 L
1422 1396 L
1424 1394 L
1426 1391 L
1428 1389 L
1430 1387 L
1431 1384 L
1433 1382 L
1435 1379 L
1437 1377 L
1439 1375 L
1441 1373 L
1443 1370 L
1445 1368 L
1447 1366 L
1449 1364 L
1451 1362 L
1453 1359 L
1455 1357 L
1457 1355 L
1459 1353 L
1461 1351 L
1463 1349 L
1465 1347 L
1466 1345 L
1468 1342 L
1470 1340 L
1472 1338 L
1474 1336 L
1476 1334 L
1478 1333 L
1480 1331 L
1482 1329 L
1484 1327 L
1486 1325 L
1488 1323 L
1490 1321 L
1492 1319 L
1494 1317 L
1496 1316 L
1498 1314 L
1500 1312 L
1501 1310 L
1503 1308 L
1505 1307 L
1507 1305 L
1509 1303 L
1511 1301 L
1513 1300 L
1515 1298 L
1517 1296 L
1519 1295 L
1521 1293 L
1523 1292 L
1525 1290 L
1527 1288 L
1529 1287 L
1531 1285 L
1533 1284 L
1535 1282 L
1537 1281 L
1538 1279 L
1540 1278 L
1542 1276 L
1544 1275 L
1546 1273 L
1548 1272 L
1550 1270 L
1552 1269 L
1554 1268 L
1556 1266 L
1558 1265 L
1560 1264 L
1562 1262 L
1564 1261 L
1566 1260 L
1568 1258 L
CS M
1570 1257 L
1572 1256 L
1573 1254 L
1575 1253 L
1577 1252 L
1579 1251 L
1581 1250 L
1583 1248 L
1585 1247 L
1587 1246 L
1589 1245 L
1591 1244 L
1593 1243 L
1595 1241 L
1597 1240 L
1599 1239 L
1601 1238 L
1603 1237 L
1605 1236 L
1607 1235 L
1608 1234 L
1610 1233 L
1612 1232 L
1614 1231 L
1616 1230 L
1618 1229 L
1620 1228 L
1622 1227 L
1624 1226 L
1626 1225 L
1628 1224 L
1630 1223 L
1632 1222 L
1634 1221 L
1636 1220 L
1638 1219 L
1640 1218 L
1642 1218 L
1643 1217 L
1645 1216 L
1647 1215 L
1649 1214 L
1651 1213 L
1653 1212 L
1655 1212 L
1657 1211 L
1659 1210 L
1661 1209 L
1663 1209 L
1665 1208 L
1667 1207 L
1669 1206 L
1671 1206 L
1673 1205 L
1675 1204 L
1677 1203 L
1678 1203 L
1680 1202 L
1682 1201 L
1684 1201 L
1686 1200 L
1688 1199 L
1690 1199 L
1692 1198 L
1694 1197 L
1696 1197 L
1698 1196 L
1700 1195 L
1702 1195 L
1704 1194 L
1706 1194 L
1708 1193 L
1710 1192 L
1712 1192 L
1713 1191 L
1715 1191 L
1717 1190 L
1719 1190 L
1721 1189 L
1723 1189 L
1725 1188 L
1727 1188 L
1729 1187 L
1731 1187 L
1733 1186 L
1735 1186 L
1737 1185 L
1739 1185 L
1741 1184 L
1743 1184 L
1745 1183 L
1747 1183 L
1748 1182 L
1750 1182 L
1752 1181 L
1754 1181 L
1756 1181 L
1758 1180 L
1760 1180 L
1762 1179 L
1764 1179 L
1766 1179 L
1768 1178 L
1770 1178 L
1772 1177 L
1774 1177 L
1776 1177 L
1778 1176 L
1780 1176 L
1782 1175 L
1783 1175 L
1785 1175 L
1787 1174 L
1789 1174 L
1791 1174 L
1793 1173 L
1795 1173 L
1797 1173 L
1799 1172 L
1801 1172 L
1803 1172 L
1805 1171 L
1807 1171 L
1809 1171 L
1811 1171 L
1813 1170 L
1815 1170 L
1817 1170 L
1818 1169 L
1820 1169 L
1822 1169 L
1824 1169 L
1826 1168 L
1828 1168 L
1830 1168 L
1832 1168 L
1834 1167 L
1836 1167 L
1838 1167 L
1840 1167 L
1842 1166 L
1844 1166 L
1846 1166 L
1848 1166 L
1850 1165 L
1852 1165 L
1853 1165 L
1855 1165 L
1857 1165 L
1859 1164 L
1861 1164 L
1863 1164 L
1865 1164 L
1867 1164 L
1869 1163 L
1871 1163 L
1873 1163 L
1875 1163 L
1877 1163 L
1879 1162 L
1881 1162 L
1883 1162 L
1885 1162 L
1887 1162 L
1888 1162 L
1890 1161 L
1892 1161 L
1894 1161 L
1896 1161 L
1898 1161 L
1900 1161 L
1902 1161 L
1904 1160 L
1906 1160 L
1908 1160 L
1910 1160 L
1912 1160 L
1914 1160 L
1916 1160 L
1918 1159 L
1920 1159 L
1922 1159 L
1924 1159 L
1925 1159 L
1927 1159 L
1929 1159 L
1931 1159 L
1933 1158 L
1935 1158 L
1937 1158 L
1939 1158 L
1941 1158 L
1943 1158 L
1945 1158 L
1947 1158 L
CS [] 0 setdash M
488 2546 M 537 2413 L
585 2293 L
634 2184 L
683 2086 L
731 1997 L
780 1917 L
829 1844 L
877 1778 L
926 1719 L
974 1665 L
1023 1616 L
1072 1572 L
1120 1532 L
1169 1496 L
1217 1463 L
1266 1433 L
1315 1406 L
1363 1382 L
1412 1360 L
1461 1340 L
1509 1322 L
1558 1306 L
1607 1292 L
1655 1278 L
1704 1266 L
1752 1255 L
1801 1245 L
1850 1237 L
1898 1229 L
1947 1221 L
CS M 6 setlinewidth
/P { moveto 0 6.05 rlineto stroke } def
1412 2397 M 1428 2388 M 1412 2416 L
1396 2388 L
1428 2388 L
CS M 4 setlinewidth
/P { moveto 0 4.05 rlineto stroke } def
1509 2397 M CS [] 0 setdash M
1509 2374 M 1537 2420 M 1531 2417 L
1526 2413 L
1522 2404 L
1520 2398 L
1518 2389 L
1516 2377 L
1513 2359 L
1537 2420 M 1533 2417 L
1529 2413 L
1524 2404 L
1522 2398 L
1520 2389 L
1518 2377 L
1516 2359 L
1537 2420 M 1541 2420 L
1546 2417 L
1548 2415 L
1548 2409 L
1546 2404 L
1544 2402 L
1537 2400 L
1529 2400 L
1541 2420 M 1546 2415 L
1546 2409 L
1544 2404 L
1541 2402 L
1537 2400 L
1529 2400 M 1537 2398 L
1541 2394 L
1544 2389 L
1544 2383 L
1541 2379 L
1539 2377 L
1533 2374 L
1529 2374 L
1524 2377 L
1522 2379 L
1520 2385 L
1529 2400 M 1535 2398 L
1539 2394 L
1541 2389 L
1541 2383 L
1539 2379 L
1537 2377 L
1533 2374 L
1597 2400 M 1636 2400 L
1597 2387 M 1636 2387 L
1698 2420 M 1692 2417 L
1687 2411 L
1685 2400 L
1685 2394 L
1687 2383 L
1692 2377 L
1698 2374 L
1702 2374 L
1709 2377 L
1713 2383 L
1715 2394 L
1715 2400 L
1713 2411 L
1709 2417 L
1702 2420 L
1698 2420 L
1694 2417 L
1692 2415 L
1690 2411 L
1687 2400 L
1687 2394 L
1690 2383 L
1692 2379 L
1694 2377 L
1698 2374 L
CS M
1702 2374 M 1707 2377 L
1709 2379 L
1711 2383 L
1713 2394 L
1713 2400 L
1711 2411 L
1709 2415 L
1707 2417 L
1702 2420 L
1732 2379 M 1730 2377 L
1732 2374 L
1735 2377 L
1732 2379 L
1763 2420 M 1756 2417 L
1752 2411 L
1750 2400 L
1750 2394 L
1752 2383 L
1756 2377 L
1763 2374 L
1767 2374 L
1773 2377 L
1778 2383 L
1780 2394 L
1780 2400 L
1778 2411 L
1773 2417 L
1767 2420 L
1763 2420 L
1758 2417 L
1756 2415 L
1754 2411 L
1752 2400 L
1752 2394 L
1754 2383 L
1756 2379 L
1758 2377 L
1763 2374 L
1767 2374 M 1771 2377 L
1773 2379 L
1775 2383 L
1778 2394 L
1778 2400 L
1775 2411 L
1773 2415 L
1771 2417 L
1767 2420 L
1799 2411 M 1803 2413 L
1810 2420 L
1810 2374 L
1808 2417 M 1808 2374 L
1799 2374 M 1818 2374 L
CS [] 0 setdash M
CS M 6 setlinewidth
/P { moveto 0 6.05 rlineto stroke } def
1412 2250 M B
1414 2235 M 1417 2235 L
1420 2237 L
1423 2239 L
1425 2241 L
1426 2244 L
1428 2247 L
1428 2250 L
1428 2254 L
1426 2257 L
1425 2260 L
1423 2262 L
1420 2264 L
1417 2266 L
1414 2266 L
1410 2266 L
1407 2266 L
1404 2264 L
1401 2262 L
1399 2260 L
1397 2257 L
1396 2254 L
1396 2250 L
1396 2247 L
1397 2244 L
1399 2241 L
1401 2239 L
1404 2237 L
1407 2235 L
1410 2235 L
1414 2235 L
CF M
CS M 4 setlinewidth
/P { moveto 0 4.05 rlineto stroke } def
1509 2250 M CS [] 0 setdash M
1509 2228 M 1537 2273 M 1531 2271 L
1526 2267 L
1522 2258 L
1520 2252 L
1518 2243 L
1516 2230 L
1513 2213 L
1537 2273 M 1533 2271 L
1529 2267 L
1524 2258 L
1522 2252 L
1520 2243 L
1518 2230 L
1516 2213 L
1537 2273 M 1541 2273 L
1546 2271 L
1548 2269 L
1548 2262 L
1546 2258 L
1544 2256 L
1537 2254 L
1529 2254 L
1541 2273 M 1546 2269 L
1546 2262 L
1544 2258 L
1541 2256 L
1537 2254 L
1529 2254 M 1537 2252 L
1541 2247 L
1544 2243 L
1544 2237 L
1541 2232 L
1539 2230 L
1533 2228 L
1529 2228 L
1524 2230 L
1522 2232 L
1520 2239 L
1529 2254 M 1535 2252 L
1539 2247 L
1541 2243 L
1541 2237 L
1539 2232 L
1537 2230 L
1533 2228 L
1597 2254 M 1636 2254 L
1597 2241 M 1636 2241 L
1698 2273 M 1692 2271 L
1687 2264 L
1685 2254 L
1685 2247 L
1687 2237 L
1692 2230 L
1698 2228 L
1702 2228 L
1709 2230 L
1713 2237 L
1715 2247 L
1715 2254 L
1713 2264 L
1709 2271 L
1702 2273 L
1698 2273 L
1694 2271 L
1692 2269 L
1690 2264 L
1687 2254 L
1687 2247 L
1690 2237 L
1692 2232 L
1694 2230 L
1698 2228 L
1702 2228 M 1707 2230 L
1709 2232 L
1711 2237 L
1713 2247 L
1713 2254 L
1711 2264 L
1709 2269 L
1707 2271 L
1702 2273 L
1732 2232 M 1730 2230 L
1732 2228 L
1735 2230 L
1732 2232 L
1763 2273 M 1756 2271 L
1752 2264 L
1750 2254 L
1750 2247 L
1752 2237 L
1756 2230 L
1763 2228 L
1767 2228 L
1773 2230 L
1778 2237 L
1780 2247 L
1780 2254 L
1778 2264 L
1773 2271 L
1767 2273 L
1763 2273 L
1758 2271 L
1756 2269 L
1754 2264 L
1752 2254 L
1752 2247 L
1754 2237 L
1756 2232 L
1758 2230 L
1763 2228 L
1767 2228 M 1771 2230 L
1773 2232 L
1775 2237 L
1778 2247 L
1778 2254 L
1775 2264 L
1773 2269 L
1771 2271 L
1767 2273 L
1805 2273 M 1799 2271 L
1795 2264 L
1793 2254 L
1793 2247 L
1795 2237 L
1799 2230 L
1805 2228 L
1810 2228 L
1816 2230 L
1821 2237 L
1823 2247 L
1823 2254 L
1821 2264 L
1816 2271 L
1810 2273 L
1805 2273 L
1801 2271 L
1799 2269 L
1797 2264 L
1795 2254 L
1795 2247 L
1797 2237 L
1799 2232 L
1801 2230 L
1805 2228 L
1810 2228 M 1814 2230 L
1816 2232 L
1818 2237 L
1821 2247 L
1821 2254 L
1818 2264 L
1816 2269 L
1814 2271 L
1810 2273 L
1840 2273 M 1836 2252 L
1840 2256 L
1846 2258 L
1853 2258 L
1859 2256 L
1863 2252 L
1866 2245 L
1866 2241 L
1863 2234 L
1859 2230 L
1853 2228 L
1846 2228 L
1840 2230 L
1838 2232 L
1836 2237 L
1836 2239 L
1838 2241 L
1840 2239 L
1838 2237 L
1853 2258 M 1857 2256 L
1861 2252 L
1863 2245 L
1863 2241 L
1861 2234 L
1857 2230 L
1853 2228 L
1840 2273 M 1861 2273 L
1840 2271 M 1851 2271 L
1861 2273 L
CS [] 0 setdash M
CS M 6 setlinewidth
/P { moveto 0 6.05 rlineto stroke } def
1412 2104 M 1425 2091 M 1425 2117 L
1399 2117 L
1399 2091 L
1425 2091 L
CS M 4 setlinewidth
/P { moveto 0 4.05 rlineto stroke } def
1509 2104 M CS [] 0 setdash M
1509 2081 M 1537 2127 M 1531 2124 L
1526 2120 L
1522 2112 L
1520 2105 L
1518 2096 L
1516 2084 L
1513 2066 L
1537 2127 M 1533 2124 L
1529 2120 L
1524 2112 L
1522 2105 L
1520 2096 L
1518 2084 L
1516 2066 L
1537 2127 M 1541 2127 L
1546 2124 L
1548 2122 L
1548 2116 L
1546 2112 L
1544 2109 L
1537 2107 L
1529 2107 L
1541 2127 M 1546 2122 L
1546 2116 L
1544 2112 L
1541 2109 L
1537 2107 L
1529 2107 M 1537 2105 L
1541 2101 L
1544 2096 L
1544 2090 L
1541 2086 L
1539 2084 L
1533 2081 L
1529 2081 L
1524 2084 L
1522 2086 L
1520 2092 L
1529 2107 M 1535 2105 L
1539 2101 L
1541 2096 L
1541 2090 L
1539 2086 L
1537 2084 L
1533 2081 L
1597 2107 M 1636 2107 L
1597 2094 M 1636 2094 L
1698 2127 M 1692 2124 L
1687 2118 L
1685 2107 L
1685 2101 L
1687 2090 L
1692 2084 L
1698 2081 L
1702 2081 L
1709 2084 L
1713 2090 L
1715 2101 L
1715 2107 L
1713 2118 L
1709 2124 L
1702 2127 L
1698 2127 L
1694 2124 L
1692 2122 L
1690 2118 L
1687 2107 L
1687 2101 L
1690 2090 L
1692 2086 L
1694 2084 L
1698 2081 L
1702 2081 M 1707 2084 L
1709 2086 L
1711 2090 L
1713 2101 L
1713 2107 L
1711 2118 L
1709 2122 L
1707 2124 L
1702 2127 L
1732 2086 M 1730 2084 L
1732 2081 L
1735 2084 L
1732 2086 L
1763 2127 M 1756 2124 L
1752 2118 L
1750 2107 L
1750 2101 L
1752 2090 L
1756 2084 L
1763 2081 L
1767 2081 L
1773 2084 L
1778 2090 L
1780 2101 L
1780 2107 L
1778 2118 L
1773 2124 L
1767 2127 L
1763 2127 L
1758 2124 L
1756 2122 L
1754 2118 L
1752 2107 L
1752 2101 L
1754 2090 L
1756 2086 L
1758 2084 L
1763 2081 L
1767 2081 M 1771 2084 L
1773 2086 L
1775 2090 L
1778 2101 L
CS M
1778 2107 L
1775 2118 L
1773 2122 L
1771 2124 L
1767 2127 L
1805 2127 M 1799 2124 L
1795 2118 L
1793 2107 L
1793 2101 L
1795 2090 L
1799 2084 L
1805 2081 L
1810 2081 L
1816 2084 L
1821 2090 L
1823 2101 L
1823 2107 L
1821 2118 L
1816 2124 L
1810 2127 L
1805 2127 L
1801 2124 L
1799 2122 L
1797 2118 L
1795 2107 L
1795 2101 L
1797 2090 L
1799 2086 L
1801 2084 L
1805 2081 L
1810 2081 M 1814 2084 L
1816 2086 L
1818 2090 L
1821 2101 L
1821 2107 L
1818 2118 L
1816 2122 L
1814 2124 L
1810 2127 L
1842 2118 M 1846 2120 L
1853 2127 L
1853 2081 L
1851 2124 M 1851 2081 L
1842 2081 M 1861 2081 L
CS [] 0 setdash M
CS M 4 setlinewidth
/P { moveto 0 4.05 rlineto stroke } def
CS [] 0 setdash M
974 676 M 992 748 M 992 676 L
995 748 M 995 676 L
1016 728 M 1016 700 L
981 748 M 1036 748 L
1036 728 L
1033 748 L
995 714 M 1016 714 L
981 676 M 1005 676 L
1060 748 M 1060 676 L
1064 748 M 1064 676 L
1050 748 M 1074 748 L
1050 676 M 1074 676 L
1139 738 M 1143 728 L
1143 748 L
1139 738 L
1132 745 L
1122 748 L
1115 748 L
1105 745 L
1098 738 L
1095 731 L
1091 721 L
1091 704 L
1095 693 L
1098 686 L
1105 680 L
1115 676 L
1122 676 L
1132 680 L
1139 686 L
1115 748 M 1108 745 L
1101 738 L
1098 731 L
1095 721 L
1095 704 L
1098 693 L
1101 686 L
1108 680 L
1115 676 L
1139 704 M 1139 676 L
1143 704 M 1143 676 L
1129 704 M 1153 704 L
1177 683 M 1174 680 L
1177 676 L
1180 680 L
1177 683 L
1290 741 M 1290 676 L
1294 748 M 1294 676 L
1294 748 M 1256 697 L
1311 697 L
1280 676 M 1304 676 L
CS [] 0 setdash M
CS [] 0 setdash M
488 383 M 505 455 M 505 383 L
509 455 M 529 394 L
505 455 M 529 383 L
553 455 M 529 383 L
553 455 M 553 383 L
557 455 M 557 383 L
495 455 M 509 455 L
553 455 M 567 455 L
495 383 M 516 383 L
543 383 M 567 383 L
591 390 M 588 387 L
591 383 L
595 387 L
591 390 L
681 455 M 681 383 L
684 455 M 684 383 L
670 455 M 705 455 L
715 452 L
722 445 L
725 438 L
729 428 L
729 411 L
725 400 L
722 394 L
715 387 L
705 383 L
670 383 L
705 455 M 712 452 L
718 445 L
722 438 L
725 428 L
725 411 L
722 400 L
718 394 L
712 387 L
705 383 L
756 455 M 753 452 L
756 449 L
760 452 L
756 455 L
756 431 M 756 383 L
760 431 M 760 383 L
746 431 M 760 431 L
746 383 M 770 383 L
887 445 M 890 455 L
890 435 L
887 445 L
880 452 L
870 455 L
859 455 L
849 452 L
842 445 L
842 438 L
845 431 L
849 428 L
856 425 L
876 418 L
883 414 L
890 407 L
842 438 M 849 431 L
856 428 L
876 421 L
883 418 L
887 414 L
890 407 L
890 394 L
883 387 L
873 383 L
863 383 L
852 387 L
845 394 L
842 404 L
842 383 L
845 394 L
918 455 M 918 397 L
921 387 L
928 383 L
935 383 L
942 387 L
945 394 L
921 455 M 921 397 L
924 387 L
928 383 L
907 431 M 935 431 L
969 425 M 969 421 L
966 421 L
966 425 L
969 428 L
976 431 L
990 431 L
997 428 L
1000 425 L
1003 418 L
1003 394 L
1007 387 L
1010 383 L
1000 425 M 1000 394 L
1003 387 L
1010 383 L
1014 383 L
1000 418 M 997 414 L
976 411 L
966 407 L
962 400 L
962 394 L
966 387 L
976 383 L
986 383 L
993 387 L
1000 394 L
976 411 M 969 407 L
966 400 L
966 394 L
969 387 L
976 383 L
1065 425 M 1069 431 L
1069 418 L
1065 425 L
1062 428 L
1055 431 L
1041 431 L
1034 428 L
1031 425 L
1031 418 L
1034 414 L
1041 411 L
1058 404 L
1065 400 L
1069 397 L
1031 421 M 1034 418 L
1041 414 L
1058 407 L
1065 404 L
1069 400 L
1069 390 L
1065 387 L
1058 383 L
1045 383 L
1038 387 L
1034 390 L
1031 397 L
1031 383 L
1034 390 L
1096 455 M 1093 452 L
1096 449 L
1100 452 L
1096 455 L
1096 431 M 1096 383 L
1100 431 M 1100 383 L
1086 431 M 1100 431 L
1086 383 M 1110 383 L
1148 431 M 1137 428 L
1131 421 L
1127 411 L
1127 404 L
1131 394 L
1137 387 L
1148 383 L
1155 383 L
1165 387 L
1172 394 L
1175 404 L
1175 411 L
1172 421 L
1165 428 L
1155 431 L
1148 431 L
1141 428 L
1134 421 L
1131 411 L
1131 404 L
1134 394 L
1141 387 L
1148 383 L
1155 383 M 1162 387 L
1168 394 L
1172 404 L
1172 411 L
1168 421 L
1162 428 L
1155 431 L
1203 383 M 1199 387 L
1203 390 L
1206 387 L
1206 380 L
1203 373 L
1199 370 L
1285 455 M 1330 383 L
1289 455 M 1333 383 L
1333 455 M 1285 383 L
1278 455 M 1299 455 L
1320 455 M 1340 455 L
1278 383 M 1299 383 L
1320 383 M 1340 383 L
1361 390 M 1357 387 L
1361 383 L
1364 387 L
1361 390 L
1488 455 M 1443 383 L
1491 455 M 1447 383 L
1447 455 M 1443 435 L
1443 455 L
1491 455 L
1443 383 M 1491 383 L
1491 404 L
CS M
1488 383 L
1533 431 M 1522 428 L
1515 421 L
1512 411 L
1512 404 L
1515 394 L
1522 387 L
1533 383 L
1539 383 L
1550 387 L
1557 394 L
1560 404 L
1560 411 L
1557 421 L
1550 428 L
1539 431 L
1533 431 L
1526 428 L
1519 421 L
1515 411 L
1515 404 L
1519 394 L
1526 387 L
1533 383 L
1539 383 M 1546 387 L
1553 394 L
1557 404 L
1557 411 L
1553 421 L
1546 428 L
1539 431 L
1588 455 M 1588 397 L
1591 387 L
1598 383 L
1605 383 L
1612 387 L
1615 394 L
1591 455 M 1591 397 L
1594 387 L
1598 383 L
1577 431 M 1605 431 L
1653 431 M 1642 428 L
1636 421 L
1632 411 L
1632 404 L
1636 394 L
1642 387 L
1653 383 L
1660 383 L
1670 387 L
1677 394 L
1680 404 L
1680 411 L
1677 421 L
1670 428 L
1660 431 L
1653 431 L
1646 428 L
1639 421 L
1636 411 L
1636 404 L
1639 394 L
1646 387 L
1653 383 L
1660 383 M 1667 387 L
1673 394 L
1677 404 L
1677 411 L
1673 421 L
1667 428 L
1660 431 L
1735 425 M 1739 431 L
1739 418 L
1735 425 L
1732 428 L
1725 431 L
1711 431 L
1704 428 L
1701 425 L
1701 418 L
1704 414 L
1711 411 L
1728 404 L
1735 400 L
1739 397 L
1701 421 M 1704 418 L
1711 414 L
1728 407 L
1735 404 L
1739 400 L
1739 390 L
1735 387 L
1728 383 L
1715 383 L
1708 387 L
1704 390 L
1701 397 L
1701 383 L
1704 390 L
CS [] 0 setdash M
stroke
grestore
showpage
end
%%%%%%%%%%%%%%%%%%%%%%%% fig 5 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
initgraphics
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 50 translate
gsave
CS [] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
CS M 6 setlinewidth
/P { moveto 0 6.05 rlineto stroke } def
CS [] 0 setdash M
488 1152 M 1947 1152 L
488 1152 M 488 1182 L
565 1152 M 565 1182 L
642 1152 M 642 1182 L
719 1152 M 719 1211 L
795 1152 M 795 1182 L
872 1152 M 872 1182 L
949 1152 M 949 1182 L
1026 1152 M 1026 1182 L
1102 1152 M 1102 1211 L
1179 1152 M 1179 1182 L
1256 1152 M 1256 1182 L
1333 1152 M 1333 1182 L
1410 1152 M 1410 1182 L
1486 1152 M 1486 1211 L
1563 1152 M 1563 1182 L
1640 1152 M 1640 1182 L
1717 1152 M 1717 1182 L
1793 1152 M 1793 1182 L
1870 1152 M 1870 1211 L
1947 1152 M 1947 1182 L
691 1068 M 705 1126 M 699 1099 L
705 1104 L
713 1107 L
721 1107 L
730 1104 L
735 1099 L
738 1090 L
738 1085 L
735 1076 L
730 1071 L
721 1068 L
713 1068 L
705 1071 L
702 1073 L
699 1079 L
699 1082 L
702 1085 L
705 1082 L
702 1079 L
721 1107 M 727 1104 L
732 1099 L
735 1090 L
735 1085 L
732 1076 L
727 1071 L
721 1068 L
705 1126 M 732 1126 L
705 1124 M 718 1124 L
732 1126 L
1047 1068 M 1063 1115 M 1069 1118 L
1077 1126 L
1077 1068 L
1074 1124 M 1074 1068 L
1063 1068 M 1088 1068 L
1127 1126 M 1119 1124 L
1113 1115 L
1111 1101 L
1111 1093 L
1113 1079 L
1119 1071 L
1127 1068 L
1133 1068 L
1141 1071 L
1147 1079 L
1150 1093 L
1150 1101 L
1147 1115 L
1141 1124 L
1133 1126 L
1127 1126 L
1122 1124 L
1119 1121 L
1116 1115 L
1113 1101 L
1113 1093 L
1116 1079 L
1119 1073 L
1122 1071 L
1127 1068 L
1133 1068 M 1139 1071 L
1141 1073 L
1144 1079 L
1147 1093 L
1147 1101 L
1144 1115 L
1141 1121 L
1139 1124 L
1133 1126 L
1430 1068 M 1447 1115 M 1453 1118 L
1461 1126 L
1461 1068 L
1458 1124 M 1458 1068 L
1447 1068 M 1472 1068 L
1500 1126 M 1494 1099 L
1500 1104 L
1508 1107 L
1517 1107 L
1525 1104 L
1531 1099 L
1534 1090 L
1534 1085 L
1531 1076 L
1525 1071 L
1517 1068 L
1508 1068 L
1500 1071 L
1497 1073 L
1494 1079 L
1494 1082 L
1497 1085 L
1500 1082 L
1497 1079 L
1517 1107 M 1522 1104 L
1528 1099 L
1531 1090 L
1531 1085 L
1528 1076 L
1522 1071 L
1517 1068 L
1500 1126 M 1528 1126 L
1500 1124 M 1514 1124 L
1528 1126 L
1814 1068 M 1825 1115 M 1828 1112 L
1825 1110 L
1823 1112 L
1823 1115 L
1825 1121 L
1828 1124 L
1837 1126 L
1848 1126 L
1856 1124 L
1859 1121 L
1862 1115 L
1862 1110 L
1859 1104 L
1850 1099 L
1837 1093 L
1831 1090 L
1825 1085 L
1823 1076 L
1823 1068 L
1848 1126 M 1853 1124 L
1856 1121 L
1859 1115 L
1859 1110 L
1856 1104 L
1848 1099 L
1837 1093 L
1823 1073 M 1825 1076 L
1831 1076 L
1845 1071 L
1853 1071 L
1859 1073 L
1862 1076 L
1831 1076 M 1845 1068 L
1856 1068 L
1859 1071 L
1862 1076 L
1862 1082 L
1895 1126 M 1887 1124 L
1881 1115 L
1878 1101 L
1878 1093 L
1881 1079 L
1887 1071 L
1895 1068 L
1901 1068 L
1909 1071 L
1915 1079 L
1917 1093 L
1917 1101 L
1915 1115 L
1909 1124 L
1901 1126 L
1895 1126 L
1890 1124 L
1887 1121 L
1884 1115 L
1881 1101 L
1881 1093 L
1884 1079 L
1887 1073 L
1890 1071 L
1895 1068 L
1901 1068 M 1906 1071 L
1909 1073 L
1912 1079 L
1915 1093 L
1915 1101 L
1912 1115 L
1909 1121 L
1906 1124 L
1901 1126 L
488 2617 M 1947 2617 L
488 2617 M 488 2587 L
565 2617 M 565 2587 L
642 2617 M 642 2587 L
719 2617 M 719 2557 L
795 2617 M 795 2587 L
872 2617 M 872 2587 L
949 2617 M 949 2587 L
1026 2617 M 1026 2587 L
1102 2617 M 1102 2557 L
1179 2617 M 1179 2587 L
1256 2617 M 1256 2587 L
1333 2617 M 1333 2587 L
1410 2617 M 1410 2587 L
1486 2617 M 1486 2557 L
1563 2617 M 1563 2587 L
1640 2617 M 1640 2587 L
1717 2617 M 1717 2587 L
1793 2617 M 1793 2587 L
1870 2617 M 1870 2557 L
1947 2617 M 1947 2587 L
488 1152 M 488 2617 L
488 1152 M 533 1152 L
488 1243 M 510 1243 L
488 1335 M 510 1335 L
488 1427 M 510 1427 L
488 1518 M 533 1518 L
488 1610 M 510 1610 L
488 1701 M 510 1701 L
488 1793 M 510 1793 L
488 1884 M 533 1884 L
488 1976 M 510 1976 L
488 2067 M 510 2067 L
488 2159 M 510 2159 L
488 2250 M 533 2250 L
488 2342 M 510 2342 L
488 2434 M 510 2434 L
488 2525 M 510 2525 L
488 2617 M 533 2617 L
413 1123 M 439 1181 M 430 1178 L
425 1170 L
422 1156 L
422 1148 L
425 1134 L
430 1125 L
439 1123 L
444 1123 L
453 1125 L
458 1134 L
461 1148 L
461 1156 L
458 1170 L
453 1178 L
444 1181 L
439 1181 L
433 1178 L
430 1176 L
427 1170 L
425 1156 L
425 1148 L
427 1134 L
430 1128 L
433 1125 L
439 1123 L
444 1123 M 450 1125 L
453 1128 L
455 1134 L
458 1148 L
458 1156 L
455 1170 L
453 1176 L
450 1178 L
444 1181 L
330 1489 M 355 1547 M 346 1545 L
341 1536 L
338 1522 L
338 1514 L
341 1500 L
346 1491 L
355 1489 L
360 1489 L
369 1491 L
374 1500 L
377 1514 L
377 1522 L
374 1536 L
369 1545 L
360 1547 L
355 1547 L
349 1545 L
346 1542 L
344 1536 L
341 1522 L
341 1514 L
344 1500 L
346 1494 L
349 1491 L
355 1489 L
360 1489 M 366 1491 L
369 1494 L
371 1500 L
374 1514 L
374 1522 L
371 1536 L
369 1542 L
366 1545 L
CS M
360 1547 L
399 1494 M 397 1491 L
399 1489 L
402 1491 L
399 1494 L
424 1536 M 427 1533 L
424 1531 L
422 1533 L
422 1536 L
424 1542 L
427 1545 L
436 1547 L
447 1547 L
455 1545 L
458 1542 L
461 1536 L
461 1531 L
458 1525 L
450 1519 L
436 1514 L
430 1511 L
424 1505 L
422 1497 L
422 1489 L
447 1547 M 452 1545 L
455 1542 L
458 1536 L
458 1531 L
455 1525 L
447 1519 L
436 1514 L
422 1494 M 424 1497 L
430 1497 L
444 1491 L
452 1491 L
458 1494 L
461 1497 L
430 1497 M 444 1489 L
455 1489 L
458 1491 L
461 1497 L
461 1503 L
330 1855 M 355 1914 M 346 1911 L
341 1902 L
338 1888 L
338 1880 L
341 1866 L
346 1858 L
355 1855 L
360 1855 L
369 1858 L
374 1866 L
377 1880 L
377 1888 L
374 1902 L
369 1911 L
360 1914 L
355 1914 L
349 1911 L
346 1908 L
344 1902 L
341 1888 L
341 1880 L
344 1866 L
346 1861 L
349 1858 L
355 1855 L
360 1855 M 366 1858 L
369 1861 L
371 1866 L
374 1880 L
374 1888 L
371 1902 L
369 1908 L
366 1911 L
360 1914 L
399 1861 M 397 1858 L
399 1855 L
402 1858 L
399 1861 L
447 1908 M 447 1855 L
450 1914 M 450 1855 L
450 1914 M 419 1872 L
464 1872 L
438 1855 M 458 1855 L
330 2221 M 355 2280 M 346 2277 L
341 2269 L
338 2255 L
338 2246 L
341 2232 L
346 2224 L
355 2221 L
360 2221 L
369 2224 L
374 2232 L
377 2246 L
377 2255 L
374 2269 L
369 2277 L
360 2280 L
355 2280 L
349 2277 L
346 2274 L
344 2269 L
341 2255 L
341 2246 L
344 2232 L
346 2227 L
349 2224 L
355 2221 L
360 2221 M 366 2224 L
369 2227 L
371 2232 L
374 2246 L
374 2255 L
371 2269 L
369 2274 L
366 2277 L
360 2280 L
399 2227 M 397 2224 L
399 2221 L
402 2224 L
399 2227 L
455 2271 M 452 2269 L
455 2266 L
458 2269 L
458 2271 L
455 2277 L
450 2280 L
441 2280 L
433 2277 L
427 2271 L
424 2266 L
422 2255 L
422 2238 L
424 2229 L
430 2224 L
438 2221 L
444 2221 L
452 2224 L
458 2229 L
461 2238 L
461 2241 L
458 2249 L
452 2255 L
444 2257 L
441 2257 L
433 2255 L
427 2249 L
424 2241 L
441 2280 M 436 2277 L
430 2271 L
427 2266 L
424 2255 L
424 2238 L
427 2229 L
433 2224 L
438 2221 L
444 2221 M 450 2224 L
455 2229 L
458 2238 L
458 2241 L
455 2249 L
450 2255 L
444 2257 L
330 2587 M 355 2646 M 346 2643 L
341 2635 L
338 2621 L
338 2612 L
341 2598 L
346 2590 L
355 2587 L
360 2587 L
369 2590 L
374 2598 L
377 2612 L
377 2621 L
374 2635 L
369 2643 L
360 2646 L
355 2646 L
349 2643 L
346 2640 L
344 2635 L
341 2621 L
341 2612 L
344 2598 L
346 2593 L
349 2590 L
355 2587 L
360 2587 M 366 2590 L
369 2593 L
371 2598 L
374 2612 L
374 2621 L
371 2635 L
369 2640 L
366 2643 L
360 2646 L
399 2593 M 397 2590 L
399 2587 L
402 2590 L
399 2593 L
436 2646 M 427 2643 L
424 2637 L
424 2629 L
427 2624 L
436 2621 L
447 2621 L
455 2624 L
458 2629 L
458 2637 L
455 2643 L
447 2646 L
436 2646 L
430 2643 L
427 2637 L
427 2629 L
430 2624 L
436 2621 L
447 2621 M 452 2624 L
455 2629 L
455 2637 L
452 2643 L
447 2646 L
436 2621 M 427 2618 L
424 2615 L
422 2610 L
422 2598 L
424 2593 L
427 2590 L
436 2587 L
447 2587 L
455 2590 L
458 2593 L
461 2598 L
461 2610 L
458 2615 L
455 2618 L
447 2621 L
436 2621 M 430 2618 L
427 2615 L
424 2610 L
424 2598 L
427 2593 L
430 2590 L
436 2587 L
447 2587 M 452 2590 L
455 2593 L
458 2598 L
458 2610 L
455 2615 L
452 2618 L
447 2621 L
1947 1152 M 1947 2617 L
1947 1152 M 1902 1152 L
1947 1243 M 1925 1243 L
1947 1335 M 1925 1335 L
1947 1427 M 1925 1427 L
1947 1518 M 1902 1518 L
1947 1610 M 1925 1610 L
1947 1701 M 1925 1701 L
1947 1793 M 1925 1793 L
1947 1884 M 1902 1884 L
1947 1976 M 1925 1976 L
1947 2067 M 1925 2067 L
1947 2159 M 1925 2159 L
1947 2250 M 1902 2250 L
1947 2342 M 1925 2342 L
1947 2434 M 1925 2434 L
1947 2525 M 1925 2525 L
1947 2617 M 1902 2617 L
CS [] 0 setdash M
CS [] 0 setdash M
1142 977 M 1254 1041 M 1254 977 L
1256 1041 M 1256 977 L
1244 1041 M 1266 1041 L
1244 977 M 1290 977 L
1290 995 L
1287 977 L
CS [] 0 setdash M
CS [] 0 setdash M
280 1652 M 226 1760 M 253 1712 L
280 1760 L
217 1802 M 280 1778 L
217 1802 M 280 1826 L
226 1802 M 280 1823 L
277 1781 M 277 1823 L
280 1778 M 280 1826 L
279 1839 M 280 1841 L
282 1839 L
280 1837 L
279 1837 L
275 1839 L
273 1841 L
271 1846 L
271 1854 L
273 1859 L
277 1861 L
282 1861 L
286 1859 L
288 1854 L
288 1848 L
271 1854 M 273 1857 L
CS M
277 1859 L
282 1859 L
286 1857 L
288 1854 L
289 1857 L
293 1861 L
297 1863 L
302 1863 L
306 1861 L
307 1859 L
309 1854 L
309 1846 L
307 1841 L
306 1839 L
302 1837 L
300 1837 L
298 1839 L
300 1841 L
302 1839 L
291 1859 M 297 1861 L
302 1861 L
306 1859 L
307 1857 L
309 1854 L
205 1901 M 211 1895 L
220 1889 L
232 1883 L
247 1880 L
259 1880 L
274 1883 L
286 1889 L
295 1895 L
301 1901 L
211 1895 M 223 1889 L
232 1886 L
247 1883 L
259 1883 L
274 1886 L
283 1889 L
295 1895 L
217 1925 M 280 1925 L
217 1928 M 280 1928 L
217 1916 M 217 1937 L
280 1916 M 280 1961 L
262 1961 L
280 1958 L
205 1973 M 211 1979 L
220 1985 L
232 1991 L
247 1994 L
259 1994 L
274 1991 L
286 1985 L
295 1979 L
301 1973 L
211 1979 M 223 1985 L
232 1988 L
247 1991 L
259 1991 L
274 1988 L
283 1985 L
295 1979 L
226 2018 M 253 2066 L
280 2018 L
271 2087 M 309 2087 L
271 2089 M 309 2089 L
284 2107 M 302 2089 L
295 2098 M 309 2109 L
295 2096 M 309 2107 L
271 2082 M 271 2089 L
284 2102 M 284 2113 L
309 2082 M 309 2095 L
309 2102 M 309 2113 L
CS [] 0 setdash M
501 1152 M 501 1164 L
488 1164 L
577 1269 M 577 1294 L
552 1294 L
552 1269 L
577 1269 L
654 1344 M 654 1369 L
629 1369 L
629 1344 L
654 1344 L
731 1394 M 731 1419 L
706 1419 L
706 1394 L
731 1394 L
808 1442 M 808 1467 L
783 1467 L
783 1442 L
808 1442 L
885 1473 M 885 1498 L
860 1498 L
860 1473 L
885 1473 L
961 1485 M 961 1510 L
936 1510 L
936 1485 L
961 1485 L
1038 1518 M 1038 1543 L
1013 1543 L
1013 1518 L
1038 1518 L
1115 1557 M 1115 1582 L
1090 1582 L
1090 1557 L
1115 1557 L
1192 1562 M 1192 1587 L
1167 1587 L
1167 1562 L
1192 1562 L
1268 1585 M 1268 1610 L
1243 1610 L
1243 1585 L
1268 1585 L
1345 1590 M 1345 1616 L
1320 1616 L
1320 1590 L
1345 1590 L
1422 1607 M 1422 1632 L
1397 1632 L
1397 1607 L
1422 1607 L
1499 1614 M 1499 1639 L
1474 1639 L
1474 1614 L
1499 1614 L
1575 1631 M 1575 1656 L
1550 1656 L
1550 1631 L
1575 1631 L
1652 1639 M 1652 1664 L
1627 1664 L
1627 1639 L
1652 1639 L
1729 1657 M 1729 1682 L
1704 1682 L
1704 1657 L
1729 1657 L
1806 1679 M 1806 1705 L
1781 1705 L
1781 1679 L
1806 1679 L
1883 1680 M 1883 1705 L
1858 1705 L
1858 1680 L
1883 1680 L
488 1152 M B
490 1137 M 493 1138 L
496 1139 L
498 1141 L
500 1143 L
502 1146 L
503 1149 L
503 1152 L
503 1155 L
502 1158 L
500 1161 L
498 1163 L
496 1165 L
493 1166 L
490 1167 L
487 1167 L
484 1166 L
481 1165 L
478 1163 L
476 1161 L
475 1158 L
474 1155 L
473 1152 L
474 1149 L
475 1146 L
476 1143 L
478 1141 L
481 1139 L
484 1138 L
487 1137 L
490 1137 L
CF M
565 1283 M B
566 1268 M 570 1268 L
572 1270 L
575 1272 L
577 1274 L
579 1277 L
580 1279 L
580 1283 L
580 1286 L
579 1289 L
577 1291 L
575 1294 L
572 1296 L
570 1297 L
566 1297 L
563 1297 L
560 1297 L
557 1296 L
555 1294 L
553 1291 L
551 1289 L
550 1286 L
550 1283 L
550 1279 L
551 1277 L
553 1274 L
555 1272 L
557 1270 L
560 1268 L
563 1268 L
566 1268 L
CF M
642 1361 M B
643 1346 M 646 1346 L
649 1348 L
652 1349 L
654 1352 L
655 1354 L
656 1357 L
657 1361 L
656 1364 L
655 1367 L
654 1369 L
652 1372 L
649 1373 L
646 1375 L
643 1375 L
640 1375 L
637 1375 L
634 1373 L
632 1372 L
630 1369 L
628 1367 L
627 1364 L
627 1361 L
627 1357 L
628 1354 L
630 1352 L
632 1349 L
634 1348 L
637 1346 L
640 1346 L
643 1346 L
CF M
718 1436 M B
720 1421 M 723 1422 L
726 1423 L
728 1425 L
731 1427 L
732 1430 L
733 1433 L
733 1436 L
733 1439 L
732 1442 L
731 1445 L
728 1447 L
726 1449 L
723 1450 L
720 1451 L
717 1451 L
714 1450 L
711 1449 L
708 1447 L
706 1445 L
705 1442 L
704 1439 L
704 1436 L
704 1433 L
705 1430 L
706 1427 L
708 1425 L
711 1423 L
714 1422 L
717 1421 L
720 1421 L
CF M
795 1500 M B
797 1485 M 800 1486 L
803 1487 L
805 1489 L
807 1492 L
809 1494 L
810 1497 L
810 1500 L
810 1503 L
809 1506 L
807 1509 L
805 1511 L
803 1513 L
800 1515 L
797 1515 L
794 1515 L
791 1515 L
788 1513 L
785 1511 L
783 1509 L
782 1506 L
781 1503 L
780 1500 L
781 1497 L
782 1494 L
783 1492 L
785 1489 L
788 1487 L
791 1486 L
794 1486 L
797 1486 L
CF M
872 1549 M B
874 1534 M 877 1535 L
880 1536 L
882 1538 L
884 1541 L
886 1543 L
887 1546 L
887 1549 L
887 1552 L
886 1555 L
884 1558 L
882 1560 L
880 1562 L
877 1564 L
874 1564 L
870 1564 L
867 1564 L
865 1562 L
862 1560 L
860 1558 L
858 1555 L
857 1552 L
857 1549 L
857 1546 L
858 1543 L
860 1541 L
862 1538 L
865 1536 L
867 1535 L
870 1534 L
874 1534 L
CF M
949 1605 M B
950 1590 M 953 1591 L
956 1592 L
959 1594 L
961 1596 L
962 1599 L
963 1602 L
964 1605 L
963 1608 L
962 1611 L
961 1614 L
959 1616 L
956 1618 L
953 1619 L
950 1620 L
947 1620 L
944 1619 L
941 1618 L
939 1616 L
937 1614 L
935 1611 L
934 1608 L
934 1605 L
934 1602 L
935 1599 L
937 1596 L
939 1594 L
941 1592 L
944 1591 L
947 1590 L
950 1590 L
CF M
1026 1648 M B
1027 1633 M 1030 1634 L
1033 1635 L
1036 1637 L
1038 1640 L
1039 1642 L
1040 1645 L
1041 1648 L
1040 1652 L
1039 1655 L
1038 1657 L
1036 1660 L
1033 1661 L
1030 1663 L
1027 1663 L
1024 1663 L
1021 1663 L
1018 1661 L
1016 1660 L
1013 1657 L
1012 1655 L
1011 1652 L
1011 1648 L
1011 1645 L
1012 1642 L
1013 1640 L
1016 1637 L
1018 1635 L
1021 1634 L
1024 1634 L
1027 1634 L
CF M
1102 1708 M B
1104 1693 M 1107 1694 L
1110 1695 L
1112 1697 L
1114 1699 L
1116 1702 L
1117 1705 L
1117 1708 L
1117 1711 L
1116 1714 L
1114 1717 L
1112 1719 L
1110 1721 L
1107 1722 L
1104 1723 L
1101 1723 L
1098 1722 L
1095 1721 L
1092 1719 L
1090 1717 L
1089 1714 L
1088 1711 L
1087 1708 L
1088 1705 L
1089 1702 L
1090 1699 L
1092 1697 L
1095 1695 L
1098 1694 L
1101 1693 L
1104 1693 L
CF M
1179 1754 M B
1181 1739 M 1184 1740 L
1187 1741 L
1189 1743 L
1191 1745 L
1193 1748 L
1194 1751 L
1194 1754 L
1194 1757 L
1193 1760 L
1191 1763 L
1189 1765 L
1187 1767 L
1184 1768 L
1181 1769 L
1178 1769 L
1174 1768 L
1172 1767 L
1169 1765 L
1167 1763 L
1165 1760 L
1164 1757 L
1164 1754 L
1164 1751 L
1165 1748 L
1167 1745 L
1169 1743 L
1172 1741 L
1174 1740 L
1178 1739 L
1181 1739 L
CF M
1256 1795 M B
1257 1780 M 1261 1780 L
1263 1782 L
1266 1783 L
1268 1786 L
1270 1788 L
1271 1791 L
1271 1795 L
1271 1798 L
1270 1801 L
1268 1803 L
1266 1806 L
1263 1807 L
1261 1809 L
1257 1809 L
1254 1809 L
1251 1809 L
1248 1807 L
1246 1806 L
1244 1803 L
1242 1801 L
1241 1798 L
1241 1795 L
1241 1791 L
1242 1788 L
1244 1786 L
1246 1783 L
1248 1782 L
1251 1780 L
1254 1780 L
1257 1780 L
CF M
1333 1829 M B
1334 1814 M 1337 1815 L
1340 1816 L
1343 1818 L
1345 1821 L
1346 1823 L
1347 1826 L
1348 1829 L
1347 1832 L
1346 1835 L
1345 1838 L
1343 1840 L
1340 1842 L
1337 1844 L
1334 1844 L
1331 1844 L
1328 1844 L
1325 1842 L
1323 1840 L
1321 1838 L
1319 1835 L
1318 1832 L
1318 1829 L
1318 1826 L
1319 1823 L
1321 1821 L
1323 1818 L
1325 1816 L
1328 1815 L
1331 1815 L
1334 1815 L
CF M
1409 1858 M B
1411 1843 M 1414 1843 L
1417 1845 L
1419 1847 L
1422 1849 L
1423 1852 L
1424 1855 L
1424 1858 L
1424 1861 L
1423 1864 L
1422 1866 L
1419 1869 L
1417 1871 L
1414 1872 L
1411 1873 L
1408 1873 L
1405 1872 L
1402 1871 L
1399 1869 L
1397 1866 L
1396 1864 L
1395 1861 L
1395 1858 L
1395 1855 L
1396 1852 L
1397 1849 L
1399 1847 L
1402 1845 L
1405 1843 L
1408 1843 L
1411 1843 L
CF M
1486 1874 M B
1488 1859 M 1491 1860 L
1494 1861 L
1496 1863 L
1498 1866 L
1500 1868 L
1501 1871 L
1501 1874 L
1501 1877 L
1500 1880 L
1498 1883 L
1496 1885 L
1494 1887 L
1491 1889 L
1488 1889 L
1485 1889 L
1482 1889 L
1479 1887 L
1476 1885 L
1474 1883 L
1473 1880 L
1472 1877 L
1471 1874 L
1472 1871 L
1473 1868 L
1474 1866 L
1476 1863 L
1479 1861 L
1482 1860 L
1485 1859 L
1488 1859 L
CF M
1563 1963 M B
1565 1948 M 1568 1949 L
1570 1950 L
1573 1952 L
1575 1954 L
1577 1957 L
1578 1960 L
1578 1963 L
1578 1966 L
1577 1969 L
1575 1972 L
1573 1974 L
1570 1976 L
1568 1977 L
1565 1978 L
1561 1978 L
1558 1977 L
1556 1976 L
1553 1974 L
1551 1972 L
1549 1969 L
1548 1966 L
1548 1963 L
1548 1960 L
1549 1957 L
1551 1954 L
1553 1952 L
1556 1950 L
1558 1949 L
1561 1948 L
1565 1948 L
CF M
1640 1971 M B
1641 1956 M 1644 1957 L
1647 1958 L
1650 1960 L
1652 1962 L
1653 1965 L
1654 1968 L
1655 1971 L
1654 1974 L
1653 1977 L
1652 1980 L
1650 1982 L
1647 1984 L
1644 1985 L
1641 1986 L
1638 1986 L
1635 1985 L
1632 1984 L
1630 1982 L
1628 1980 L
1626 1977 L
1625 1974 L
1625 1971 L
1625 1968 L
1626 1965 L
1628 1962 L
1630 1960 L
1632 1958 L
1635 1957 L
1638 1956 L
1641 1956 L
CF M
1717 2033 M B
1718 2018 M 1721 2019 L
1724 2020 L
1727 2022 L
1729 2024 L
1730 2027 L
1731 2030 L
1732 2033 L
1731 2036 L
1730 2039 L
1729 2042 L
1727 2044 L
1724 2046 L
1721 2047 L
1718 2048 L
1715 2048 L
1712 2047 L
1709 2046 L
1707 2044 L
1704 2042 L
1703 2039 L
1702 2036 L
1702 2033 L
1702 2030 L
1703 2027 L
1704 2024 L
1707 2022 L
1709 2020 L
1712 2019 L
1715 2018 L
1718 2018 L
CF M
1793 2042 M B
1795 2027 M 1798 2028 L
1801 2029 L
1803 2031 L
1805 2033 L
1807 2036 L
1808 2039 L
1808 2042 L
1808 2045 L
1807 2048 L
1805 2051 L
1803 2053 L
1801 2055 L
1798 2056 L
1795 2057 L
1792 2057 L
1789 2056 L
1786 2055 L
1783 2053 L
1781 2051 L
1780 2048 L
1779 2045 L
1778 2042 L
1779 2039 L
1780 2036 L
1781 2033 L
1783 2031 L
1786 2029 L
1789 2028 L
1792 2027 L
1795 2027 L
CF M
1870 2092 M B
1872 2077 M 1875 2078 L
1878 2079 L
1880 2081 L
1882 2083 L
1884 2086 L
1885 2089 L
1885 2092 L
1885 2095 L
1884 2098 L
1882 2101 L
1880 2103 L
1878 2105 L
1875 2106 L
1872 2107 L
1869 2107 L
1865 2106 L
1863 2105 L
1860 2103 L
1858 2101 L
1856 2098 L
1856 2095 L
1855 2092 L
1856 2089 L
1856 2086 L
1858 2083 L
1860 2081 L
1863 2079 L
1865 2078 L
1869 2077 L
1872 2077 L
CF M
498 1152 M 488 1170 L
580 1272 M 565 1298 L
550 1272 L
580 1272 L
657 1376 M 642 1403 L
626 1376 L
657 1376 L
734 1456 M 718 1483 L
703 1456 L
734 1456 L
811 1539 M 795 1566 L
780 1539 L
811 1539 L
887 1621 M 872 1647 L
857 1621 L
887 1621 L
964 1707 M 949 1733 L
933 1707 L
964 1707 L
1041 1760 M 1026 1786 L
1010 1760 L
1041 1760 L
1118 1843 M 1102 1870 L
1087 1843 L
1118 1843 L
1194 1901 M 1179 1927 L
1164 1901 L
1194 1901 L
1271 1933 M 1256 1960 L
1241 1933 L
1271 1933 L
1348 1996 M 1333 2023 L
1317 1996 L
1348 1996 L
1425 2118 M 1409 2145 L
1394 2118 L
1425 2118 L
1502 2129 M 1486 2155 L
1471 2129 L
1502 2129 L
1578 2184 M 1563 2210 L
1548 2184 L
1578 2184 L
1655 2267 M 1640 2294 L
1624 2267 L
1655 2267 L
1732 2303 M 1717 2330 L
1701 2303 L
1732 2303 L
1809 2440 M 1793 2466 L
1778 2440 L
1809 2440 L
1885 2438 M 1870 2464 L
1855 2438 L
1885 2438 L
CS M 4 setlinewidth
/P { moveto 0 4.05 rlineto stroke } def
CS [] 0 setdash M
488 1152 M 565 1280 L
642 1356 L
718 1409 L
795 1450 L
872 1484 L
949 1513 L
1026 1538 L
1102 1559 L
1179 1579 L
1256 1597 L
1333 1613 L
1409 1628 L
1486 1641 L
1563 1654 L
1640 1666 L
1717 1677 L
1793 1688 L
1870 1698 L
1947 1708 L
CS [] 0 setdash M
488 1152 M 565 1274 L
642 1396 L
718 1518 L
795 1640 L
872 1762 L
949 1884 L
1026 2006 L
1102 2128 L
1179 2250 L
1256 2373 L
1333 2495 L
1409 2617 L
CS M 4 setlinewidth
/P { moveto 0 4.05 rlineto stroke } def
CS [] 0 setdash M
1102 566 M 1120 638 M 1120 566 L
1123 638 M 1123 566 L
1144 618 M 1144 590 L
1109 638 M 1164 638 L
1164 618 L
1161 638 L
1123 604 M 1144 604 L
1109 566 M 1133 566 L
1188 638 M 1188 566 L
1192 638 M 1192 566 L
1178 638 M 1202 638 L
1178 566 M 1202 566 L
1267 628 M 1271 618 L
1271 638 L
1267 628 L
1260 635 L
1250 638 L
1243 638 L
1233 635 L
1226 628 L
1223 621 L
1219 611 L
1219 594 L
1223 583 L
1226 577 L
1233 570 L
1243 566 L
1250 566 L
1260 570 L
1267 577 L
1243 638 M 1236 635 L
1229 628 L
1226 621 L
1223 611 L
1223 594 L
1226 583 L
1229 577 L
1236 570 L
1243 566 L
1267 594 M 1267 566 L
1271 594 M 1271 566 L
1257 594 M 1281 594 L
1305 573 M 1302 570 L
1305 566 L
1308 570 L
1305 573 L
1394 638 M 1387 604 L
1394 611 L
1405 614 L
1415 614 L
1425 611 L
1432 604 L
1436 594 L
1436 587 L
1432 577 L
1425 570 L
1415 566 L
1405 566 L
1394 570 L
1391 573 L
1387 580 L
1387 583 L
1391 587 L
1394 583 L
1391 580 L
1415 614 M 1422 611 L
1429 604 L
1432 594 L
1432 587 L
1429 577 L
1422 570 L
1415 566 L
1394 638 M 1429 638 L
1394 635 M 1412 635 L
1429 638 L
CS [] 0 setdash M
CS [] 0 setdash M
488 200 M 505 272 M 505 200 L
509 272 M 529 210 L
505 272 M 529 200 L
553 272 M 529 200 L
553 272 M 553 200 L
557 272 M 557 200 L
495 272 M 509 272 L
553 272 M 567 272 L
495 200 M 516 200 L
543 200 M 567 200 L
591 207 M 588 204 L
591 200 L
595 204 L
591 207 L
681 272 M 681 200 L
684 272 M 684 200 L
670 272 M 705 272 L
715 269 L
722 262 L
725 255 L
729 245 L
729 228 L
725 217 L
722 210 L
715 204 L
705 200 L
670 200 L
705 272 M 712 269 L
718 262 L
722 255 L
725 245 L
725 228 L
722 217 L
718 210 L
712 204 L
705 200 L
756 272 M 753 269 L
756 265 L
760 269 L
756 272 L
756 248 M 756 200 L
760 248 M 760 200 L
746 248 M 760 248 L
746 200 M 770 200 L
887 262 M 890 272 L
890 252 L
887 262 L
880 269 L
870 272 L
859 272 L
849 269 L
842 262 L
842 255 L
845 248 L
849 245 L
856 241 L
876 235 L
883 231 L
890 224 L
842 255 M 849 248 L
856 245 L
876 238 L
883 235 L
887 231 L
890 224 L
890 210 L
883 204 L
873 200 L
863 200 L
852 204 L
845 210 L
842 221 L
842 200 L
845 210 L
918 272 M 918 214 L
921 204 L
928 200 L
935 200 L
942 204 L
945 210 L
921 272 M 921 214 L
924 204 L
928 200 L
907 248 M 935 248 L
969 241 M 969 238 L
966 238 L
966 241 L
969 245 L
976 248 L
990 248 L
997 245 L
1000 241 L
1003 235 L
1003 210 L
1007 204 L
1010 200 L
1000 241 M 1000 210 L
1003 204 L
1010 200 L
1014 200 L
1000 235 M 997 231 L
976 228 L
966 224 L
962 217 L
962 210 L
966 204 L
976 200 L
986 200 L
993 204 L
1000 210 L
976 228 M 969 224 L
966 217 L
966 210 L
969 204 L
976 200 L
1065 241 M 1069 248 L
1069 235 L
1065 241 L
1062 245 L
1055 248 L
1041 248 L
1034 245 L
1031 241 L
1031 235 L
1034 231 L
1041 228 L
1058 221 L
1065 217 L
1069 214 L
1031 238 M 1034 235 L
1041 231 L
1058 224 L
1065 221 L
1069 217 L
1069 207 L
1065 204 L
1058 200 L
1045 200 L
1038 204 L
CS M
1034 207 L
1031 214 L
1031 200 L
1034 207 L
1096 272 M 1093 269 L
1096 265 L
1100 269 L
1096 272 L
1096 248 M 1096 200 L
1100 248 M 1100 200 L
1086 248 M 1100 248 L
1086 200 M 1110 200 L
1148 248 M 1137 245 L
1131 238 L
1127 228 L
1127 221 L
1131 210 L
1137 204 L
1148 200 L
1155 200 L
1165 204 L
1172 210 L
1175 221 L
1175 228 L
1172 238 L
1165 245 L
1155 248 L
1148 248 L
1141 245 L
1134 238 L
1131 228 L
1131 221 L
1134 210 L
1141 204 L
1148 200 L
1155 200 M 1162 204 L
1168 210 L
1172 221 L
1172 228 L
1168 238 L
1162 245 L
1155 248 L
1203 200 M 1199 204 L
1203 207 L
1206 204 L
1206 197 L
1203 190 L
1199 186 L
1285 272 M 1330 200 L
1289 272 M 1333 200 L
1333 272 M 1285 200 L
1278 272 M 1299 272 L
1320 272 M 1340 272 L
1278 200 M 1299 200 L
1320 200 M 1340 200 L
1361 207 M 1357 204 L
1361 200 L
1364 204 L
1361 207 L
1488 272 M 1443 200 L
1491 272 M 1447 200 L
1447 272 M 1443 252 L
1443 272 L
1491 272 L
1443 200 M 1491 200 L
1491 221 L
1488 200 L
1533 248 M 1522 245 L
1515 238 L
1512 228 L
1512 221 L
1515 210 L
1522 204 L
1533 200 L
1539 200 L
1550 204 L
1557 210 L
1560 221 L
1560 228 L
1557 238 L
1550 245 L
1539 248 L
1533 248 L
1526 245 L
1519 238 L
1515 228 L
1515 221 L
1519 210 L
1526 204 L
1533 200 L
1539 200 M 1546 204 L
1553 210 L
1557 221 L
1557 228 L
1553 238 L
1546 245 L
1539 248 L
1588 272 M 1588 214 L
1591 204 L
1598 200 L
1605 200 L
1612 204 L
1615 210 L
1591 272 M 1591 214 L
1594 204 L
1598 200 L
1577 248 M 1605 248 L
1653 248 M 1642 245 L
1636 238 L
1632 228 L
1632 221 L
1636 210 L
1642 204 L
1653 200 L
1660 200 L
1670 204 L
1677 210 L
1680 221 L
1680 228 L
1677 238 L
1670 245 L
1660 248 L
1653 248 L
1646 245 L
1639 238 L
1636 228 L
1636 221 L
1639 210 L
1646 204 L
1653 200 L
1660 200 M 1667 204 L
1673 210 L
1677 221 L
1677 228 L
1673 238 L
1667 245 L
1660 248 L
1735 241 M 1739 248 L
1739 235 L
1735 241 L
1732 245 L
1725 248 L
1711 248 L
1704 245 L
1701 241 L
1701 235 L
1704 231 L
1711 228 L
1728 221 L
1735 217 L
1739 214 L
1701 238 M 1704 235 L
1711 231 L
1728 224 L
1735 221 L
1739 217 L
1739 207 L
1735 204 L
1728 200 L
1715 200 L
1708 204 L
1704 207 L
1701 214 L
1701 200 L
1704 207 L
CS [] 0 setdash M
stroke
grestore
showpage
end
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
